Time-Optimal Online Replanning for Agile Quadrotor Flight

In this paper, we tackle the problem of flying a quadrotor using time-optimal control policies that can be replanned online when the environment changes or when encountering unknown disturbances. This problem is challenging as the time-optimal trajectories that consider the full quadrotor dynamics are computationally expensive to generate (order of minutes or even hours). We introduce a sampling-based method for efficient generation of time-optimal paths of a point-mass model. These paths are then tracked using a Model Predictive Contouring Control approach that considers the full quadrotor dynamics and the single rotor thrust limits. Our combined approach is able to run in real-time, being the first time-optimal method that is able to adapt to changes on-the-fly. We showcase our approach's adaption capabilities by flying a quadrotor at more than 60 km/h in a racing track where gates are moving. Additionally, we show that our online replanning approach can cope with strong disturbances caused by winds of up to 68 km/h.

==> Figures/alphapilot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={X \(\displaystyle (m)\)},
xmin=-12, xmax=12,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15},
xticklabels={
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
},
y grid style={darkgray176},
ylabel={Z \(\displaystyle (m)\)},
ymin=-12, ymax=12,
ytick style={color=black},
ytick={-15,-10,-5,0,5,10,15},
yticklabels={
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
10.0119546768915 0.147180473494802 1.547687708043967e-07
10.011954664039 0.147180478189054 6.575129926724458e-06
10.0119542979736 0.147181162198091 0.0002025680203415516
10.0119513712964 0.147187925384906 0.001441781925216429
10.0119389267303 0.147219237780444 0.005557025256130128
10.0119025832245 0.147314928695561 0.015076317311018075
10.0118196001923 0.147539495814407 0.03255941083628317
10.0116599600984 0.147978802529036 0.05992334544500405
10.0113889091506 0.148730966772119 0.09792778196734406
10.0109700559721 0.149893485001058 0.14593540572751648
10.0103680366002 0.15154969331207 0.2020260089395577
10.0095500274811 0.15375793373297 0.26343883826498987
10.0084858238272 0.156546129548884 0.3272216857915698
10.0071468556252 0.159912786578366 0.3908509811570697
10.0055050161779 0.163833065512764 0.452617337244156
10.0035319119607 0.168267498403339 0.511746253302973
10.001198788573 0.173170829217356 0.568242945977889
9.99847723312305 0.178499003880377 0.6226730863746489
9.99533955647694 0.184214468307055 0.6759478326235457
9.99175901129719 0.190289028836375 0.7291081708838378
9.98770910633493 0.196705270190322 0.7832874434633884
9.98316166030089 0.203457353746365 0.8397313833655089
9.97808412121912 0.210551547147294 0.899859853395514
9.97243638414764 0.218007162427557 0.9653323662554049
9.96616821874176 0.225857882824989 1.0380339367009295
9.95921758797758 0.234153780841876 1.120125259803505
9.95150893628272 0.242964910643516 1.2141897793608927
9.94295146204911 0.252386686792653 1.3233062006738099
9.93343861783036 0.262546423488207 1.4509798803152028
9.92285044580089 0.273609889957247 1.6007619130531763
9.91106113563312 0.285785280816521 1.7757294008114362
9.89795055220977 0.299323711475877 1.9779118691495685
9.8834194337837 0.314513812305835 2.207994588765617
9.86740215701305 0.331674121251116 2.4656007561447746
9.84987622464201 0.351143436396929 2.749473678590622
9.83086860782697 0.373268785669094 3.057433298702621
9.8104598379684 0.398389222589427 3.386268873392079
9.78878424012433 0.426818463568815 3.731865204698463
9.76602585479092 0.458829457498944 4.089718664345957
9.74240987659886 0.494646994926953 4.455632469103854
9.71819319550988 0.534445747539641 4.825758888313343
9.69365593118539 0.578348466523776 5.196443720699326
9.66909294371263 0.626426804469525 5.564638287199459
9.64480486870102 0.678707018360112 5.928072130981792
9.62108918509393 0.735176466244344 6.285231404826998
9.59823191872696 0.795790667928467 6.635441845603483
9.57650192863853 0.8604844787517 6.979062395649832
9.55614815246119 0.929183085334822 7.317133250095253
9.53739781741175 1.00180809323635 7.650928802734034
9.52045443589817 1.07828005215564 7.981579503446425
9.50549340205739 1.15851462721412 8.309437426860013
9.49266022289599 1.24242093373661 8.634751921206304
9.48207461126335 1.32990511057829 8.957714460683647
9.4738360962524 1.42087203999586 9.278323919195596
9.46802925680554 1.51522506218266 9.59635002095037
9.46472788607728 1.61286511537132 9.911371233018166
9.46399667795827 1.71368915730918 10.222715088810439
9.46588830253249 1.81758612828752 10.529041590913561
9.47043584924334 1.92443075431804 10.828479223513723
9.47764742129484 2.03408287123597 11.119087776001225
9.48750160453455 2.14638936731647 11.398995370520396
9.49994085508869 2.26118441611065 11.665523449142501
9.51485270596494 2.3782768298206 11.914114369827438
9.53206253001186 2.49744576344942 12.140499185175154
9.55134997010766 2.61845418704614 12.342521187686385
9.57247801022385 2.74107063182243 12.52061572785284
9.59521695938602 2.86508538835938 12.676859078022806
9.61935707332637 2.99031702465536 12.813954347558989
9.64471304679379 3.1166125180072 12.93464387801953
9.67112356386175 3.24384383022785 13.041251522608087
9.69844717669914 3.3719017325974 13.135502674658895
9.72655885867577 3.50069068881742 13.218712340293013
9.75534788257772 3.63012542387422 13.291936998103417
9.78471664575793 3.76012891199338 13.356127957555687
9.8145773520395 3.89062851854011 13.41133219712018
9.84484936479384 4.02155575209153 13.459033729596358
9.87545940988626 4.15285250749216 13.49906496456314
9.90632249886803 4.28444702022885 13.529221144432112
9.93734821019078 4.4162501503464 13.54794869483594
9.96845675148047 4.5481634669501 13.556303212818579
9.99960108941095 4.68011928306296 13.559092565234904
10.0307589987951 4.8120864843596 13.559860040141606
10.0619180990989 4.94406215432975 13.561060268273767
10.0930647485508 5.07606305169441 13.564192859627534
10.124176786553 5.2081193138766 13.57005200313176
10.1552191963436 5.34026831278915 13.578738345785402
10.1861426207899 5.47254807238081 13.589727756533053
10.2168841052814 5.60499170291616 13.60209764806857
10.2473680311039 5.73762465672939 13.614836655894491
10.2775034868451 5.87046614976793 13.627204725443898
10.3071718643041 6.00353553395471 13.638866704498719
10.3362001569568 6.13685985166337 13.649469298361142
10.3643286652477 6.27047233696765 13.657400208553847
10.3912066084169 6.40439093159512 13.659007495858155
10.416431531463 6.53858969005807 13.649779502559154
10.4396097948538 6.67298543937992 13.62629473600491
10.4603925931421 6.80744763904616 13.587185444427986
10.4784880496134 6.94181825302535 13.533072927837017
10.4936614160606 7.07593193917427 13.466151340488608
10.5057329284643 7.20963269635562 13.389745562244894
10.5145765346222 7.34278473853058 13.307536433240768
10.5201141616161 7.47527605374575 13.222831746490295
10.5223087249562 7.60701583081237 13.138100301530779
10.5211575504329 7.73792857698219 13.054806161218657
10.5166851395634 7.86794743182582 12.973524417103452
10.5089391076162 7.9970094534836 12.89426969505821
10.4979877882113 8.1250535662426 12.816724834428559
10.4839119645307 8.25201891797641 12.740360393253923
10.4667938904299 8.37784304134342 12.664541431506839
10.4467050604324 8.50245888692836 12.588525749087001
10.4236931994262 8.62578990162865 12.511464279220824
10.3977743951 8.74774505593838 12.432488136503133
10.3689334827653 8.86821593116942 12.350887764746702
10.337134586115 8.98707828862002 12.266265058435792
10.3023333745465 9.10419586483663 12.178538471259786
10.2644860738223 9.21942437135598 12.087889823596836
10.2235547094795 9.33261496176614 11.994758362946822
10.1795119997478 9.44361876646208 11.899860937096001
10.1323449522542 9.55229140550762 11.804100802119061
10.082056904041 9.65849630497997 11.708421715891644
10.028668185715 9.76210660114695 11.613709427186754
9.97221605820693 9.86300630329305 11.520728908455132
9.91275400501381 9.96109054035741 11.430068099119133
9.85035330890314 10.0562669371858 11.342082134788914
9.78510351123644 10.1484553278505 11.256755845269561
9.71711024434386 10.2375847234994 11.173706987718575
9.64649314113275 10.3235904635071 11.092286011625328
9.57338378575236 10.4064120328267 11.01169878098999
9.49792765495657 10.4859971704799 10.931437373761144
9.42028431265406 10.5623115852614 10.85146506600706
9.34059394874153 10.6353140507052 10.772563571318102
9.25896781133424 10.7049572199487 10.69653558944917
9.17548517954416 10.771189682606 10.625749329160012
9.09019308406797 10.8339566240279 10.562892454844421
9.00311137779699 10.8932051856603 10.510766434340832
8.91424074398948 10.9488903431348 10.471771456847751
8.82356973059308 11.0009742650355 10.447597677450116
8.73108348293799 11.0494271067659 10.439118200618175
8.63676989558244 11.094224298137 10.446435081927193
8.54062302025445 11.1353415157154 10.469065189862336
8.44264621113039 11.1727527327303 10.50614176078413
8.34285319735081 11.2064282581546 10.556638853660179
8.24126760717458 11.2363329196016 10.61952909612098
8.13792246108761 11.2624260685866 10.69384026693027
8.03285977595115 11.2846625343482 10.778679859999198
7.92612966326824 11.3029922555836 10.873248744253926
7.81778986826222 11.3173606392042 10.97681537299466
7.70790572380316 11.3277101963977 11.088711168754427
7.59654979172833 11.3339820731749 11.208326608860856
7.48380204802117 11.3361196824103 11.334992144503856
7.36975010311747 11.3340731976617 11.468034511836041
7.25448736034811 11.3277989970135 11.606929442708703
7.13811105922903 11.3172584072243 11.751268155197785
7.02072102062844 11.3024175767744 11.90069323901172
6.90241892310434 11.2832482114712 12.054847096817179
6.78330772351577 11.2597283763292 12.213374952663354
6.66349103388854 11.2318424689027 12.375927838234102
6.54307287834836 11.1995801107542 12.542154618670548
6.42215827643484 11.16293441508 12.711620447265839
6.30085464499425 11.121901818437 12.88373233966754
6.17927330097749 11.0764824315451 13.057761611986438
6.05753072384241 11.0266806004982 13.232855685996338
5.93574934554775 10.9725060826747 13.408072937727436
5.814057543981 10.9139754041555 13.58245092269495
5.69258870927367 10.851113699949 13.755045441694781
5.5714797213362 10.7839553957034 13.925061035664928
5.45086928793386 10.7125434257919 14.091801835530987
5.33089605424237 10.6369311079426 14.254618207014069
5.21169677907752 10.5571821152416 14.412995992029467
5.09340461145896 10.4733685243282 14.566703449769093
4.97614753570844 10.385566601046 14.715843367072583
4.86004656115261 10.2938536337388 14.860837936515821
4.74521389375847 10.1983052130409 15.002399955197042
4.63175117163224 10.0989931941367 15.141503676898704
4.51974818431847 9.99598316748448 15.279380226497418
4.40928214399209 9.88933219560825 15.417408364036723
4.30041717374096 9.77908841722802 15.556986703455589
4.19320442446393 9.66529114146198 15.699449701882084
4.08768245239881 9.54797186691299 15.845980238820848
3.98387780244005 9.4271554920018 15.997625603401104
3.88180664736328 9.30286011925963 16.1552854478837
3.78147635921589 9.17509822528743 16.31958389964656
3.68288613498137 9.04388059461088 16.490676566891647
3.58602719470671 8.90922114999603 16.668386448901657
3.49088559211109 8.77113608343879 16.85246912665071
3.39744566720307 8.6296417406659 17.042657912288355
3.30569335325507 8.48475244089989 17.238680750559737
3.21561834373318 8.33648072014546 17.44003995449624
3.12721486484217 8.18484124915977 17.64587312749294
3.04048303064483 8.02985358209442 17.85514899504974
2.95543090553013 7.87154240230339 18.066721083537207
2.87207472236969 7.70994043939346 18.279179736004934
2.79043801585262 7.5450911906447 18.491006203413054
2.71055008342339 7.37705049581651 18.70070227225756
2.63244481202789 7.20588587197314 18.906959071047375
2.55615972719824 7.03167424421443 19.108764996508075
2.48173465300678 6.85449959470044 19.30533026526045
2.40920429663032 6.67446071029538 19.494441359582908
2.3385801381986 6.49169224649872 19.674162523227142
2.26985792621914 6.30633603360712 19.844721603009685
2.20301351635432 6.11853726018916 20.005838410075693
2.13799022461167 5.92845895589793 20.15584529383451
2.07468841752667 5.73629767170428 20.292034226161434
2.01296599980183 5.54228837284034 20.41130448493246
1.95264559669848 5.34670230842266 20.51062417536167
1.8935265143475 5.14983728924674 20.588048245597996
1.83540284905368 4.95199691951205 20.643165556999268
1.77807655006192 4.75347405657172 20.67689486562286
1.72136788288528 4.55453634845893 20.69114238201155
1.66511791294363 4.35542207121101 20.687857351845928
1.60918354410353 4.15634598112856 20.66845064465279
1.55342902613243 3.95751018729513 20.63342380363952
1.49771480471509 3.75911785050402 20.58233962645144
1.4418874738927 3.56138522515165 20.514046765586787
1.38577266767737 3.3645489980105 20.4272245381721
1.32917366134945 3.16886582111913 20.32099110324569
1.27187509899123 2.97460553174593 20.19535358447812
1.21365071465325 2.78204006063298 20.051299729307267
1.15427169193004 2.59143369588139 19.890592405575184
1.09351497132626 2.4030351296545 19.71553836619262
1.03117041538259 2.21707181774018 19.528811787909845
0.967047236926973 2.03374510066028 19.333353832917815
0.900978951786933 1.85322622975836 19.132283276764763
0.83282616270989 1.67565378714107 18.928697737468372
0.762475623058191 1.50113463980049 18.72539093270765
0.689836603310909 1.32974766740599 18.52478796602361
0.614836360730346 1.16154844456466 18.328876463333412
0.53741452694446 0.996575428200567 18.13916382152054
0.457517615935751 0.834856428725152 17.9567696542812
0.375096047710589 0.676412872725689 17.782565126131956
0.290104422028713 0.521261179704034 17.617337002312496
0.202505351826013 0.369410476941597 17.461808814580753
0.112270258478728 0.22086322011911 17.316462620943295
0.0193775310610893 0.0756177595967012 17.18160085332078
-0.0761881386497304 -0.0663309420706995 17.057508759643426
-0.174426453966848 -0.205001031310171 16.94483957295271
-0.275308769776961 -0.340434622338928 16.84324062203503
-0.378809711139697 -0.4726571359342 16.751071445092503
-0.484912756830801 -0.601666832322985 16.66674014881205
-0.593605356682132 -0.727437821461301 16.58884333410215
-0.704870552450484 -0.849928820866492 16.516282491010752
-0.818677322972474 -0.969095847000341 16.448258091991967
-0.934979149827834 -1.08489809086101 16.384172953681023
-1.05371812083983 -1.19729844269444 16.32363114716779
-1.17482945247726 -1.30626250018383 16.26637766719194
-1.29824477981213 -1.41175742033745 16.212252936222967
-1.42389361219851 -1.51375173968552 16.161152554524815
-1.55170346133136 -1.6122160342537 16.112988759579082
-1.68159909644232 -1.70712413190142 16.0676416901383
-1.81350165891989 -1.79845397456866 16.024916948566663
-1.94732736099051 -1.88618888147654 15.98452823071402
-2.08298612570428 -1.97031910038908 15.946090155514955
-2.22038085413366 -2.05084286703198 15.909140551769955
-2.359406386564 -2.12776904769068 15.873180743911076
-2.49994904615676 -2.20112013897335 15.837711727578464
-2.64188646236969 -2.27093576607272 15.802225687250493
-2.78508778412569 -2.33727502267686 15.766146001731922
-2.92941266517328 -2.40022041766173 15.728763671938365
-3.0747083109075 -2.45988547102841 15.689158714926398
-3.22080505492452 -2.51642563275135 15.646126507056287
-3.36751043534271 -2.57005495649518 15.598236973521805
-3.51460340420275 -2.62107453195893 15.544408464125185
-3.66184178707277 -2.6698906269239 15.484891395210575
-3.80899292393956 -2.71697980877448 15.421526914719104
-3.95586926992544 -2.76280149351515 15.3565146044784
-4.10233936685067 -2.80772573004097 15.29091692592919
-4.24831161392782 -2.85201518234337 15.224074010302294
-4.39370687638323 -2.89584589237423 15.153745874494014
-4.53843188949242 -2.93933994212667 15.07628137099541
-4.6823553479928 -2.98259540807804 14.986791522862903
-4.82529052644579 -3.02571271438883 14.8799221398081
-4.96698995702098 -3.0688155016066 14.750957493185325
-5.10715074320302 -3.11206296980105 14.596219407707204
-5.2454233055554 -3.15565404049593 14.413580057571496
-5.38143584457558 -3.19982147608529 14.204063549217004
-5.51483308885016 -3.2448133175099 13.972198195230089
-5.64531253398782 -3.2908671617607 13.724466446971057
-5.7726336299652 -3.33819194858724 13.466821618193368
-5.89660725848639 -3.38696069238663 13.20348075290424
-6.0170765399466 -3.43731173854141 12.937000648006617
-6.13390626758174 -3.48935067743803 12.669458997884323
-6.24698388872021 -3.54315012710513 12.40291064628536
-6.35621749340125 -3.59875356390458 12.139086857613904
-6.46153272962128 -3.65618178126861 11.879640214975272
-6.56287168058623 -3.7154391076985 11.626256254958745
-6.6601915718468 -3.77651915053626 11.380641793385887
-6.75346416749847 -3.83940886452785 11.144497606970752
-6.84267328401096 -3.90409164706362 10.919304486990669
-6.92781157865047 -3.97054914082812 10.706302268601524
-7.00887806776645 -4.03876172667781 10.506516782923605
-7.08587679585701 -4.10870789857085 10.320776306242458
-7.15881457501201 -4.18036364267908 10.149492412512162
-7.22769436606399 -4.25370546700181 9.993129119537734
-7.29251860193508 -4.32871282961947 9.852596325540546
-7.35329075296715 -4.405369960092 9.72896116042393
-7.410019499241 -4.48366308197536 9.623101263455236
-7.46271824722688 -4.56357676575905 9.53528219976028
-7.5113988120431 -4.64509197063862 9.465146057938945
-7.55606650565258 -4.72818400681964 9.41190352658979
-7.59671747915292 -4.8128203672669 9.374478636815388
-7.63333770869472 -4.89895873635791 9.351622947780248
-7.66590314320343 -4.98654536995515 9.342005977791622
-7.69438033240464 -5.07551409417749 9.344295476692496
-7.71872818768072 -5.16578569973505 9.357223918227474
-7.73890278532997 -5.25726733589103 9.379635985450113
-7.75486098509886 -5.34985362841192 9.41057726094978
-7.76656181906488 -5.44342940623673 9.449353637405077
-7.77396756622595 -5.53787270823816 9.495524105796212
-7.77704524405143 -5.63305735820411 9.548835875672598
-7.77576705082809 -5.72885497007303 9.609143254398743
-7.7701100461721 -5.82513618680571 9.676341904165398
-7.76005597864058 -5.92177137688061 9.750340913530497
-7.74559138341763 -6.01863115080534 9.831047929681766
-7.72670782823884 -6.11558682128107 9.91836859682302
-7.70340173536984 -6.21251088164833 10.012210960633753
-7.67567435777355 -6.30927744881885 10.112473275937434
-7.6435317190808 -6.40576251277992 10.219024084358661
-7.60698430660275 -6.50184386461063 10.331679720861548
-7.56604674457232 -6.59740078606901 10.450207719766603
-7.52073742964077 -6.69231383538369 10.574350034278217
-7.47107854006559 -6.78646493115941 10.703845504154783
-7.41709621287634 -6.87973790752821 10.83847066528049
-7.35882073135222 -6.97201956495928 10.97806018198579
-7.29628671855588 -7.06320124073746 11.122574714458695
-7.22953138023277 -7.1531801930185 11.272146968952505
-7.15859305726903 -7.2418607498664 11.427018624418015
-7.08351047452931 -7.3291550882767 11.587473588075117
-7.0043222608211 -7.41498342071327 11.753769980156356
-6.92106679107962 -7.49927350232811 11.92607428290131
-6.83378214570803 -7.58195935616754 12.104401088555885
-6.74250682816415 -7.66297974196776 12.288562483711047
-6.64728086994613 -7.74227674205994 12.478196537837725
-6.54814631346778 -7.81979449230027 12.672838291150402
-6.44514767699306 -7.89547839424525 12.871931183986247
-6.33833253293014 -7.96927486542826 13.074921893743872
-6.22774992929987 -8.04113069531097 13.281405296932972
-6.11344872182007 -8.11099273044304 13.491094853932186
-5.99547728321189 -8.17880830043794 13.703762266185526
-5.87388311920679 -8.24452549664773 13.919282560910219
-5.74871165941012 -8.30809269345887 14.137605081222285
-5.62000696834641 -8.36945870277082 14.358574022605016
-5.48781368954077 -8.4285735764551 14.581949866499226
-5.35217859567296 -8.48538951757267 14.80730106716437
-5.21315102204958 -8.53986276900122 15.034706752934419
-5.07077210612311 -8.59195107838986 15.265010639750045
-4.92507492437982 -8.64161687458931 15.498760111057685
-4.77609040355314 -8.68883163100942 15.736067344148323
-4.62385103431573 -8.73357631071063 15.976666639132809
-4.46839289583427 -8.77583885913224 16.220021684657873
-4.30975639456878 -8.81560974696538 16.465394146154736
-4.1479869140643 -8.85287733806606 16.711897512568726
-3.9831355699324 -8.88762422068108 16.958538422431612
-3.81526023352869 -8.91982507018575 17.204242551066613
-3.64442667234093 -8.94944591109574 17.447912077823062
-3.4707089339916 -8.97644394258213 17.688498465817126
-3.29418934218434 -9.00076796019628 17.925060997785643
-3.11495803831342 -9.02235901762281 18.15674044939431
-2.93311357789766 -9.04115253633778 18.382674367134303
-2.74876429767769 -9.05708182894355 18.601881664720455
-2.56202915304442 -9.07008215566849 18.813504219958045
-2.37303495674081 -9.08009168339846 19.017020328774787
-2.18191342588844 -9.08705110669111 19.212130136360102
-1.98880002835078 -9.09090346806594 19.398566527896655
-1.79383438455314 -9.09159454662005 19.575968643900794
-1.59716142202853 -9.08907380008276 19.743894271126738
-1.39893144245853 -9.08329364414979 19.901915490382613
-1.19930020931061 -9.07420868360174 20.049576551938518
-0.998429504279289 -9.06177599566025 20.186367543375646
-0.796487585461271 -9.04595565086984 20.31174550787722
-0.593649529026752 -9.026711212591 20.425123871095213
-0.390097702656045 -9.00401061032982 20.525867987931406
-0.186022170214305 -8.97782682258046 20.613279080012052
0.0183786533244504 -8.94813990365953 20.686541811818685
0.222897426613118 -8.91494011810119 20.744735299353255
0.427317362737318 -8.87823860547488 20.78636492427448
0.631411204963733 -8.83808824364888 20.80976267682897
0.834938288008777 -8.79455000244216 20.813266713625154
1.03764218228253 -8.74769638253448 20.794964676856846
1.23925811303176 -8.69762917371015 20.753688677824055
1.43952489027044 -8.64447684607021 20.68949770870055
1.638195335715 -8.58838436937176 20.60348308793609
1.83504202628849 -8.52950249528384 20.497257168753514
2.02985565402666 -8.46797520739243 20.372393591110544
2.22243987254985 -8.40393195992035 20.230177037446744
2.41260591195425 -8.33748512983652 20.07151567420939
2.60016800856057 -8.26873025799429 19.89712476242372
2.78494402134578 -8.19775134925026 19.707749181382077
2.96675562322557 -8.12462428188004 19.504088651228237
3.14542783687912 -8.04941856968536 19.28679705699581
3.32078882700265 -7.97219793658466 19.05665905971912
3.4926731122556 -7.89302181531617 18.8148355630471
3.66092642144818 -7.81194679364608 18.562934934111915
3.8254106282854 -7.72902765441828 18.302952241746667
3.98600815029382 -7.64431826521921 18.037145006383888
4.14262345009501 -7.55787133710352 17.76782268554454
4.29518283168288 -7.46973792469692 17.4971562258261
4.44363149704177 -7.37996639939245 17.22703540301925
4.5879302408663 -7.28860187333696 16.95906952621642
4.72805236423567 -7.19568595607933 16.694619791408705
4.86398123145175 -7.10125656391164 16.434885373391612
4.99570903423048 -7.00534783566542 16.18101005730437
5.12323642453543 -6.90799026048502 15.934073161688701
5.24657124932273 -6.80921067607058 15.695018499151661
5.36572678938941 -6.70903246368988 15.464613571225637
5.48071954618084 -6.60747610083428 15.243387933733347
5.59156663406161 -6.5045600704882 15.031625046478563
5.69828389021705 -6.40030212618721 14.829412356377091
5.80088443807812 -6.29472043372211 14.636686842031688
5.89938175674072 -6.18783602534551 14.453687489821883
5.99379479374216 -6.07967714154782 14.279810891053074
6.08412239679126 -5.97027523778955 14.113363244426491
6.17034241434637 -5.85966842247032 13.9528453399206
6.25241762504919 -5.7479045461346 13.797060699806105
6.33030600683133 -5.63504338714202 13.64548651805805
6.40397463901584 -5.52115799697274 13.498020340293165
6.47339917584719 -5.40633067679425 13.354632836129323
6.53855993871275 -5.29064826947748 13.215398119074568
6.59943876626007 -5.17419857924402 13.080518523851097
6.6560177283715 -5.05706807627179 12.950354623393778
6.70827880888898 -4.93934028925411 12.825423434287224
6.75620383108024 -4.82109461110252 12.706373933156405
6.7997751586904 -4.7024056664373 12.593979754517683
6.8389784091533 -4.58334345723975 12.489070685535884
6.87380305806798 -4.46397379863271 12.392381272407853
6.90424131248008 -4.34435896199353 12.30452343250617
6.93028727396022 -4.22455843714133 12.226001157529218
6.95193648479543 -4.10462961302967 12.157231450917333
6.96918548158242 -3.98462829550845 12.098554253039207
6.98203120996786 -3.86460915390579 12.050242902541994
6.99047071628452 -3.74462606068511 12.01252467086937
6.99450125704033 -3.62473234684944 11.985582560559353
6.99412024566141 -3.50498102693208 11.969559010033677
6.98932512103319 -3.38542482774365 11.964584132561003
6.98011387519132 -3.26611591330226 11.970794311180306
6.96648555911296 -3.14710543487439 11.988331510541018
6.94844000324054 -3.02844313857139 12.017333017211966
6.92597795195417 -2.91017712436364 12.057901309675179
6.89910225659643 -2.7923537399596 12.110058126503157
6.86781895336477 -2.67501760080996 12.173735433135365
6.83213735025985 -2.55821179923493 12.248742919469302
6.79207030886095 -2.44197786044976 12.334922595616998
6.74762815239963 -2.32635569167158 12.432268228887633
6.69881920906351 -2.21138309600999 12.54071926966701
6.64565191624619 -2.09709566613209 12.660132612777826
6.5881350228411 -1.98352732710815 12.790274338405732
6.52627768882255 -1.87071107300847 12.930814848194876
6.46008977938597 -1.75867963108332 13.081338559624559
6.38958209181765 -1.64746595547584 13.241384476387493
6.31476627315931 -1.53710354672303 13.41045024423507
6.23565560299316 -1.42762649456558 13.587993579597248
6.15226492981395 -1.31906970789742 13.773447626714656
6.06461108167736 -1.21146911713593 13.966202006385435
5.97271297226118 -1.10486196552444 14.165625216213748
5.87659185408555 -0.999287034244703 14.371057786380979
5.77627139465598 -0.894784697266712 14.581864870907669
5.67177735044882 -0.79139679152288 14.797466825106014
5.56313718696542 -0.689166334138468 15.017346372710836
5.4503798143395 -0.588137231411532 15.241036935998652
5.33353536511757 -0.488354139570922 15.468108668041683
5.21263505347143 -0.389862395832018 15.698166199710231
5.08771101806612 -0.29270783568613 15.93086341968554
4.95879612547806 -0.196936437943006 16.16591066533988
4.82592381335603 -0.102593887941132 16.403070322107293
4.6891281896183 -0.0097251041759659 16.642103185859092
4.54844505797755 0.0816264564190937 16.88272538733563
4.40391224963327 0.171419194387009 17.124675393075687
4.25556924432878 0.259613467962579 17.36772111471087
4.1034569645331 0.346171705223437 17.611651505673585
3.94761748388324 0.431058355897181 17.856267343413705
3.78809393632592 0.514239757928662 18.10136934075535
3.62493044335751 0.59568401579208 18.34675297752184
3.45817233005454 0.675361202489687 18.592209709185255
3.28786626672228 0.753243807947013 18.837534683656372
3.11406056315275 0.829307347674074 19.082510261224705
2.93680556973563 0.903530991419788 19.326888201892785
2.75615429130321 0.975898282867823 19.57037182889478
2.57216287164143 1.04639764348008 19.81263242110159
2.38489072218713 1.1150224614302 20.05329901981512
2.19440119294646 1.18177140985421 20.2919132449665
2.00076277119477 1.24664915520672 20.527876685507323
1.80405144450619 1.30966767282203 20.760311684412564
1.60435548178236 1.37084832588993 20.98775981944371
1.40178432631576 1.43022535088625 21.2077942116283
1.19648112691157 1.48785089162788 21.416742710472228
0.988636413565597 1.54380088876569 21.6097184398145
0.778506987771855 1.59818488251188 21.77940383004968
0.566437735373963 1.65115922791346 21.918324111691298
0.352829729329263 1.70291110254727 22.02304217978242
0.138090380052228 1.75363232949567 22.09413134687395
-0.077403140919395 1.80350035481026 22.134779779602678
-0.293325506161943 1.85266721216884 22.14980980017279
-0.509414447256603 1.90125378185916 22.14454234785541
-0.725467317872448 1.94935095167876 22.123653858225808
-0.941329664583981 1.99702386278224 22.09064969073474
-1.15687964162805 2.04431741878199 22.04753334890698
-1.37200977222372 2.09126113753708 21.99450789301444
-1.5866051874006 2.13787295477211 21.92959022504351
-1.80051978029378 2.18416553995638 21.8486477622069
-2.0135556090677 2.23015257154489 21.746079374183537
-2.2254542149422 2.27585561598673 21.61617976661718
-2.43590122490822 2.3213091175622 21.454352510442206
-2.64454242501502 2.3665630656144 21.257950826616515
-2.85100511871554 2.41168316872867 21.026544951511216
-3.05491928937242 2.4567489705682 20.761532611234703
-3.25593445908354 2.5018501578334 20.465816666678773
-3.45373385876853 2.54708143395266 20.14342092078549
-3.64804287220505 2.59253725666121 19.798789641427003
-3.83863065916818 2.638307897691 19.436264939902195
-4.02530796303859 2.68447708300485 19.059840329017756
-4.20792300705364 2.73112094048689 18.67306403556346
-4.38635670135648 2.77830786327424 18.27899600736026
-4.56051754844718 2.82609892871434 17.88022707710366
-4.73033704192528 2.87454841217073 17.478925934484362
-4.89576532195021 2.92370454772988 17.07687943231777
-5.05676742055314 2.97361041798192 16.67556630069187
-5.21332019849559 3.02430481382639 16.276224130260026
-5.36540990421795 3.07582304575994 15.87991223975168
-5.51303027660541 3.12819768148222 15.487553752461
-5.65618086433878 3.18145922865595 15.099955962299699
-5.79486556348599 3.23563673463345 14.717838506813116
-5.92909145777053 3.29075826759342 14.341868334447685
-6.05886798987399 3.34685126486231 13.972684728756615
-6.18420626894648 3.40394279927072 13.610913785413752
-6.30511858459465 3.46205978065276 13.257197996803926
-6.4216182406918 3.52122908333663 12.912220974252055
-6.53371945379383 3.58147764738726 12.576702187460759
-6.64143707349972 3.64283259635019 12.251388813652746
-6.74478664467693 3.70532123471295 11.937128913002814
-6.84378581390743 3.76897056752322 11.634909852653808
-6.93845518837096 3.83380657966761 11.3457219537819
-7.02881785094898 3.89985333593043 11.07041255355696
-7.11489769659751 3.96713196088715 10.809634984577588
-7.19671846997287 4.03565915556918 10.563868502646377
-7.27429952569939 4.10544655629939 10.332915585958625
-7.34764653796586 4.17650273176722 10.116630240340072
-7.41675891808183 4.24883259716449 9.915431063755998
-7.48163239300421 4.32243826338082 9.729943364330206
-7.54226294065114 4.39731844812324 9.560954201961652
-7.59864823789433 4.47346829327297 9.409200048722882
-7.65078759411794 4.55087959352724 9.275334831748852
-7.69868146485894 4.629541180325 9.159903097695556
-7.74233052446533 4.7094395293126 9.063364182764085
-7.78173596954258 4.79055904689564 8.986111676252165
-7.81690027539687 4.87288219910064 8.928438206201463
-7.84782760862227 4.95638972518987 8.890513323373916
-7.87452420677055 5.04106090719948 8.872374861561568
-7.89699880354831 5.12687387161406 8.873919874353671
-7.91526352087811 5.2138057450778 8.894885249934505
-7.92933500726732 5.3018326663206 8.93481912495324
-7.93923526603197 5.39092973580115 8.993057423820328
-7.94499247844003 5.48107080717572 9.068710278118797
-7.94664197001171 5.57222815069019 9.160653376838228
-7.94422783251806 5.66437192266423 9.267509363604653
-7.93780516473768 5.75746948004396 9.387625119842863
-7.92744289732347 5.85148461291565 9.519054821916585
-7.91322680803224 5.94637682541291 9.65955443371581
-7.89526274974184 6.04210075669065 9.806602936255238
-7.87367928764631 6.13860589404646 9.95744377329544
-7.84862954331641 6.2358365101413 10.109174373993962
-7.82029092403694 6.33373208325526 10.258890949385579
-7.78886276007665 6.43222808216666 10.40387033794512
-7.75456033844896 6.5312574556738 10.541885201429961
-7.71760527156403 6.63075303172536 10.671414632986517
-7.67821651035428 6.7306498407158 10.791640174018749
-7.63660227046392 6.83088706512322 10.902427926782119
-7.59295231146301 6.93140959828649 11.004301737955519
-7.54743098641047 7.0321690605481 11.098308700096396
-7.50017370142662 7.13312392513503 11.185738440672546
-7.45128681825936 7.23423893858779 11.268010125517101
-7.40084781398437 7.33548437201251 11.34650222071087
-7.34890924763712 7.43683469880071 11.422452744787034
-7.29549957325993 7.53826769540822 11.497158791923855
-7.24062226395285 7.63976369193211 11.571972019586182
-7.18425630079417 7.74130464417469 11.648166278107357
-7.1263595902189 7.84287303291846 11.726767921700624
-7.06687362244656 7.9444509080493 11.808665765207133
-7.00572467402672 8.04601939146739 11.89469040066765
-6.94282765716767 8.14755832797283 11.985471715780719
-6.87809108011546 8.24904623172898 12.081393447267603
-6.81142324900397 8.3504604108809 12.182529868113276
-6.74273729266403 8.45177711027916 12.288776117512219
-6.67195151090928 8.55297148469387 12.400099564764824
-6.5989869727627 8.6540173531467 12.516507460880101
-6.52376894998404 8.75488718490416 12.637838248969652
-6.44622968344618 8.85555257702397 12.763855596371414
-6.36630866261324 8.9559850056475 12.894334171628275
-6.28395357173602 9.05615683119586 13.029041256836166
-6.19912003896028 9.15604216325984 13.167794013643887
-6.11177088847655 9.25561733645134 13.310425615855214
-6.02187556525205 9.3548611107364 13.456784141030871
-5.92940902342515 9.45375485154312 13.606782481624213
-5.83435025123205 9.55228262788663 13.76039478136433
-5.73668095541168 9.65043099422859 13.91763755272015
-5.63638478507691 9.74818830876293 14.078403687376028
-5.53344987124445 9.84554409120731 14.242309346915286
-5.42787142265828 9.94248837814322 14.408699799405433
-5.31965487369763 10.0390113848464 14.576646881072067
-5.20881862991835 10.1351035741627 14.744993602445222
-5.09539621924523 10.230756110337 14.912493466483843
-4.97943524040642 10.3259612588856 15.078061650131477
-4.8609944008405 10.4207128025658 15.240834583139243
-4.74014168878018 10.5150066332665 15.400025983089977
-4.61695508844949 10.6088415270312 15.55473789123377
};
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
10.25 3.6314985
9.74 10.5
2.32 7.02
0 0
-7.308 -4.136
-5.61 -8.47
-0.009 -8.913
5.86 -6.44
7.24 -2.79203
-7.2 4
-5.048 10.62
};
\path [draw=black, fill=black]
(axis cs:10.0114204820934,0.142669896949572)
--(axis cs:10.0104601357723,0.147315081008739)
--(axis cs:10.0114531956722,0.147197471335683)
--(axis cs:10.0114581469416,0.14723927833133)
--(axis cs:10.0124512068415,0.147121668658274)
--(axis cs:10.0124462555721,0.147079861662626)
--(axis cs:10.013439315472,0.14696225198957)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0092488728794,0.151520657824329)
--(axis cs:10.0129024466284,0.148495529916182)
--(axis cs:10.0120538494635,0.147966490360259)
--(axis cs:10.0123789626215,0.147444997967015)
--(axis cs:10.0115303654566,0.146915958411093)
--(axis cs:10.0112052522986,0.147437450804337)
--(axis cs:10.0103566551337,0.146908411248414)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0082826283012,0.155657072844994)
--(axis cs:10.0114477653422,0.152124098529809)
--(axis cs:10.0105301613431,0.151726602742623)
--(axis cs:10.0124130999731,0.147379910091684)
--(axis cs:10.011495495974,0.146982414304499)
--(axis cs:10.009612557344,0.151329106955438)
--(axis cs:10.0086949533449,0.150931611168252)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.004692668973,0.165755969469288)
--(axis cs:10.0077281293526,0.162110975603223)
--(axis cs:10.0067967665541,0.161746883118366)
--(axis cs:10.0124170526957,0.147369971627334)
--(axis cs:10.0114856898972,0.147005879142477)
--(axis cs:10.0058654037556,0.16138279063351)
--(axis cs:10.004934040957,0.161018698148654)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.99836480627611,0.183672760463823)
--(axis cs:10.0013408324833,0.179979080995607)
--(axis cs:10.0004036948425,0.179630121052043)
--(axis cs:10.0124074955507,0.147393717752226)
--(axis cs:10.0114703579099,0.147044757808663)
--(axis cs:9.99946655720176,0.17928116110848)
--(axis cs:9.99852941956097,0.178932201164916)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.98945761600665,0.209274651454382)
--(axis cs:9.99240059812643,0.205554590131946)
--(axis cs:9.99146038705395,0.205213997796154)
--(axis cs:10.0123726887607,0.147485224863457)
--(axis cs:10.0114324776882,0.147144632527664)
--(axis cs:9.99052017598148,0.204873405460361)
--(axis cs:9.98957996490901,0.204532813124569)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.9785372282735,0.240797621252316)
--(axis cs:9.98146249908908,0.237063616611785)
--(axis cs:9.9805206801066,0.23672749609137)
--(axis cs:10.0122905096836,0.147707556074614)
--(axis cs:10.0113486907011,0.1473714355542)
--(axis cs:9.97957886112412,0.236391375570956)
--(axis cs:9.97863704214165,0.236055255050542)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.96669328866841,0.274414810454053)
--(axis cs:9.96961445981955,0.270677597708468)
--(axis cs:9.96867227252702,0.270342510994613)
--(axis cs:10.0121310537447,0.148146345885964)
--(axis cs:10.0111888664522,0.147811259172109)
--(axis cs:9.96773008523449,0.270007424280757)
--(axis cs:9.96678789794197,0.269672337566902)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.95517703180212,0.305146882953476)
--(axis cs:9.95811053619143,0.301419343282604)
--(axis cs:9.95716946129797,0.301081145049467)
--(axis cs:10.0118594465973,0.148900065888687)
--(axis cs:10.0109183717038,0.148561867655551)
--(axis cs:9.95622838640451,0.300742946816331)
--(axis cs:9.95528731151104,0.300404748583195)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.94490171288393,0.328511332401702)
--(axis cs:9.94786967645039,0.324811171287889)
--(axis cs:9.94693177998986,0.324464255982185)
--(axis cs:10.0114390042023,0.15006694265391)
--(axis cs:10.0105011077418,0.149720027348205)
--(axis cs:9.94599388352933,0.324117340676481)
--(axis cs:9.94505598706881,0.323770425370777)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.9363309012569,0.341458820491973)
--(axis cs:9.93936297960938,0.337811012812777)
--(axis cs:9.93843127951671,0.337447784320894)
--(axis cs:10.0108338866465,0.151731307558012)
--(axis cs:10.0099021865539,0.151368079066128)
--(axis cs:9.93749957942404,0.33708455582901)
--(axis cs:9.93656787933137,0.336721327337127)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92934367542989,0.34340208590512)
--(axis cs:9.93247806499432,0.33984180472825)
--(axis cs:9.93155704945465,0.339452278893821)
--(axis cs:10.0100105352509,0.153952696650184)
--(axis cs:10.0090895197112,0.153563170815755)
--(axis cs:9.93063603391498,0.339062753059393)
--(axis cs:9.92971501837531,0.338673227224964)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92331678792604,0.336437684460047)
--(axis cs:9.92659811835282,0.333012356646503)
--(axis cs:9.92569429742833,0.332584445748715)
--(axis cs:10.0089377342895,0.156760084997778)
--(axis cs:10.008033913365,0.15633217409999)
--(axis cs:9.92479047650384,0.332156534850927)
--(axis cs:9.92388665557934,0.331728623953139)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.91772301560351,0.323748394857206)
--(axis cs:9.92119558980298,0.320517105883877)
--(axis cs:9.92031782706169,0.320038010308872)
--(axis cs:10.0075857369959,0.160152334365869)
--(axis cs:10.0067079742546,0.159673238790863)
--(axis cs:9.91944006432039,0.319558914733866)
--(axis cs:9.91856230157909,0.31907981915886)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.91210280701769,0.308955151309656)
--(axis cs:9.915799569844,0.30598295605933)
--(axis cs:9.91495867993885,0.305441749844091)
--(axis cs:10.0059254611305,0.164103668620383)
--(axis cs:10.0050845712253,0.163562462405144)
--(axis cs:9.91411779003369,0.304900543628852)
--(axis cs:9.91327690012854,0.304359337413613)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.9059764931167,0.295293980459368)
--(axis cs:9.9099070622349,0.292638678893238)
--(axis cs:9.90911396398046,0.292029585174008)
--(axis cs:10.0039284610879,0.168572045262954)
--(axis cs:10.0031353628335,0.167962951543724)
--(axis cs:9.90832086572602,0.291420491454777)
--(axis cs:9.90752776747158,0.290811397735547)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.89979333578293,0.283932787270025)
--(axis cs:9.90393839836332,0.281626609435466)
--(axis cs:9.90320082529105,0.280951342108357)
--(axis cs:10.0015675751092,0.17350846288091)
--(axis cs:10.0008300020369,0.172833195553802)
--(axis cs:9.90246325221878,0.280276074781249)
--(axis cs:9.90172567914651,0.279600807454141)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.89243774132001,0.276989362576639)
--(axis cs:9.89675573902328,0.275025973711808)
--(axis cs:9.89607519473677,0.274293266762142)
--(axis cs:9.99881750526631,0.17886535735521)
--(axis cs:9.99813696097979,0.178132650405544)
--(axis cs:9.89539465045025,0.273560559812477)
--(axis cs:9.89471410616373,0.272827852862811)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.8839854778409,0.27429525280615)
--(axis cs:9.88842744618847,0.272631246436189)
--(axis cs:9.8877985136913,0.271853786524674)
--(axis cs:9.99565402272552,0.184603198262812)
--(axis cs:9.99502509022835,0.183825738351298)
--(axis cs:9.88716958119414,0.27107632661316)
--(axis cs:9.88654064869698,0.270298866701645)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.87344274926583,0.276228107853654)
--(axis cs:9.87796518349405,0.27479716807457)
--(axis cs:9.87737749992302,0.273988077214197)
--(axis cs:9.9920528530827,0.190693574266562)
--(axis cs:9.99146516951167,0.189884483406189)
--(axis cs:9.87678981635199,0.273178986353824)
--(axis cs:9.87620213278096,0.272369895493451)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.85924373761537,0.283253012383782)
--(axis cs:9.86381389866377,0.281982725805197)
--(axis cs:9.86325516394482,0.281153379367423)
--(axis cs:9.9879884736944,0.197119943409208)
--(axis cs:9.98742973897546,0.196290596971435)
--(axis cs:9.86269642922588,0.28032403292965)
--(axis cs:9.86213769450694,0.279494686491877)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.84048247661476,0.295390278217765)
--(axis cs:9.84507769082251,0.294213840210538)
--(axis cs:9.84453605560722,0.293373226569469)
--(axis cs:9.98343247790854,0.2038776605669)
--(axis cs:9.98289084269324,0.20303704692583)
--(axis cs:9.84399442039192,0.2925326129284)
--(axis cs:9.84345278517663,0.29169199928733)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.81562019949501,0.313378815318577)
--(axis cs:9.82022479675499,0.312239655947195)
--(axis cs:9.81968999173005,0.311394680453292)
--(axis cs:9.9783515237316,0.210974034894246)
--(axis cs:9.97781671870665,0.210129059400342)
--(axis cs:9.81915518670511,0.310549704959389)
--(axis cs:9.81862038168016,0.309704729465485)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.78443616034153,0.337547216982671)
--(axis cs:9.78903837016644,0.336398450371249)
--(axis cs:9.78850180285583,0.335554592847029)
--(axis cs:9.97270466780295,0.218429091189667)
--(axis cs:9.97216810049234,0.217585233665447)
--(axis cs:9.78796523554522,0.334710735322808)
--(axis cs:9.7874286682346,0.333866877798588)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.74724723463651,0.368405282420304)
--(axis cs:9.75183675807039,0.367206835654746)
--(axis cs:9.75129110048835,0.366368827419007)
--(axis cs:9.96644104753278,0.226276886942859)
--(axis cs:9.96589538995075,0.22543887870712)
--(axis cs:9.75074544290632,0.365530819183269)
--(axis cs:9.75019978532428,0.36469281094753)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.70291124335728,0.407986285897381)
--(axis cs:9.70747744429852,0.406701837002237)
--(axis cs:9.70691614112341,0.405874226740333)
--(axis cs:9.95949823956513,0.234567585972828)
--(axis cs:9.95893693639002,0.233739975710923)
--(axis cs:9.7063548379483,0.405046616478428)
--(axis cs:9.70579353477319,0.404219006216523)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.64998131953292,0.459316836740504)
--(axis cs:9.65451198466839,0.457912175418262)
--(axis cs:9.65392900806158,0.457099686479317)
--(axis cs:9.95180042458612,0.243371155112989)
--(axis cs:9.95121744797931,0.242558666174043)
--(axis cs:9.65334603145477,0.456287197540372)
--(axis cs:9.65276305484795,0.455474708601426)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.58873785122271,0.52516082985076)
--(axis cs:9.59321839184498,0.523603667132164)
--(axis cs:9.59260825659311,0.522811369855616)
--(axis cs:9.94325652967505,0.252782835430927)
--(axis cs:9.94264639442318,0.251990538154379)
--(axis cs:9.59199812134124,0.522019072579068)
--(axis cs:9.59138798608937,0.521226775302521)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.52090356326458,0.608077071021793)
--(axis cs:9.52531649998559,0.606337533871745)
--(axis cs:9.52467439677418,0.605570915670881)
--(axis cs:9.93375966943607,0.262929732588639)
--(axis cs:9.93311756622466,0.262163114387775)
--(axis cs:9.52403229356277,0.604804297470016)
--(axis cs:9.52339019035136,0.604037679269151)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.45422173517002,0.705879473926213)
--(axis cs:9.45854646899717,0.703930967491979)
--(axis cs:9.45786845212185,0.703195921155496)
--(axis cs:9.92318945423855,0.273977413125488)
--(axis cs:9.92251143736322,0.273242366789006)
--(axis cs:9.45719043524652,0.702460874819014)
--(axis cs:9.4565124183712,0.701725828482532)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.39370439724506,0.817578467964447)
--(axis cs:9.39791744943571,0.815398974619918)
--(axis cs:9.39720068062077,0.81470166373809)
--(axis cs:9.91141952004059,0.286133936257435)
--(axis cs:9.91070275122565,0.285436625375606)
--(axis cs:9.39648391180582,0.814004352856261)
--(axis cs:9.39576714299087,0.813307041974433)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.34942062784605,0.934886043463841)
--(axis cs:9.35349635394577,0.932459429205234)
--(axis cs:9.35273931602073,0.931806058269197)
--(axis cs:9.89832907117228,0.299650396943895)
--(axis cs:9.89757203324725,0.298997026007859)
--(axis cs:9.3519822780957,0.931152687333161)
--(axis cs:9.35122524017066,0.930499316397124)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.3208356061799,1.05786506989109)
--(axis cs:9.32474731734015,1.05518206489692)
--(axis cs:9.3239499355973,1.05457858966448)
--(axis cs:9.88381812465513,0.314815549922054)
--(axis cs:9.88302074291227,0.314212074689616)
--(axis cs:9.32315255385445,1.05397511443204)
--(axis cs:9.3223551721116,1.0533716391996)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.30887942158692,1.18380488952445)
--(axis cs:9.31260078729642,1.18086355695976)
--(axis cs:9.31176442973618,1.1803153726555)
--(axis cs:9.86782033579317,0.331948213403243)
--(axis cs:9.86698397823293,0.331400029098989)
--(axis cs:9.31092807217594,1.17976718835125)
--(axis cs:9.3100917146157,1.17921900404699)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.31322436193448,1.31023650419194)
--(axis cs:9.31673071977343,1.30704190645432)
--(axis cs:9.31585804303664,1.30655360806904)
--(axis cs:9.85031256301041,0.351387585589569)
--(axis cs:9.84943988627362,0.350899287204288)
--(axis cs:9.31498536629985,1.30606530968376)
--(axis cs:9.31411268956306,1.30557701129848)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.33591780259714,1.42814007314116)
--(axis cs:9.33918722524679,1.42470337770252)
--(axis cs:9.33828192464908,1.42427860620183)
--(axis cs:9.83132125812582,0.373481171419437)
--(axis cs:9.83041595752812,0.373056399918752)
--(axis cs:9.33737662405138,1.42385383470114)
--(axis cs:9.33647132345367,1.42342906320046)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.37461304584359,1.53329484068519)
--(axis cs:9.37762662741176,1.52963173733803)
--(axis cs:9.37669310130445,1.52927322791421)
--(axis cs:9.81092660102205,0.398568477301338)
--(axis cs:9.80999307491474,0.398209967877516)
--(axis cs:9.37575957519714,1.52891471849038)
--(axis cs:9.37482604908983,1.52855620906656)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.42490656760197,1.62634819756888)
--(axis cs:9.42764827187697,1.62247740208624)
--(axis cs:9.42669133249544,1.62218711426341)
--(axis cs:9.7892627098151,0.426963607480227)
--(axis cs:9.78830577043357,0.426673319657403)
--(axis cs:9.42573439311392,1.62189682644059)
--(axis cs:9.42477745373239,1.62160653861776)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.4828299634178,1.7101689676172)
--(axis cs:9.48528625932377,1.70611106046913)
--(axis cs:9.48431092483376,1.70589032843114)
--(axis cs:9.76651352203593,0.458939823517939)
--(axis cs:9.76553818754592,0.458719091479949)
--(axis cs:9.48333559034375,1.70566959639315)
--(axis cs:9.48236025585374,1.70544886435516)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.54616927349659,1.78603494134152)
--(axis cs:9.54832831185521,1.78181137017887)
--(axis cs:9.54733966173211,1.78166113391799)
--(axis cs:9.74290420166041,0.494722113057393)
--(axis cs:9.7419155515373,0.494571876796513)
--(axis cs:9.546351011609,1.78151089765711)
--(axis cs:9.5453623614859,1.78136066139623)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.61353494825082,1.85410503857749)
--(axis cs:9.61538601772389,1.84973771195747)
--(axis cs:9.61438914776835,1.84965865317086)
--(axis cs:9.71869163048765,0.534485276932947)
--(axis cs:9.71769476053211,0.534406218146334)
--(axis cs:9.61339227781281,1.84957959438425)
--(axis cs:9.61239540785727,1.84950053559763)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.68361303338656,1.91499902288743)
--(axis cs:9.6851468007567,1.91051041980247)
--(axis cs:9.6841468289817,1.91050290653411)
--(axis cs:9.69415591707289,0.578352223157958)
--(axis cs:9.69315594529789,0.578344709889595)
--(axis cs:9.6831468572067,1.91049539326575)
--(axis cs:9.6821468854317,1.91048787999738)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.75484883998879,1.9691118287503)
--(axis cs:9.75605896398464,1.964525370431)
--(axis cs:9.75506099738772,1.96458910951978)
--(axis cs:9.66959192701109,0.626394934925133)
--(axis cs:9.66859396041417,0.626458674013917)
--(axis cs:9.7540630307908,1.96465284860856)
--(axis cs:9.75306506419389,1.96471658769735)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.82527136349134,2.01733501184695)
--(axis cs:9.82615668898835,2.0126749476023)
--(axis cs:9.82516565443962,2.01280855345254)
--(axis cs:9.64530038597538,0.678640215434992)
--(axis cs:9.64430935142665,0.678773821285233)
--(axis cs:9.82417461989089,2.01294215930278)
--(axis cs:9.82318358534216,2.01307576515302)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.8929001061533,2.06145541526933)
--(axis cs:9.89346610087453,2.05674588769477)
--(axis cs:9.89248646237821,2.05694665725549)
--(axis cs:9.6215790043421,0.735076081463983)
--(axis cs:9.62059936584577,0.735276851024706)
--(axis cs:9.89150682388188,2.05714742681622)
--(axis cs:9.89052718538555,2.05734819637694)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.95604452730376,2.10310871932779)
--(axis cs:9.95630335881095,2.09837236986318)
--(axis cs:9.95533883348422,2.09863636019272)
--(axis cs:9.59871418139033,0.795658672763699)
--(axis cs:9.59774965606359,0.795922663093235)
--(axis cs:9.95437430815748,2.09890035052225)
--(axis cs:9.95340978283075,2.09916434085179)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0135551912342,2.14412738526018)
--(axis cs:10.0135247523608,2.13938406643524)
--(axis cs:10.012578117854,2.13970637546493)
--(axis cs:9.5769752458919,0.860323324236855)
--(axis cs:9.57602861138515,0.860645633266544)
--(axis cs:10.0116314833473,2.14002868449462)
--(axis cs:10.0106848488405,2.14035099352431)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0647279056206,2.18616784549803)
--(axis cs:10.0644306050039,2.18143375505284)
--(axis cs:10.063503606956,2.18180882120585)
--(axis cs:9.55661165148516,0.928995552258315)
--(axis cs:9.55568465343723,0.929370618411331)
--(axis cs:10.062576608908,2.18218388735887)
--(axis cs:10.0616496108601,2.18255895351188)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1091221082173,2.23058552681423)
--(axis cs:10.108583771213,2.2258727576421)
--(axis cs:10.1076771065122,2.22629460965444)
--(axis cs:9.53785114976216,1.00159716723018)
--(axis cs:9.53694448506135,1.00201901924252)
--(axis cs:10.1067704418114,2.22671646166677)
--(axis cs:10.1058637771106,2.22713831367911)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1465794503378,2.27847704365944)
--(axis cs:10.1458279790987,2.27379353098445)
--(axis cs:10.1449413746463,2.27425605941061)
--(axis cs:9.52089773812436,1.07804878794256)
--(axis cs:9.52001113367198,1.07851131636871)
--(axis cs:10.1440547701939,2.27471858783676)
--(axis cs:10.1431681657415,2.27518111626292)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1775991844064,2.33047244340799)
--(axis cs:10.1766617042282,2.3258225906237)
--(axis cs:10.1757942323499,2.32632007684495)
--(axis cs:9.50592713799654,1.1582658841035)
--(axis cs:9.50505966611823,1.15876337032475)
--(axis cs:10.1749267604716,2.3268175630662)
--(axis cs:10.1740592885933,2.32731504928744)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2033327526532,2.38648926371449)
--(axis cs:10.2022324465857,2.38187522789345)
--(axis cs:10.2013829931593,2.38240289149501)
--(axis cs:9.49308494960918,1.24215710193582)
--(axis cs:9.4922354961828,1.24268476553739)
--(axis cs:10.2005335397329,2.38293055509658)
--(axis cs:10.1996840863066,2.38345821869814)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2252035038945,2.4459659059546)
--(axis cs:10.2239580175183,2.44138892401378)
--(axis cs:10.2231256535552,2.44194315341841)
--(axis cs:9.48249079324489,1.32962799587597)
--(axis cs:9.4816584292818,1.3301822252806)
--(axis cs:10.2222932895921,2.44249738282304)
--(axis cs:10.221460925629,2.44305161222767)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2445302408237,2.50802886501212)
--(axis cs:10.2431514631724,2.50349025595336)
--(axis cs:10.2423356598708,2.50406858542088)
--(axis cs:9.47424399790323,1.4205828752621)
--(axis cs:9.47342819460157,1.42116120472961)
--(axis cs:10.2415198565691,2.50464691488839)
--(axis cs:10.2407040532674,2.5052252443559)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2621532552665,2.57160949301426)
--(axis cs:10.260648255801,2.56711116258964)
--(axis cs:10.2598489230138,2.56771205117771)
--(axis cs:9.46842892319916,1.51492461788862)
--(axis cs:9.46762959041193,1.51552550647669)
--(axis cs:10.2590495902266,2.56831293976577)
--(axis cs:10.2582502574394,2.56891382835383)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2782420173223,2.63573263154344)
--(axis cs:10.2766149109918,2.63127701430344)
--(axis cs:10.2758322612992,2.63189947671886)
--(axis cs:9.4651192109236,1.61255388416361)
--(axis cs:9.46433656123096,1.61317634657903)
--(axis cs:10.2750496116065,2.63252193913429)
--(axis cs:10.2742669619139,2.63314440154971)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2916345623093,2.69890933131449)
--(axis cs:10.2898886162773,2.69449892629304)
--(axis cs:10.2891229316752,2.69514214250087)
--(axis cs:9.46437952025935,1.71336754920526)
--(axis cs:9.4636138356572,1.71401076541309)
--(axis cs:10.288357247073,2.69578535870871)
--(axis cs:10.2875915624708,2.69642857491655)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.299371797823,2.7586333994006)
--(axis cs:10.2975110618049,2.75427018252876)
--(axis cs:10.2967624674984,2.75493321085718)
--(axis cs:9.46626259968573,1.81725461412331)
--(axis cs:9.46551400537924,1.81791764245173)
--(axis cs:10.2960138731919,2.7555962391856)
--(axis cs:10.2952652788854,2.75625926751401)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2961457190042,2.81097542001123)
--(axis cs:10.294176378272,2.80666013356877)
--(axis cs:10.2934446103657,2.80734168747804)
--(axis cs:9.47080173319651,1.92408997736341)
--(axis cs:9.47006996529016,1.92477153127268)
--(axis cs:10.2927128424593,2.80802324138731)
--(axis cs:10.291981074553,2.80870479529658)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2764478908998,2.85295264878479)
--(axis cs:10.2743793652278,2.84868401884717)
--(axis cs:10.2736635409517,2.84938229931074)
--(axis cs:9.47800533343287,2.03373373100418)
--(axis cs:9.47728950915682,2.03443201146775)
--(axis cs:10.2729477166757,2.85008057977431)
--(axis cs:10.2722318923996,2.85077886023788)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.237348457698,2.88459274798882)
--(axis cs:10.2351940061276,2.88036683525535)
--(axis cs:10.2344924536856,2.88107945308499)
--(axis cs:9.48785238075555,2.14603305840165)
--(axis cs:9.48715082831355,2.14674567623129)
--(axis cs:10.2337909012436,2.88179207091462)
--(axis cs:10.2330893488016,2.88250468874426)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1762138362641,2.90540984126847)
--(axis cs:10.1739902048134,2.90121991726302)
--(axis cs:10.173300462109,2.9019439718202)
--(axis cs:9.50028572644088,2.26082238883207)
--(axis cs:9.4995959837365,2.26154644338924)
--(axis cs:10.1726107194046,2.90266802637737)
--(axis cs:10.1719209767003,2.90339208093454)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0968091248414,2.91925673127025)
--(axis cs:10.0945345022727,2.91509426899774)
--(axis cs:10.0938536513228,2.91582669099631)
--(axis cs:9.51519313143991,2.37791061882131)
--(axis cs:9.51451228048998,2.37864304081988)
--(axis cs:10.0931728003729,2.91655911299488)
--(axis cs:10.092491949423,2.91729153499345)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0187421848681,2.9426089400821)
--(axis cs:10.016434131351,2.93846492162626)
--(axis cs:10.0157591978944,2.93920280022673)
--(axis cs:9.53239999674021,2.49707682414918)
--(axis cs:9.53172506328351,2.49781470274966)
--(axis cs:10.0150842644377,2.93994067882721)
--(axis cs:10.014409330981,2.94067855742768)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.96157917355025,2.99058311932012)
--(axis cs:9.95925399528218,2.98644868513614)
--(axis cs:9.95858212032992,2.98718934973535)
--(axis cs:9.55168590758379,2.61808385474653)
--(axis cs:9.55101403263153,2.61882451934575)
--(axis cs:9.95791024537766,2.98793001433456)
--(axis cs:9.9572383704254,2.98867067893377)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92573013395958,3.06127071347915)
--(axis cs:9.92340339159041,3.05713715932473)
--(axis cs:9.92273179691747,3.05787807807553)
--(axis cs:9.57281380756032,2.74070017244704)
--(axis cs:9.57214221288739,2.74144109119783)
--(axis cs:9.92206020224453,3.05861899682632)
--(axis cs:9.92138860757159,3.05935991557712)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.90506096423745,3.14782629661325)
--(axis cs:9.90274801588801,3.14368500817451)
--(axis cs:9.90207395475689,3.14442368374032)
--(axis cs:9.59555398995158,2.86471605057648)
--(axis cs:9.59487992882046,2.86545472614229)
--(axis cs:9.90139989362577,3.14516235930612)
--(axis cs:9.90072583249466,3.14590103487192)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.89502290989687,3.2454092586541)
--(axis cs:9.89273884875958,3.24125196810362)
--(axis cs:9.89205966139197,3.24198593303444)
--(axis cs:9.61969666701017,2.98995004218994)
--(axis cs:9.61901747964256,2.99068400712077)
--(axis cs:9.89138047402436,3.24271989796526)
--(axis cs:9.89070128665675,3.24345386289609)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.892722405384,3.35094921882493)
--(axis cs:9.89048172249461,3.34676838874118)
--(axis cs:9.88979493533716,3.34749524732464)
--(axis cs:9.64505644037252,3.11624908871547)
--(axis cs:9.64436965321506,3.11697594729893)
--(axis cs:9.8891081481797,3.3482221059081)
--(axis cs:9.88842136102224,3.34894896449156)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.89306438617153,3.45928804882093)
--(axis cs:9.89088028960033,3.455077381158)
--(axis cs:9.89018376250582,3.45579491164977)
--(axis cs:9.671471827409,3.24348506498196)
--(axis cs:9.6707753003145,3.24420259547373)
--(axis cs:9.88948723541131,3.45651244214154)
--(axis cs:9.88879070831681,3.45722997263331)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.89584526327812,3.56976897079545)
--(axis cs:9.89372898013577,3.56552381524336)
--(axis cs:9.89302103456817,3.56623008224197)
--(axis cs:9.69880114948294,3.37154859909809)
--(axis cs:9.69809320391535,3.3722548660967)
--(axis cs:9.89231308900058,3.56693634924058)
--(axis cs:9.89160514343298,3.56764261623919)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.90114765711411,3.68208856169904)
--(axis cs:9.89910786025847,3.67780612912073)
--(axis cs:9.89838736019985,3.67849958399708)
--(axis cs:9.72691910870508,3.50034396137924)
--(axis cs:9.72619860864646,3.50103741625559)
--(axis cs:9.89766686014123,3.67919303887343)
--(axis cs:9.89694636008261,3.67988649374978)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.9091475423892,3.79616261765424)
--(axis cs:9.90718998549205,3.79184197291133)
--(axis cs:9.90645636033661,3.79252152727362)
--(axis cs:9.75571469515544,3.62978564669308)
--(axis cs:9.75498107,3.63046520105537)
--(axis cs:9.90572273518118,3.79320108163591)
--(axis cs:9.90498911002574,3.7938806359982)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92047259562723,3.9125705679339)
--(axis cs:9.91860004620978,3.90821240792317)
--(axis cs:9.91785325083546,3.90887746180738)
--(axis cs:9.78509004344509,3.75979638505128)
--(axis cs:9.78434324807077,3.76046143893549)
--(axis cs:9.91710645546114,3.90954251569158)
--(axis cs:9.91635966008683,3.91020756957579)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.82271061623601,3.90016930169495)
--(axis cs:9.82093279835629,3.89577164736719)
--(axis cs:9.82017178868272,3.89642038789832)
--(axis cs:9.81495785687628,3.89030414827454)
--(axis cs:9.81419684720271,3.89095288880567)
--(axis cs:9.81941077900914,3.89706912842944)
--(axis cs:9.81864976933557,3.89771786896057)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.8527365743472,4.03143930619184)
--(axis cs:9.85110214764254,4.02698636903227)
--(axis cs:9.85032052199094,4.0276101168505)
--(axis cs:9.84524017761964,4.02124387818241)
--(axis cs:9.84445855196804,4.02186762600065)
--(axis cs:9.84953889633934,4.02823386466874)
--(axis cs:9.84875727068773,4.02885761248697)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.88306350251183,4.1634248549961)
--(axis cs:9.88165368975699,4.15889579019238)
--(axis cs:9.88084186431323,4.15947969039693)
--(axis cs:9.87586532260813,4.15256055738989)
--(axis cs:9.87505349716438,4.15314445759444)
--(axis cs:9.88003003886948,4.16006359060148)
--(axis cs:9.87921821342572,4.16064749080603)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.91356194248803,4.29617967490391)
--(axis cs:9.91247547190594,4.29156236165113)
--(axis cs:9.91162444062753,4.29208747665107)
--(axis cs:9.90674801450723,4.28418446272889)
--(axis cs:9.90589698322882,4.28470957772882)
--(axis cs:9.91077340934911,4.292612591651)
--(axis cs:9.90992237807069,4.29313770665094)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.94408347892402,4.42977777495232)
--(axis cs:9.94342059266448,4.42508090558997)
--(axis cs:9.94252541120931,4.42552660746604)
--(axis cs:9.93779580091836,4.41602729940837)
--(axis cs:9.9369006194632,4.41647300128443)
--(axis cs:9.94163022975414,4.4259723093421)
--(axis cs:9.94073504829898,4.42641801121817)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.97435150568448,4.56409051985656)
--(axis cs:9.97419630171928,4.55934964317295)
--(axis cs:9.97325847331357,4.55969674241156)
--(axis cs:9.96892566568332,4.5479899173308)
--(axis cs:9.96798783727761,4.54833701656941)
--(axis cs:9.97232064490786,4.56004384165017)
--(axis cs:9.97138281650215,4.56039094088879)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0041928105391,4.69936099902666)
--(axis cs:10.0046073201307,4.69463572847373)
--(axis cs:10.0036346320473,4.69486784459226)
--(axis cs:10.0000874334526,4.68000322500369)
--(axis cs:9.99911474536927,4.68023534112223)
--(axis cs:10.002661943964,4.6950999607108)
--(axis cs:10.0016892558806,4.69533207682933)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0332480616859,4.83573292665034)
--(axis cs:10.0342687453677,4.83110062648501)
--(axis cs:10.0332742397558,4.83120530975968)
--(axis cs:10.031256251601,4.81203414272226)
--(axis cs:10.0302617459892,4.81213882599693)
--(axis cs:10.032279734144,4.83130999303434)
--(axis cs:10.0312852285321,4.831414676309)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0610550435737,4.97293503243414)
--(axis cs:10.0626888258842,4.96848185880607)
--(axis cs:10.0616892723379,4.96845198058583)
--(axis cs:10.062417875872,4.94407709343987)
--(axis cs:10.0614183223257,4.94404721521964)
--(axis cs:10.0606897187916,4.96842210236559)
--(axis cs:10.0596901652453,4.96839222414536)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.087195326936,5.11100374912262)
--(axis cs:10.089420076936,5.10681441893305)
--(axis cs:10.0884338942315,5.10664875761235)
--(axis cs:10.0935578399031,5.07614588235477)
--(axis cs:10.0925716571985,5.07598022103406)
--(axis cs:10.0874477115269,5.10648309629164)
--(axis cs:10.0864615288223,5.10631743497093)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1109746114798,5.25052202333348)
--(axis cs:10.1137445424138,5.24667137629423)
--(axis cs:10.1127897509437,5.24637409991004)
--(axis cs:10.1246541822881,5.20826795206869)
--(axis cs:10.1236993908179,5.20797067568451)
--(axis cs:10.1118349594736,5.24607682352586)
--(axis cs:10.1108801680035,5.24577954714168)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.131415571216,5.39160727615212)
--(axis cs:10.1346692978659,5.38815571666577)
--(axis cs:10.1337620708586,5.38773507530155)
--(axis cs:10.1556728098473,5.34047863347126)
--(axis cs:10.15476558284,5.34005799210704)
--(axis cs:10.1328548438514,5.38731443393733)
--(axis cs:10.1319476168441,5.38689379257311)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1473170922679,5.5341502568194)
--(axis cs:10.1509854634539,5.53114308990649)
--(axis cs:10.1501394719922,5.53060989346349)
--(axis cs:10.1865656165208,5.47281467060231)
--(axis cs:10.1857196250591,5.47228147415931)
--(axis cs:10.1492934805306,5.5300766970205)
--(axis cs:10.1484474890689,5.5295435005775)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1546718781132,5.68095781301859)
--(axis cs:10.1586835444272,5.67842669994627)
--(axis cs:10.1579098773918,5.67779310755495)
--(axis cs:10.2172709387991,5.60530849911182)
--(axis cs:10.2164972717637,5.6046749067205)
--(axis cs:10.1571362103564,5.67715951516364)
--(axis cs:10.156362543321,5.67652592277232)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1469098252312,5.83411725248266)
--(axis cs:10.1511943103465,5.83208177040288)
--(axis cs:10.1505015815895,5.83136057218515)
--(axis cs:10.2477143954824,5.73798525583825)
--(axis cs:10.2470216667254,5.73726405762052)
--(axis cs:10.1498088528325,5.83063937396741)
--(axis cs:10.1491161240755,5.82991817574968)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1034223016428,6.00293238575466)
--(axis cs:10.1079117402035,6.00140106560209)
--(axis cs:10.107306180269,6.00060526590012)
--(axis cs:10.2778062668124,5.87086404961891)
--(axis cs:10.2772007068778,5.87006824991694)
--(axis cs:10.1067006203344,5.99980946619815)
--(axis cs:10.1060950603998,5.99901366649618)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.99509621858489,6.19078289270632)
--(axis cs:9.99972667560434,6.1897538796884)
--(axis cs:9.99921217586612,6.18889638915237)
--(axis cs:10.3074291141732,6.00396427922272)
--(axis cs:10.306914614435,6.0031067886867)
--(axis cs:9.99869767612791,6.18803889861634)
--(axis cs:9.99818317638969,6.18718140808032)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.82450652027397,6.37492515188205)
--(axis cs:9.82921930240435,6.37438692833033)
--(axis cs:9.82879747221864,6.37348025347437)
--(axis cs:10.3364110720497,6.13731318909135)
--(axis cs:10.335989241864,6.13640651423538)
--(axis cs:9.82837564203294,6.37257357861841)
--(axis cs:9.82795381184724,6.37166690376245)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.63801508205474,6.52415684032648)
--(axis cs:9.64275801492726,6.52408910727101)
--(axis cs:9.64242827279133,6.52314503623354)
--(axis cs:10.3644935363157,6.27094437248638)
--(axis cs:10.3641637941798,6.27000030144891)
--(axis cs:9.6420985306554,6.52220096519607)
--(axis cs:9.64176878851947,6.52125689415859)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.49316473367363,6.62692377336127)
--(axis cs:9.49789341377902,6.62729738339982)
--(axis cs:9.49765289044637,6.62632674004284)
--(axis cs:10.3913268700832,6.40487625327361)
--(axis cs:10.3910863467505,6.40390560991663)
--(axis cs:9.49741236711372,6.62535609668586)
--(axis cs:9.49717184378107,6.62438545332888)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.4137602291727,6.6974412336091)
--(axis cs:9.4184395116936,6.69821861066666)
--(axis cs:9.41828303493705,6.69723092902531)
--(axis cs:10.4165097698413,6.53908353087875)
--(axis cs:10.4163532930847,6.5380958492374)
--(axis cs:9.41812655818051,6.69624324738396)
--(axis cs:9.41797008142396,6.69525556574261)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.38303686733823,6.75732902954284)
--(axis cs:9.38764195909342,6.75846618825046)
--(axis cs:9.38756238471793,6.75746935931891)
--(axis cs:10.4396495820415,6.67348385384569)
--(axis cs:10.439570007666,6.67248702491415)
--(axis cs:9.38748281034244,6.75647253038737)
--(axis cs:9.38740323596695,6.75547570145582)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.37617171503791,6.81986561391506)
--(axis cs:9.38068859883023,6.82131397878852)
--(axis cs:9.38067714621877,6.82031404437183)
--(axis cs:10.4603983194478,6.80794760625451)
--(axis cs:10.4603868668363,6.80694767183781)
--(axis cs:9.38066569360731,6.81931410995513)
--(axis cs:9.38065424099584,6.81831417553844)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.38709008209894,6.89078880869396)
--(axis cs:9.39151511384246,6.89249734434441)
--(axis cs:9.39156181885632,6.89149843561901)
--(axis cs:10.4784646971065,6.94231770738805)
--(axis cs:10.4785114021203,6.94131879866265)
--(axis cs:9.39160852387017,6.89049952689361)
--(axis cs:9.39165522888403,6.88950061816821)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.39902769777885,6.9721420929562)
--(axis cs:9.40336601467552,6.97406016660028)
--(axis cs:9.40346040827789,6.97306463164467)
--(axis cs:10.4936142192594,7.07642970665207)
--(axis cs:10.4937086128618,7.07543417169647)
--(axis cs:9.40355480188026,6.97206909668907)
--(axis cs:9.40364919548263,6.97107356173346)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.41627444646712,7.06430345506971)
--(axis cs:9.42053659857082,7.06638529546822)
--(axis cs:9.42066882317694,7.06539407568758)
--(axis cs:10.5056668161612,7.21012830624594)
--(axis cs:10.5057990407673,7.2091370864653)
--(axis cs:9.42080104778307,7.06440285590693)
--(axis cs:9.42093327238919,7.06341163612629)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.4405164042831,7.16649337092259)
--(axis cs:9.44471403383028,7.16870242189182)
--(axis cs:9.44487600205431,7.16771562591777)
--(axis cs:10.5144955505102,7.3432781365176)
--(axis cs:10.5146575187342,7.34229134054355)
--(axis cs:9.44503797027835,7.16672882994372)
--(axis cs:9.44519993850238,7.16574203396967)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.46773297149363,7.2759947857979)
--(axis cs:9.4718753140383,7.27830584578038)
--(axis cs:9.47206136986515,7.27732330660594)
--(axis cs:10.5200211337027,7.47576732333296)
--(axis cs:10.5202071895296,7.47478478415853)
--(axis cs:9.472247425692,7.27634076743151)
--(axis cs:9.47243348151885,7.27535822825708)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.49751255021321,7.39015732400672)
--(axis cs:9.50160451861387,7.39255644772342)
--(axis cs:9.50181154546383,7.39157811246217)
--(axis cs:10.5222052115312,7.60750499844299)
--(axis cs:10.5224122383811,7.60652666318174)
--(axis cs:9.50201857231379,7.39059977720093)
--(axis cs:9.50222559916375,7.38962144193968)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.52483416456151,7.50564190030073)
--(axis cs:9.528876051767,7.50812446909496)
--(axis cs:9.52910310637881,7.50715058706758)
--(axis cs:10.521044023127,7.73841551799588)
--(axis cs:10.5212710777388,7.7374416359685)
--(axis cs:9.52933016099062,7.5061767050402)
--(axis cs:9.52955721560244,7.50520282301282)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.55179868893756,7.62129627012146)
--(axis cs:9.55578700154735,7.62386402449572)
--(axis cs:9.55603466491489,7.62289517834881)
--(axis cs:10.5165613078796,7.86843185489928)
--(axis cs:10.5168089712472,7.86746300875237)
--(axis cs:9.55628232828242,7.6219263322019)
--(axis cs:9.55652999164995,7.62095748605499)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.58155294864254,7.73733296647758)
--(axis cs:9.58548181961928,7.7399907800241)
--(axis cs:9.58575145759681,7.73902781825898)
--(axis cs:10.5088042886274,7.99749093436615)
--(axis cs:10.5090739266049,7.99652797260104)
--(axis cs:9.58602109557433,7.73806485649386)
--(axis cs:9.58629073355185,7.73710189472875)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.60405929604827,7.85099990130988)
--(axis cs:9.60792199267637,7.85375300406119)
--(axis cs:9.60821510011809,7.85279692455215)
--(axis cs:10.4978412344905,8.12553160599712)
--(axis cs:10.4981343419322,8.12457552648808)
--(axis cs:9.60850820755981,7.85184084504311)
--(axis cs:9.60880131500153,7.85088476553407)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.61496823051801,7.96077084945713)
--(axis cs:9.61875824422235,7.9636231811561)
--(axis cs:9.61907604298185,7.96267502296863)
--(axis cs:10.483753065151,8.25249299707014)
--(axis cs:10.4840708639105,8.25154483888268)
--(axis cs:9.61939384174136,7.96172686478117)
--(axis cs:9.61971164050086,7.96077870659371)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.61018926665841,8.06476099898052)
--(axis cs:9.61390088988477,8.06771461592005)
--(axis cs:9.61424417172425,8.06677538347881)
--(axis cs:10.4666222495101,8.37831265756404)
--(axis cs:10.4669655313496,8.3773734251228)
--(axis cs:9.61458745356374,8.06583615103757)
--(axis cs:9.61493073540322,8.06489691859633)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.58287047364878,8.15933003224029)
--(axis cs:9.58649888307206,8.16238529737725)
--(axis cs:9.58686804213789,8.16145593115013)
--(axis cs:10.4465204808995,8.50292357004192)
--(axis cs:10.4468896399653,8.5019942038148)
--(axis cs:9.58723720120373,8.16052656492301)
--(axis cs:9.58760636026957,8.15959719869589)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.53500673538644,8.24348283287434)
--(axis cs:9.53854768997846,8.24663903954964)
--(axis cs:9.53894286767406,8.24572043485288)
--(axis cs:10.4234956105784,8.62624920397703)
--(axis cs:10.423890788274,8.62533059928027)
--(axis cs:9.53933804536965,8.24480183015612)
--(axis cs:9.53973322306524,8.24388322545936)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.47188936679321,8.31771498546367)
--(axis cs:9.47533879218481,8.32097097447897)
--(axis cs:9.4757600282951,8.3200640234663)
--(axis cs:10.3975637770449,8.74819853144471)
--(axis cs:10.3979850131552,8.74729158043204)
--(axis cs:9.47618126440539,8.31915707245362)
--(axis cs:9.47660250051567,8.31825012144095)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.40864514540075,8.38790938932471)
--(axis cs:9.41199879365649,8.3912639449401)
--(axis cs:9.41244612822918,8.39036957824792)
--(axis cs:10.3687098154789,8.8686631145155)
--(axis cs:10.3691571500516,8.86776874782333)
--(axis cs:9.41289346280188,8.38947521155575)
--(axis cs:9.41334079737458,8.38858084486357)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.35003592901682,8.45652114669697)
--(axis cs:9.35328949688552,8.45997285585676)
--(axis cs:9.3537629341929,8.45909202833903)
--(axis cs:10.3368978674613,8.98751870237888)
--(axis cs:10.3373713047687,8.98663787486115)
--(axis cs:9.35423637150027,8.45821120082131)
--(axis cs:9.35470980880765,8.45733037330358)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.29612330019722,8.5241924475474)
--(axis cs:9.2992728808448,8.52773929709938)
--(axis cs:9.29977227871202,8.52687292433306)
--(axis cs:10.3020836756129,9.10462905121978)
--(axis cs:10.3025830734801,9.10376267845347)
--(axis cs:9.30027167657925,8.52600655156675)
--(axis cs:9.30077107444647,8.52514017880043)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.24396336577576,8.58991586150876)
--(axis cs:9.24700582071871,8.59355501909262)
--(axis cs:9.24753082190595,8.59270391759843)
--(axis cs:10.2642235732287,9.21984992210307)
--(axis cs:10.2647485744159,9.21899882060889)
--(axis cs:9.24805582309319,8.59185281610425)
--(axis cs:9.24858082428043,8.59100171461007)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.19650385779066,8.65628637612131)
--(axis cs:9.19943719646156,8.66001404620351)
--(axis cs:9.19998717456661,8.65917886713052)
--(axis cs:10.223279720427,9.33303255130264)
--(axis cs:10.223829698532,9.33219737222965)
--(axis cs:9.20053715267166,8.65834368805752)
--(axis cs:9.2010871307767,8.65750850898453)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.1536319873883,8.72431482180088)
--(axis cs:9.15645537773824,8.72812644441229)
--(axis cs:9.15702947623719,8.72730765816821)
--(axis cs:10.1792249504984,9.44402815958412)
--(axis cs:10.1797990489973,9.44320937334004)
--(axis cs:9.15760357473614,8.72648887192413)
--(axis cs:9.1581776732351,8.72567008568005)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.11458103150002,8.7942804833105)
--(axis cs:9.11729407638742,8.79817141988657)
--(axis cs:9.11789139404348,8.79736941513735)
--(axis cs:10.1320462934262,9.55269240788223)
--(axis cs:10.1326436110822,9.55189040313301)
--(axis cs:9.11848871169953,8.79656741038813)
--(axis cs:9.11908602935558,8.79576540563892)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.07798014026146,8.86562597483853)
--(axis cs:9.08058221283781,8.86959198269371)
--(axis cs:9.08120194290376,8.86880716765476)
--(axis cs:10.081747039008,9.65888871249945)
--(axis cs:10.0823667690739,9.6581038974605)
--(axis cs:9.08182167296971,8.86802235261581)
--(axis cs:9.08244140303565,8.86723753757686)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.04375446796387,8.9385789102373)
--(axis cs:9.046244507754,8.94261619915978)
--(axis cs:9.04688596288582,8.94184903860693)
--(axis cs:10.0283474581491,9.76249018142338)
--(axis cs:10.0289889132809,9.76172302087052)
--(axis cs:9.04752741801764,8.94108187805407)
--(axis cs:9.04816887314946,8.94031471750121)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.00924797484435,9.0109845614641)
--(axis cs:9.01162420311672,9.01508986768868)
--(axis cs:9.01228684914348,9.01434093495257)
--(axis cs:9.97188473519355,9.8633807696611)
--(axis cs:9.97254738122031,9.86263183692499)
--(axis cs:9.01294949517023,9.01359200221646)
--(axis cs:9.01361214119699,9.01284306948035)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.97465247252887,9.08252571086551)
--(axis cs:8.97691162194583,9.08669659133752)
--(axis cs:8.9775951880791,9.085966702756)
--(axis cs:9.91241222194718,9.96145548464818)
--(axis cs:9.91309578808045,9.96072559606665)
--(axis cs:8.97827875421238,9.08523681417447)
--(axis cs:8.97896232034565,9.08450692559294)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.9406675707749,9.15309957689221)
--(axis cs:8.9428041323407,9.15733456268623)
--(axis cs:8.94350869206178,9.1566249179868)
--(axis cs:9.85000102904259,10.0566217595355)
--(axis cs:9.85070558876368,10.0559121148361)
--(axis cs:8.94421325178286,9.15591527328738)
--(axis cs:8.94491781150395,9.15520562858795)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.9070448446048,9.22166327714873)
--(axis cs:8.90905087683563,9.22596162970394)
--(axis cs:8.90977681186461,9.22527386642077)
--(axis cs:9.78474054372195,10.1487992094921)
--(axis cs:9.78546647875094,10.148111446209)
--(axis cs:8.9105027468936,9.22458610313759)
--(axis cs:8.91122868192259,9.22389833985441)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.87428274028635,9.28804262233967)
--(axis cs:8.87614815776865,9.29240383978629)
--(axis cs:8.87689604009249,9.29174000846006)
--(axis cs:9.71673630318194,10.2379166391625)
--(axis cs:9.71748418550578,10.2372528078363)
--(axis cs:8.87764392241633,9.29107617713382)
--(axis cs:8.87839180474016,9.29041234580759)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.84173609305562,9.35113292348049)
--(axis cs:8.84344946072548,9.35555608651478)
--(axis cs:8.84421986882102,9.35491853544519)
--(axis cs:9.64610793708498,10.3239092390419)
--(axis cs:9.64687834518052,10.3232716879723)
--(axis cs:8.84499027691655,9.3542809843756)
--(axis cs:8.84576068501208,9.35364343330601)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.80967869779566,9.41111505284699)
--(axis cs:8.81122805694542,9.4155982979022)
--(axis cs:8.81202141534648,9.41498954306857)
--(axis cs:9.57298710655183,10.4067164102435)
--(axis cs:9.57378046495289,10.4061076554099)
--(axis cs:8.81281477374753,9.41438078823493)
--(axis cs:8.81360813214859,9.4137720334013)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.76285629524286,9.44824361217256)
--(axis cs:8.76423332467867,9.45278275195152)
--(axis cs:8.76504935067207,9.45220473674576)
--(axis cs:9.49751964195987,10.4862861780828)
--(axis cs:9.49833566795327,10.4857081628771)
--(axis cs:8.76586537666548,9.45162672154)
--(axis cs:8.76668140265888,9.45104870633424)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.72797671601846,9.50614099949079)
--(axis cs:8.72918915631633,9.51072684603468)
--(axis cs:8.73002549627191,9.51017863487218)
--(axis cs:9.41986614267627,10.5625856908427)
--(axis cs:9.42070248263185,10.5620374796802)
--(axis cs:8.7308618362275,9.50963042370968)
--(axis cs:8.73169817618309,9.50908221254718)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.68507631738484,9.56392525731641)
--(axis cs:8.68614536879394,9.56854663471765)
--(axis cs:8.68699837418025,9.56802473260908)
--(axis cs:9.34016744604837,10.6355750017595)
--(axis cs:9.34102045143468,10.6350530996509)
--(axis cs:8.68785137956656,9.56750283050051)
--(axis cs:8.68870438495287,9.56698092839195)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.63216798001228,9.62134178882083)
--(axis cs:8.63312271641701,9.62598812914387)
--(axis cs:8.63398833538797,9.62548742584139)
--(axis cs:9.25853500184876,10.7052075715999)
--(axis cs:9.25940062081972,10.7047068682974)
--(axis cs:8.63485395435893,9.6249867225389)
--(axis cs:8.63571957332989,9.62448601923642)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.56857043969869,9.67775804339009)
--(axis cs:8.56944281338586,9.68242054959919)
--(axis cs:8.57031715638186,9.68193524111449)
--(axis cs:9.17504800804615,10.7714323368484)
--(axis cs:9.17592235104216,10.7709470283637)
--(axis cs:8.57119149937787,9.68144993262978)
--(axis cs:8.57206584237388,9.68096462414507)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.49469562436541,9.73247350682774)
--(axis cs:8.49551622335228,9.73714540337012)
--(axis cs:8.49639589606164,9.73666982380325)
--(axis cs:9.0897532477133,10.8341944138114)
--(axis cs:9.09063292042265,10.8337188342445)
--(axis cs:8.49727556877099,9.73619424423639)
--(axis cs:8.49815524148034,9.73571866466952)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.41198905509011,9.78483750659992)
--(axis cs:8.41278314939435,9.78951398115197)
--(axis cs:8.41366550468448,9.78904339732098)
--(axis cs:9.00267020015192,10.8934404775758)
--(axis cs:9.00355255544205,10.8929698937448)
--(axis cs:8.41454785997461,9.78857281349)
--(axis cs:8.41543021526473,9.78810222965901)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.32274888706224,9.83427858980843)
--(axis cs:8.3235332982282,9.83895669830682)
--(axis cs:8.32441662585015,9.83848794217374)
--(axis cs:8.91379908017851,10.9491247212014)
--(axis cs:8.91468240780046,10.9486559650683)
--(axis cs:8.32529995347209,9.83801918604065)
--(axis cs:8.32618328109404,9.83755042990757)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.22946898667994,9.88031446057711)
--(axis cs:8.23025144096823,9.8849928967781)
--(axis cs:8.23113496458921,9.88452451017371)
--(axis cs:8.82312796878259,11.0012084583377)
--(axis cs:8.82401149240357,11.0007400717333)
--(axis cs:8.23201848821019,9.88405612356932)
--(axis cs:8.23290201183117,9.88358773696493)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.13431132815948,9.92248369589006)
--(axis cs:8.13509164382371,9.927162489267)
--(axis cs:8.13597538145481,9.92669450657569)
--(axis cs:8.73064161412244,11.0496610981116)
--(axis cs:8.73152535175355,11.0491931154203)
--(axis cs:8.13685911908592,9.92622652388439)
--(axis cs:8.13774285671703,9.92575854119308)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.03892178322861,9.96033215728616)
--(axis cs:8.03969369882054,9.96501234385498)
--(axis cs:8.04057827509484,9.96454594829867)
--(axis cs:8.63632760744528,11.0944574959151)
--(axis cs:8.63721218371959,11.0939911003588)
--(axis cs:8.04146285136915,9.96407955274236)
--(axis cs:8.04234742764345,9.96361315718606)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.94438389094585,9.99346295090323)
--(axis cs:7.94513709629678,9.99814618501005)
--(axis cs:7.94602352942808,9.99768332833274)
--(axis cs:8.5401798036888,11.1355729440541)
--(axis cs:8.5410662368201,11.1351100873768)
--(axis cs:7.94690996255939,9.99722047165543)
--(axis cs:7.94779639569069,9.99675761497813)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.85119046975576,10.0216025994736)
--(axis cs:7.85191278627648,10.0262906970456)
--(axis cs:7.85280225135615,10.0258336939033)
--(axis cs:8.44220147859055,11.1729812343014)
--(axis cs:8.44309094367023,11.1725242311592)
--(axis cs:7.85369171643582,10.025376690761)
--(axis cs:7.85458118151549,10.0249196876187)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.75940600185815,10.0446183413104)
--(axis cs:7.76008503408935,10.0493129036147)
--(axis cs:7.7609786777348,10.0488641263481)
--(axis cs:8.34240637552809,11.2066526467878)
--(axis cs:8.34330001917354,11.2062038695213)
--(axis cs:7.76187232138025,10.0484153490816)
--(axis cs:7.76276596502569,10.0479665718151)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.6688703264788,10.0625094198561)
--(axis cs:7.66949443440282,10.0672115990636)
--(axis cs:7.67039326304938,10.0667732988649)
--(axis cs:8.2408181928513,11.2365520697009)
--(axis cs:8.24171702149786,11.2361137695022)
--(axis cs:7.67129209169594,10.0663349986663)
--(axis cs:7.6721909203425,10.0658966984677)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.57937086365014,10.0753732987446)
--(axis cs:7.57992952255616,10.0800837021484)
--(axis cs:7.58083435930986,10.0796579434736)
--(axis cs:8.13747004271077,11.262638947924)
--(axis cs:8.13837487946446,11.2622131892492)
--(axis cs:7.58173919606356,10.0792321847988)
--(axis cs:7.58264403281725,10.078806426124)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.49079101263612,10.0833622322122)
--(axis cs:7.49127461574225,10.0880809320369)
--(axis cs:7.49218611550012,10.0876696314274)
--(axis cs:8.03240402607221,11.284868184653)
--(axis cs:8.03331552583008,11.2844568840435)
--(axis cs:7.49309761525798,10.0872583308179)
--(axis cs:7.49400911501585,10.0868470302083)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.40306748907719,10.0866897683485)
--(axis cs:7.40346728105352,10.0914163068679)
--(axis cs:7.40438593595898,10.0910212459047)
--(axis cs:7.92567033581551,11.3031897860652)
--(axis cs:7.92658899072098,11.302794725102)
--(axis cs:7.40530459086444,10.0906261849414)
--(axis cs:7.40622324576991,10.0902311239782)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.31611677574784,10.0856311441757)
--(axis cs:7.31642500310603,10.0903645357605)
--(axis cs:7.31735113293246,10.0899873308499)
--(axis cs:7.81732680334901,11.3175492416595)
--(axis cs:7.81825293317543,11.3171720367489)
--(axis cs:7.31827726275889,10.0896101259393)
--(axis cs:7.31920339258531,10.0892329210286)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.22980725677648,10.0804949719209)
--(axis cs:7.23001734732619,10.0852337335693)
--(axis cs:7.23095109361923,10.0848757980162)
--(axis cs:7.70743885065664,11.3278891641743)
--(axis cs:7.70837259694968,11.3275312286211)
--(axis cs:7.23188483991228,10.084517862463)
--(axis cs:7.23281858620532,10.0841599269098)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.1439599589104,10.0715918872108)
--(axis cs:7.14406664167603,10.0763341038642)
--(axis cs:7.14500797282233,10.0759966195342)
--(axis cs:7.59607912615518,11.3341508153399)
--(axis cs:7.59702045730147,11.3338133310099)
--(axis cs:7.14594930396863,10.0756591352041)
--(axis cs:7.14689063511493,10.0753216508741)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.05839756186724,10.0591945479469)
--(axis cs:7.0583967687204,10.0639379643709)
--(axis cs:7.05934550488164,10.0636218952386)
--(axis cs:7.48332767994055,11.3362777169764)
--(axis cs:7.48427641610179,11.3359616478442)
--(axis cs:7.06029424104289,10.0633058261064)
--(axis cs:7.06124297720413,10.0629897569742)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.97288256260605,10.0435542693487)
--(axis cs:6.97277155797613,10.0482963868053)
--(axis cs:6.97372738177611,10.0480024465675)
--(axis cs:7.36927219121748,11.3342201677806)
--(axis cs:7.37022801501745,11.3339262275428)
--(axis cs:6.97468320557609,10.0477085063297)
--(axis cs:6.97563902937607,10.0474145660919)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.88715143024203,10.0248732760928)
--(axis cs:6.8869288011545,10.0296114652289)
--(axis cs:6.88789128092089,10.0293401117707)
--(axis cs:7.25400612046492,11.3279346737426)
--(axis cs:7.2549686002313,11.3276633202844)
--(axis cs:6.88885376068727,10.0290687583124)
--(axis cs:6.88981624045366,10.0287974048542)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.80099073210034,10.0032769346738)
--(axis cs:6.8006561078729,10.0080085334128)
--(axis cs:6.80162473590252,10.0077600183423)
--(axis cs:7.13762674521422,11.3173826647596)
--(axis cs:7.13859537324384,11.3171341496891)
--(axis cs:6.80259336393214,10.0075115032719)
--(axis cs:6.80356199196176,10.0072629882014)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.71425628406498,9.97882433608015)
--(axis cs:6.71381002002935,9.983546713491)
--(axis cs:6.71478424644723,9.9833211411374)
--(axis cs:7.0202339074195,11.3025303629512)
--(axis cs:7.02120813383738,11.3023047905976)
--(axis cs:6.71575847286511,9.98309556878381)
--(axis cs:6.71673269928298,9.98286999643021)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.626846777332,9.95154168737233)
--(axis cs:6.62628977018649,9.95625228638306)
--(axis cs:6.62726902379834,9.95604964787811)
--(axis cs:6.90192929629841,11.2833495307237)
--(axis cs:6.90290854991026,11.2831468922187)
--(axis cs:6.62824827741018,9.95584700937316)
--(axis cs:6.62922753102203,9.95564437086821)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.53869465498979,9.92143757924586)
--(axis cs:6.53802820700906,9.92613394455203)
--(axis cs:6.53901190993568,9.92595414312776)
--(axis cs:6.78281587205247,11.2598182770414)
--(axis cs:6.78379957497908,11.2596384756171)
--(axis cs:6.53999561286229,9.9257743417035)
--(axis cs:6.54097931578891,9.92559454027923)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.4498908084417,9.88850367603853)
--(axis cs:6.4491160725597,9.89318339657646)
--(axis cs:6.45010366572609,9.89302636238367)
--(axis cs:6.66299723730534,11.2319209859991)
--(axis cs:6.66398483047173,11.2317639518063)
--(axis cs:6.45109125889248,9.89286932819087)
--(axis cs:6.45207885205886,9.89271229399807)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.36079559329983,9.8527394298528)
--(axis cs:6.35991265875346,9.85739994769815)
--(axis cs:6.36090362462562,9.85726583341773)
--(axis cs:6.54257739541228,11.1996471678944)
--(axis cs:6.54356836128444,11.199513053614)
--(axis cs:6.36189459049778,9.85713171913732)
--(axis cs:6.36288555636994,9.8569976048569)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.2719193060569,9.81416151065817)
--(axis cs:6.27092669720237,9.81879990775867)
--(axis cs:6.2719205505461,9.81868920305621)
--(axis cs:6.42166134976297,11.1629897674312)
--(axis cs:6.4226552031067,11.1628790627288)
--(axis cs:6.27291440388984,9.81857849835375)
--(axis cs:6.27390825723357,9.81846779365129)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.18377757083433,9.77281665066208)
--(axis cs:6.18267224679514,9.77742948696618)
--(axis cs:6.18366850232524,9.77734302935374)
--(axis cs:6.3003565172292,11.1219450472432)
--(axis cs:6.3013527727593,11.1218585896308)
--(axis cs:6.18466475785534,9.7772565717413)
--(axis cs:6.18566101338544,9.77717011412887)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.09682352474247,9.72880390204279)
--(axis cs:6.09560111627806,9.73338710153071)
--(axis cs:6.09659925007327,9.73332603659107)
--(axis cs:6.17877423407989,11.076512964015)
--(axis cs:6.1797723678751,11.0764518990753)
--(axis cs:6.09759738386849,9.73326497165142)
--(axis cs:6.0985955176637,9.73320390671177)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.01137137150764,9.68227297371973)
--(axis cs:6.0100266684165,9.68682179484137)
--(axis cs:6.01102607951357,9.68678748071816)
--(axis cs:6.05703101829387,11.0266977575598)
--(axis cs:6.05803042939094,11.0266634434366)
--(axis cs:6.01202549061064,9.68675316659494)
--(axis cs:6.01302490170771,9.68671885247172)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.92751970154557,9.63339976321078)
--(axis cs:5.92604738465728,9.63790889649562)
--(axis cs:5.92704736577347,9.63790275098762)
--(axis cs:5.93524935498965,10.9725091554287)
--(axis cs:5.93624933610584,10.9725030099207)
--(axis cs:5.92804734688966,9.63789660547963)
--(axis cs:5.92904732800584,9.63789045997163)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.84511036728666,9.58232352434355)
--(axis cs:5.84350586786033,9.58678733231331)
--(axis cs:5.8445055960827,9.58681064500059)
--(axis cs:5.81355767986981,10.9139637478118)
--(axis cs:5.81455740809219,10.9139870604991)
--(axis cs:5.84550532430508,9.58683395768787)
--(axis cs:5.84650505252745,9.58685727037516)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.76385747092274,9.52899807440435)
--(axis cs:5.76211742426224,9.53341081024726)
--(axis cs:5.76311597454152,9.53346463718983)
--(axis cs:5.69208943413403,10.8510867864777)
--(axis cs:5.69308798441332,10.8511406134203)
--(axis cs:5.7641145248208,9.5335184641324)
--(axis cs:5.76511307510009,9.53357229107498)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.68344275015194,9.47348751782695)
--(axis cs:5.68156512211029,9.47784349222279)
--(axis cs:5.68256149219224,9.47792861953806)
--(axis cs:5.57098153629523,10.7839128320457)
--(axis cs:5.57197790637717,10.783997959361)
--(axis cs:5.68355786227418,9.47801374685333)
--(axis cs:5.68455423235612,9.47809887416861)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.60353897709327,9.41592036902148)
--(axis cs:5.60152305467245,9.42021409197403)
--(axis cs:5.60251619409101,9.42033102826136)
--(axis cs:5.45037271822458,10.7124849576482)
--(axis cs:5.45136585764314,10.7126018939355)
--(axis cs:5.60350933350957,9.42044796454869)
--(axis cs:5.60450247292814,9.42056490083602)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.5238998261458,9.35597279700637)
--(axis cs:5.52174611432934,9.36019908679904)
--(axis cs:5.52273495307564,9.36034807650949)
--(axis cs:5.33040163486922,10.6368566130873)
--(axis cs:5.33139047361552,10.6370056027978)
--(axis cs:5.52372379182194,9.36049706621993)
--(axis cs:5.52471263056824,9.36064605593038)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.44428541389853,9.2931712220343)
--(axis cs:5.44199581525156,9.29732546541135)
--(axis cs:5.44297930383677,9.29750643558227)
--(axis cs:5.21120503478491,10.5570916301562)
--(axis cs:5.21218852337012,10.5572726003271)
--(axis cs:5.44396279242197,9.2976874057532)
--(axis cs:5.44494628100718,9.29786837592412)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.36432622634066,9.2271419242502)
--(axis cs:5.36190451968006,9.23122056824668)
--(axis cs:5.36288169559006,9.23143299997903)
--(axis cs:5.09291602350396,10.473262308462)
--(axis cs:5.09389319941396,10.4734747401943)
--(axis cs:5.36385887150006,9.23164543171139)
--(axis cs:5.36483604741007,9.23185786344374)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.28357159892747,9.15734314383867)
--(axis cs:5.28102384593716,9.16134426301964)
--(axis cs:5.28199391997271,9.16158707233897)
--(axis cs:4.97566249869067,10.3854451963863)
--(axis cs:4.97663257272622,10.3856880057057)
--(axis cs:5.28296399400826,9.16182988165831)
--(axis cs:5.28393406804381,9.16207269097764)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.20152202995071,9.08329706714992)
--(axis cs:5.19885667529373,9.08722082613238)
--(axis cs:5.19981911740069,9.08749231313162)
--(axis cs:4.85956534009913,10.2937178902392)
--(axis cs:4.86052778220609,10.2939893772385)
--(axis cs:5.20078155950765,9.08776380013085)
--(axis cs:5.20174400161461,9.08803528713008)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.11785254235253,9.0040767374714)
--(axis cs:5.1150802225498,9.00792566497284)
--(axis cs:5.11603482937027,9.00822353376663)
--(axis cs:4.74473659034824,10.198156278644)
--(axis cs:4.74569119716871,10.1984541474378)
--(axis cs:5.11698943619075,9.00852140256041)
--(axis cs:5.11794404301122,9.0088192713542)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.03202626022044,8.91969587304908)
--(axis cs:5.02915950929367,8.9234749918781)
--(axis cs:5.03010644978792,8.92379640080818)
--(axis cs:4.63127770138511,10.0988324896717)
--(axis cs:4.63222464187936,10.0991538986017)
--(axis cs:5.03105339028218,8.92411780973827)
--(axis cs:5.03200033077643,8.92443921866836)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.94372329223112,8.82984363253343)
--(axis cs:4.94077597120832,8.83356025718337)
--(axis cs:4.94171578420649,8.83390194641127)
--(axis cs:4.51927827781939,9.99581232287053)
--(axis cs:4.52021809081756,9.99615401209843)
--(axis cs:4.94265559720467,8.83424363563917)
--(axis cs:4.94359541020284,8.83458532486707)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.85265412987818,8.73479102809841)
--(axis cs:4.84964059144909,8.73845416693504)
--(axis cs:4.85057412177836,8.73881266536508)
--(axis cs:4.40881537882746,9.88915294639323)
--(axis cs:4.40974890915673,9.88951144482327)
--(axis cs:4.85150765210762,8.73917116379512)
--(axis cs:4.85244118243689,8.73952966222517)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.7589220004521,8.63439720810356)
--(axis cs:4.75585631453171,8.63801681717604)
--(axis cs:4.75678461540756,8.63838864708861)
--(axis cs:4.29995302330303,9.77890250227173)
--(axis cs:4.30088132417889,9.77927433218431)
--(axis cs:4.75771291628342,8.6387604770012)
--(axis cs:4.75864121715927,8.63913230691377)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.66250475078925,8.52942412012137)
--(axis cs:4.65940006612783,8.53301033444195)
--(axis cs:4.66032428796937,8.53339219041953)
--(axis cs:4.19274231354316,9.66510021347319)
--(axis cs:4.1936665353847,9.66548206945077)
--(axis cs:4.66124850981092,8.53377404639711)
--(axis cs:4.66217273165246,8.53415590237469)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.56367108435038,8.42026708668505)
--(axis cs:4.56053924708898,8.42382961322784)
--(axis cs:4.5614605415483,8.4242184789106)
--(axis cs:4.08722180516915,9.54777743407161)
--(axis cs:4.08814309962847,9.54816629975437)
--(axis cs:4.56238183600762,8.42460734459336)
--(axis cs:4.56330313046694,8.42499621027612)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.46268923283644,8.30752639426766)
--(axis cs:4.45954063465293,8.3110741159984)
--(axis cs:4.46046008554464,8.31146732085305)
--(axis cs:3.98341807699419,9.42695888957447)
--(axis cs:3.98433752788591,9.42735209442913)
--(axis cs:4.46137953643636,8.3118605257077)
--(axis cs:4.46229898732807,8.31225373056236)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.36073744724944,8.19002977477069)
--(axis cs:4.35758070764295,8.19357025426602)
--(axis cs:4.35849925284912,8.19396557022096)
--(axis cs:3.8813473747602,9.30266246128216)
--(axis cs:3.88226591996636,9.3030577772371)
--(axis cs:4.35941779805528,8.1943608861759)
--(axis cs:4.36033634326145,8.19475620213085)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.25844475357018,8.06809780860974)
--(axis cs:4.25528653944233,8.07163697285044)
--(axis cs:4.256204919899,8.07203267139329)
--(axis cs:3.78101716898756,9.174900376016)
--(axis cs:3.78193554944423,9.17529607455885)
--(axis cs:4.25712330035566,8.07242836993615)
--(axis cs:4.25804168081232,8.07282406847901)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.15639928654813,7.94201295436236)
--(axis cs:4.15324444449178,7.94555512482685)
--(axis cs:4.15416320138844,7.94594994854048)
--(axis cs:3.68242675653305,9.04368318275406)
--(axis cs:3.6833455134297,9.0440780064677)
--(axis cs:4.15508195828509,7.94634477225412)
--(axis cs:4.15600071518175,7.94673959596776)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.0555416623361,7.81131292728641)
--(axis cs:4.0523930859817,7.81486066839035)
--(axis cs:4.05331253929278,7.81525386758763)
--(axis cs:3.58556746805117,8.90902455039739)
--(axis cs:3.58648692136225,8.90941774959468)
--(axis cs:4.05423199260386,7.81564706678491)
--(axis cs:4.05515144591494,7.8160402659822)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.95638916720864,7.67656704810253)
--(axis cs:3.95324768061108,7.6801210686367)
--(axis cs:3.95416791715776,7.68051243125394)
--(axis cs:3.49042547383776,8.77094040213017)
--(axis cs:3.49134571038443,8.7713317647474)
--(axis cs:3.95508815370443,7.68090379387117)
--(axis cs:3.9560083902511,7.6812951564884)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.85979604328695,7.53740423540301)
--(axis cs:3.85666052175125,7.54096351969892)
--(axis cs:3.85758141337948,7.54135333838633)
--(axis cs:3.39698522138895,8.6294468313222)
--(axis cs:3.39790611301718,8.62983665000961)
--(axis cs:3.85850230500771,7.54174315707375)
--(axis cs:3.85942319663594,7.54213297576116)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.76617517179087,7.39439133219053)
--(axis cs:3.76304262627223,7.39795323597554)
--(axis cs:3.76396384339715,7.39834228482693)
--(axis cs:3.30523274469262,8.48455791647419)
--(axis cs:3.30615396181753,8.48494696532559)
--(axis cs:3.76488506052206,7.39873133367832)
--(axis cs:3.76580627764697,7.39912038252972)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.67615140136568,7.24772752405714)
--(axis cs:3.67301682927974,7.25128764453798)
--(axis cs:3.6739378248483,7.25167721758977)
--(axis cs:3.21515784594889,8.33628593361956)
--(axis cs:3.21607884151746,8.33667550667136)
--(axis cs:3.67485882041687,7.25206679064157)
--(axis cs:3.67577981598543,7.25245636369337)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.589922917603,7.09874043904159)
--(axis cs:3.58677919905174,7.10229248544759)
--(axis cs:3.58769918956969,7.10268442606411)
--(axis cs:3.12675486958319,8.18464527885151)
--(axis cs:3.12767486010115,8.18503721946803)
--(axis cs:3.58861918008764,7.10307636668063)
--(axis cs:3.58953917060559,7.10346830729715)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.5079859883712,6.94782497387442)
--(axis cs:3.5048242074649,6.95136095202771)
--(axis cs:3.50574218848931,6.95175757633208)
--(axis cs:3.04002404013263,8.02965526994223)
--(axis cs:3.04094202115704,8.0300518942466)
--(axis cs:3.50666016951372,6.95215420063646)
--(axis cs:3.50757815053813,6.95255082494084)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.43050499875556,6.79573393007045)
--(axis cs:3.42731500453719,6.79924447659296)
--(axis cs:3.42822978012291,6.7996484390018)
--(axis cs:2.95497351773727,7.87134042109897)
--(axis cs:2.95588829332299,7.87174438350781)
--(axis cs:3.42914455570864,6.80005240141064)
--(axis cs:3.43005933129437,6.80045636381948)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.35756075040344,6.64267386729108)
--(axis cs:3.35433210287301,6.64614889752465)
--(axis cs:3.35524235208842,6.6465629583485)
--(axis cs:2.87161959776198,7.70973340898153)
--(axis cs:2.87252984697739,7.71014746980538)
--(axis cs:3.35615260130383,6.64697701917235)
--(axis cs:3.35706285051924,6.6473910799962)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.28869744707423,6.48932053700913)
--(axis cs:3.28542033968051,6.49274990533727)
--(axis cs:3.28632468717239,6.4931767022608)
--(axis cs:2.78998584210668,7.54487779218293)
--(axis cs:2.79089018959855,7.54530458910646)
--(axis cs:3.28722903466426,6.49360349918433)
--(axis cs:3.28813338215614,6.49403029610787)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.2232155184716,6.33649079269332)
--(axis cs:3.21988116684217,6.33986452937707)
--(axis cs:3.22077820428755,6.34030648392404)
--(axis cs:2.7101015647007,7.37682951854302)
--(axis cs:2.71099860214608,7.37727147308999)
--(axis cs:3.22167524173293,6.34074843847101)
--(axis cs:3.2225722791783,6.34119039301798)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.1603925583411,6.18455743675454)
--(axis cs:3.15699366087274,6.18786613680131)
--(axis cs:3.15788199404665,6.18832533629187)
--(axis cs:2.63200064544093,7.20565627222787)
--(axis cs:2.63288897861484,7.20611547171842)
--(axis cs:3.15877032722056,6.18878453578242)
--(axis cs:3.15965866039447,6.18924373527298)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.09928401123917,6.03384335471253)
--(axis cs:3.09581519981573,6.03707868271888)
--(axis cs:3.0966935195119,6.03755675646981)
--(axis cs:2.55572056735015,7.03143520733897)
--(axis cs:2.55659888704632,7.0319132810899)
--(axis cs:3.09757183920806,6.03803483022074)
--(axis cs:3.09845015890423,6.03851290397167)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.03890090180037,5.88446870614696)
--(axis cs:3.03535889259481,5.88762372925112)
--(axis cs:3.03622603116268,5.88812179621862)
--(axis cs:2.48130108372284,6.85425056121668)
--(axis cs:2.48216822229071,6.85474862818418)
--(axis cs:3.03709316973055,5.88861986318612)
--(axis cs:3.03796030829842,5.88911793015362)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.95822203453133,5.76872378274123)
--(axis cs:2.95460666616249,5.77179446858606)
--(axis cs:2.95546182788938,5.77231282987017)
--(axis cs:2.40877671576688,6.67420152965332)
--(axis cs:2.40963187749377,6.67471989093743)
--(axis cs:2.95631698961627,5.77283119115428)
--(axis cs:2.95717215134315,5.77334955243839)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.88665265215514,5.63122499449233)
--(axis cs:2.88296997768579,5.63421462804057)
--(axis cs:2.88381341602673,5.63475185403123)
--(axis cs:2.33815841902813,6.49142363350339)
--(axis cs:2.33900185736907,6.49196085949404)
--(axis cs:2.88465685436766,5.63528908002188)
--(axis cs:2.8855002927086,5.63582630601254)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.80585047951309,5.49958234006184)
--(axis cs:2.80211086910338,5.50250044115393)
--(axis cs:2.80294379668245,5.50305382316306)
--(axis cs:2.26944146242961,6.30605934260255)
--(axis cs:2.27027439000867,6.30661272461169)
--(axis cs:2.80377672426151,5.5036072051722)
--(axis cs:2.80460965184057,5.50416058718133)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.71332337564488,5.37555371150393)
--(axis cs:2.70953921739141,5.37841380701155)
--(axis cs:2.71036351370984,5.3789799656284)
--(axis cs:2.20260136819511,6.11825418088073)
--(axis cs:2.20342566451354,6.11882033949759)
--(axis cs:2.71118781002826,5.37954612424525)
--(axis cs:2.71201210634668,5.38011228286211)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.60914729332034,5.25915046116494)
--(axis cs:2.60533040690279,5.26196673140686)
--(axis cs:2.60614812004568,5.26254235734091)
--(axis cs:2.13758136804023,5.9281711429309)
--(axis cs:2.13839908118311,5.92874676886495)
--(axis cs:2.60696583318857,5.26311798327496)
--(axis cs:2.60778354633146,5.26369360920901)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.49303164558394,5.1527579374717)
--(axis cs:2.48919064427408,5.15554122849811)
--(axis cs:2.49000336923336,5.15612387602498)
--(axis cs:2.07428205504703,5.73600634794084)
--(axis cs:2.0750947800063,5.73658899546772)
--(axis cs:2.49081609419263,5.15670652355186)
--(axis cs:2.4916288191519,5.15728917107874)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.36919228760009,5.05299229176446)
--(axis cs:2.36533103128877,5.05574741421151)
--(axis cs:2.3661394728656,5.05633599064397)
--(axis cs:2.01256177901341,5.54199408462411)
--(axis cs:2.01337022059024,5.54258266105658)
--(axis cs:2.36694791444243,5.05692456707643)
--(axis cs:2.36775635601927,5.05751314350889)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.24199566724811,4.95582844387615)
--(axis cs:2.23811264514627,4.95855280423349)
--(axis cs:2.23891638535786,4.95914778463003)
--(axis cs:1.95224372659268,5.34640481822438)
--(axis cs:1.95304746680427,5.34699979862093)
--(axis cs:2.23972012556945,4.95974276502658)
--(axis cs:2.24052386578104,4.96033774542312)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.12596689410885,4.84283086973816)
--(axis cs:2.122054674775,4.84551313368562)
--(axis cs:2.12285194218675,4.84611675995589)
--(axis cs:1.89312788064162,5.1495354761116)
--(axis cs:1.89392514805337,5.15013910238187)
--(axis cs:2.1236492095985,4.84672038622616)
--(axis cs:2.12444647701024,4.84732401249644)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.01755492571544,4.71949628511982)
--(axis cs:2.01359891931976,4.72211353814491)
--(axis cs:2.01438610368449,4.72273025588904)
--(axis cs:1.83500925687132,4.95168856063998)
--(axis cs:1.83579644123605,4.95230527838411)
--(axis cs:2.01517328804922,4.72334697363317)
--(axis cs:2.01596047241395,4.7239636913773)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.92169572675176,4.58000883519757)
--(axis cs:1.91767055032863,4.58251840782308)
--(axis cs:1.91844080994861,4.58315613826601)
--(axis cs:1.77769142025193,4.75315519135025)
--(axis cs:1.77846167987191,4.75379292179318)
--(axis cs:1.91921106956859,4.58379386870893)
--(axis cs:1.91998132918857,4.58443159915185)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.83416545447803,4.430864003263)
--(axis cs:1.830024745295,4.43317798845345)
--(axis cs:1.83076358961196,4.43385186461069)
--(axis cs:1.7209984607268,4.55419941038031)
--(axis cs:1.72173730504376,4.55487328653755)
--(axis cs:1.83150243392892,4.43452574076793)
--(axis cs:1.83224127824587,4.43519961692518)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.74778606530581,4.28176165254716)
--(axis cs:1.74342842100164,4.28363540176152)
--(axis cs:1.74409368046479,4.28438201400806)
--(axis cs:1.66478528321206,4.35504876508773)
--(axis cs:1.66545054267521,4.35579537733428)
--(axis cs:1.74475893992794,4.2851286262546)
--(axis cs:1.74542419939109,4.28587523850115)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.65958736524266,4.13851379902648)
--(axis cs:1.65484474241738,4.13860056732188)
--(axis cs:1.65517827093148,4.13954330733391)
--(axis cs:1.60901677984648,4.15587461112255)
--(axis cs:1.60935030836058,4.15681735113458)
--(axis cs:1.65551179944558,4.14048604734595)
--(axis cs:1.65584532795967,4.14142878735798)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.55860203415954,4.01028800635374)
--(axis cs:1.55965591732756,4.00566314632686)
--(axis cs:1.55866068644431,4.00576069369505)
--(axis cs:1.55392664157405,3.95746141361104)
--(axis cs:1.5529314106908,3.95755896097923)
--(axis cs:1.55766545556107,4.00585824106324)
--(axis cs:1.55667022467783,4.00595578843143)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.44880373900164,3.88941418234989)
--(axis cs:1.45178952682306,3.88572838920791)
--(axis cs:1.45085331567323,3.88537695118642)
--(axis cs:1.49818291029,3.75929356951476)
--(axis cs:1.49724669914018,3.75894213149327)
--(axis cs:1.44991710452341,3.88502551316494)
--(axis cs:1.44898089337359,3.88467407514345)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.32906614612041,3.78087610920449)
--(axis cs:1.33245743051723,3.77755960650739)
--(axis cs:1.33156804435135,3.77710244980783)
--(axis cs:1.44233216697563,3.56161380350143)
--(axis cs:1.44144278080976,3.56115664680187)
--(axis cs:1.33067865818548,3.77664529310828)
--(axis cs:1.3297892720196,3.77618813640872)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.20187383546155,3.6780954730065)
--(axis cs:1.20544432971411,3.67497272248934)
--(axis cs:1.20458174666051,3.67446680700664)
--(axis cs:1.38620395920418,3.36480195575185)
--(axis cs:1.38534137615057,3.36429604026914)
--(axis cs:1.20371916360691,3.67396089152394)
--(axis cs:1.2028565805533,3.67345497604124)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.07048722862524,3.5765782060272)
--(axis cs:1.07416464921812,3.57358211227315)
--(axis cs:1.07332026909445,3.57304636773818)
--(axis cs:1.32959585141128,3.16913369338661)
--(axis cs:1.32875147128762,3.16859794885164)
--(axis cs:1.07247588897078,3.5725106232032)
--(axis cs:1.07163150884711,3.57197487866823)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.937053942370656,3.47389774429926)
--(axis cs:0.940806053700176,3.4709957345524)
--(axis cs:0.939975510995502,3.47043877960295)
--(axis cs:1.27229037034357,2.97488400922066)
--(axis cs:1.2714598276389,2.97432705427121)
--(axis cs:0.939144968290828,3.4698818246535)
--(axis cs:0.938314425586154,3.46932486970406)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.803844886503092,3.36774477004504)
--(axis cs:0.807653707613883,3.36491760154175)
--(axis cs:0.806834352505839,3.36434431521981)
--(axis cs:1.21406039220727,2.78232670379395)
--(axis cs:1.21324103709923,2.78175341747201)
--(axis cs:0.806014997397795,3.36377102889787)
--(axis cs:0.805195642289751,3.36319774257593)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.673267881992029,3.25602635480015)
--(axis cs:0.67712139873869,3.25326041758408)
--(axis cs:0.676311310179034,3.25267411004915)
--(axis cs:1.15467673620986,2.59172684964886)
--(axis cs:1.15386664765021,2.59114054211393)
--(axis cs:0.675501221619377,3.25208780251423)
--(axis cs:0.674691133059721,3.2515014949793)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.546089138833664,3.13902710091311)
--(axis cs:0.549978350586947,3.13631158403079)
--(axis cs:0.549175966426933,3.13571477613896)
--(axis cs:1.09391616340627,2.40333353360042)
--(axis cs:1.09311377924625,2.40273672570858)
--(axis cs:0.548373582266918,3.13511796824712)
--(axis cs:0.547571198106903,3.13452116035529)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.424107882633464,3.01541791185967)
--(axis cs:0.428025678989524,3.01274380047223)
--(axis cs:0.427229670288299,3.01213851529351)
--(axis cs:1.03156841973321,2.21737446032954)
--(axis cs:1.03077241103198,2.21676917515082)
--(axis cs:0.426433661587073,3.0115332301148)
--(axis cs:0.425637652885848,3.01092794493608)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.30810892666533,2.88485866498254)
--(axis cs:0.312049814246654,2.8822187019011)
--(axis cs:0.311259095791611,2.8816065219236)
--(axis cs:0.967442596154494,2.03405119064903)
--(axis cs:0.966651877699451,2.03343901067153)
--(axis cs:0.310468377336568,2.8809943419461)
--(axis cs:0.309677658881525,2.8803821619686)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.197859924293197,2.74783378928899)
--(axis cs:0.201819983330454,2.74522267220593)
--(axis cs:0.201033755978025,2.74460473487068)
--(axis cs:0.901372065463148,1.85353519842599)
--(axis cs:0.900585838110719,1.85291726109074)
--(axis cs:0.200247528625596,2.74398679753543)
--(axis cs:0.199461301273168,2.74336886020019)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0927976693127971,2.60484491106098)
--(axis cs:0.0967744593529012,2.60225934710375)
--(axis cs:0.0959922272254482,2.60163636002621)
--(axis cs:0.833217278773616,1.67596528067984)
--(axis cs:0.832435046646163,1.6753422936023)
--(axis cs:0.0952099950979951,2.60101337294867)
--(axis cs:0.0944277629705421,2.60039038587114)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.00800903517943638,2.45671776686139)
--(axis cs:-0.0040167681918108,2.45415616496033)
--(axis cs:-0.0047952397045312,2.45352848502288)
--(axis cs:0.762864858814551,1.50144847976921)
--(axis cs:0.762086387301831,1.50082079983176)
--(axis cs:-0.0055737112172516,2.45290080508542)
--(axis cs:-0.006352182729972,2.45227312514797)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.10550821119428,2.3043019648158)
--(axis cs:-0.101500852926715,2.3017640365829)
--(axis cs:-0.102275595791134,2.30113176014491)
--(axis cs:0.690223974743118,1.33006380562498)
--(axis cs:0.689449231878699,1.329431529187)
--(axis cs:-0.103050338655552,2.30049948370693)
--(axis cs:-0.103825081519971,2.29986720726894)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.200651913551051,2.14856351334042)
--(axis cs:-0.196629310652213,2.14604981767104)
--(axis cs:-0.197400223312678,2.14541287680257)
--(axis cs:0.615221817060579,1.1618669149989)
--(axis cs:0.614450904400114,1.16122997413043)
--(axis cs:-0.198171135973143,2.14477593593409)
--(axis cs:-0.198942048633608,2.14413899506562)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.294423525414836,1.99068587609076)
--(axis cs:-0.2903853221985,1.98819731932356)
--(axis cs:-0.291152247099696,1.98755558246477)
--(axis cs:0.537797989395058,0.996896296629961)
--(axis cs:0.537031064493862,0.996254559771173)
--(axis cs:-0.291919172000892,1.98691384560598)
--(axis cs:-0.292686096902087,1.9862721087472)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.387530164388553,1.83182521840229)
--(axis cs:-0.383476244788162,1.82936234693314)
--(axis cs:-0.384239080388685,1.82871575444434)
--(axis cs:0.457899033736013,0.835179724969553)
--(axis cs:0.45713619813549,0.834533132480752)
--(axis cs:-0.385001915989209,1.82806916195554)
--(axis cs:-0.385764751589732,1.82742256946673)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.480431798010166,1.67315117405123)
--(axis cs:-0.476362687293184,1.67071348293606)
--(axis cs:-0.477121499564016,1.67006217353368)
--(axis cs:0.375475453846005,0.676738527426882)
--(axis cs:0.374716641575173,0.676087218024496)
--(axis cs:-0.477880311834847,1.66941086413129)
--(axis cs:-0.478639124105679,1.66875955472891)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.573413761243375,1.51573879944637)
--(axis cs:-0.569330769869512,1.51332442966505)
--(axis cs:-0.570085843250701,1.5126687893757)
--(axis cs:0.290481958719307,0.521588999848709)
--(axis cs:0.289726885338119,0.520933359559358)
--(axis cs:-0.57084091663189,1.51201314908635)
--(axis cs:-0.571595990013078,1.51135750879699)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.666751849426644,1.3603361667435)
--(axis cs:-0.662656707619739,1.35794246384186)
--(axis cs:-0.663408457653861,1.35728301567392)
--(axis cs:0.202881226843074,0.369740201025567)
--(axis cs:0.202129476808952,0.369080752857628)
--(axis cs:-0.664160207687983,1.35662356750598)
--(axis cs:-0.664911957722106,1.35596411933805)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.760817153299597,1.20740929454728)
--(axis cs:-0.756711571300008,1.20503354278317)
--(axis cs:-0.757460427119469,1.2043708098342)
--(axis cs:0.112644686388458,0.221194586593599)
--(axis cs:0.111895830568998,0.220531853644622)
--(axis cs:-0.758209282938929,1.20370807688522)
--(axis cs:-0.75895813875839,1.20304534393624)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.855933098203441,1.05721378873176)
--(axis cs:-0.851818611772169,1.05485349184219)
--(axis cs:-0.8525649702455,1.05418794768191)
--(axis cs:0.0197507102977548,0.075950531676843)
--(axis cs:0.0190043518244238,0.0752849875165595)
--(axis cs:-0.853311328718831,1.05352240352163)
--(axis cs:-0.854057687192162,1.05285685936134)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.952213879649169,0.909956993121135)
--(axis cs:-0.948092095659891,0.907609463196782)
--(axis cs:-0.948836387244047,0.906941608393883)
--(axis cs:-0.0758159928576525,-0.0659970146692501)
--(axis cs:-0.0765602844418083,-0.0666648694721488)
--(axis cs:-0.949580678828203,0.906273753590985)
--(axis cs:-0.950324970412359,0.905605898788086)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.05026720989565,0.767251800342288)
--(axis cs:-1.04614084630499,0.764912329565024)
--(axis cs:-1.04688383136649,0.764243021565377)
--(axis cs:-0.1740549614361,-0.204666377310348)
--(axis cs:-0.174797946497597,-0.205335685309995)
--(axis cs:-1.04762681642799,0.763573713565729)
--(axis cs:-1.04836980148948,0.762904405566081)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.14816847191693,0.628832784390682)
--(axis cs:-1.14404249706782,0.626492628082969)
--(axis cs:-1.1447855933193,0.625823443533662)
--(axis cs:-0.274937221651219,-0.340100030064275)
--(axis cs:-0.275680317902702,-0.340769214613582)
--(axis cs:-1.14552868957079,0.625154258984355)
--(axis cs:-1.14627178582227,0.624485074435047)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.24635622885389,0.496582658145284)
--(axis cs:-1.24223734250528,0.494230047840281)
--(axis cs:-1.24298245698952,0.493563111257559)
--(axis cs:-0.378437153897576,-0.472323667642839)
--(axis cs:-0.379182268381818,-0.472990604225561)
--(axis cs:-1.24372757147376,0.492896174674836)
--(axis cs:-1.244472685958,0.492229238092114)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.34470367558913,0.371040185574392)
--(axis cs:-1.34059953190648,0.368661949961129)
--(axis cs:-1.34134878860798,0.367999670265484)
--(axis cs:-0.484538128480053,-0.601335692475162)
--(axis cs:-0.485287385181549,-0.601997972170807)
--(axis cs:-1.34209804530948,0.367337390569839)
--(axis cs:-1.34284730201097,0.366675110874194)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.44316996221813,0.252238767131007)
--(axis cs:-1.43908852043949,0.249821778714074)
--(axis cs:-1.43984401424146,0.249166622919475)
--(axis cs:-0.593227609781151,-0.727110243564001)
--(axis cs:-0.593983103583113,-0.7277653993586)
--(axis cs:-1.44059950804342,0.248511467124877)
--(axis cs:-1.44135500184538,0.247856311330278)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.541876741333,0.1397920729823)
--(axis cs:-1.53782557552724,0.137324674430341)
--(axis cs:-1.53858913295801,0.136678934505985)
--(axis cs:-0.704488773735096,-0.849605950904315)
--(axis cs:-0.705252331165872,-0.85025169082867)
--(axis cs:-1.53935269038879,0.13603319458163)
--(axis cs:-1.54011624781957,0.135387454657275)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.64111462516601,0.0329103362676495)
--(axis cs:-1.63710017082779,0.0303836474529344)
--(axis cs:-1.63787313887995,0.0297492025062729)
--(axis cs:-0.818290838946396,-0.96877862452701)
--(axis cs:-0.819063806998553,-0.969413069473672)
--(axis cs:-1.63864610693211,0.0291147575596114)
--(axis cs:-1.63941907498427,0.0284803126129499)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.74120671354256,-0.069449011471229)
--(axis cs:-1.73723382565092,-0.0720405673360422)
--(axis cs:-1.73801699601666,-0.072662374523383)
--(axis cs:-0.934587564644964,-1.08458718726734)
--(axis cs:-0.935370735010703,-1.08520899445468)
--(axis cs:-1.7388001663824,-0.0732841817107237)
--(axis cs:-1.73958333674814,-0.0739059888980645)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.84236943728899,-0.168185472928013)
--(axis cs:-1.8384416315041,-0.170844860398119)
--(axis cs:-1.83923536271711,-0.17145312905709)
--(axis cs:-1.05332125523332,-1.19699430836495)
--(axis cs:-1.05411498644633,-1.19760257702392)
--(axis cs:-1.84002909393012,-0.172061397716062)
--(axis cs:-1.84082282514314,-0.172669666375034)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.94466991930601,-0.263982924342136)
--(axis cs:-1.94078980966949,-0.266711431114818)
--(axis cs:-1.9415941849998,-0.26730555259061)
--(axis cs:-1.17442726481211,-1.30596543944593)
--(axis cs:-1.17523164014241,-1.30655956092173)
--(axis cs:-1.9423985603301,-0.267899674066402)
--(axis cs:-1.94320293566041,-0.268493795542195)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.04805227487069,-0.357365042691237)
--(axis cs:-2.04422195424994,-0.36016301408893)
--(axis cs:-2.04503690323753,-0.360742546786566)
--(axis cs:-1.29783730531834,-1.41146765398864)
--(axis cs:-1.29865225430592,-1.41204718668627)
--(axis cs:-2.04585185222512,-0.361322079484202)
--(axis cs:-2.04666680121271,-0.361901612181838)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.15240505949025,-0.448697543975021)
--(axis cs:-2.14862640578394,-0.451564907950485)
--(axis cs:-2.14945178882612,-0.452129481093383)
--(axis cs:-1.42348092067742,-1.51346945311407)
--(axis cs:-1.4243063037196,-1.51403402625697)
--(axis cs:-2.1502771718683,-0.452694054236281)
--(axis cs:-2.15110255491048,-0.453258627379179)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.25753957438859,-0.538256811250823)
--(axis cs:-2.25381454097395,-0.541193497488719)
--(axis cs:-2.25465021378251,-0.54174272508912)
--(axis cs:-1.55128562492709,-1.6119414204535)
--(axis cs:-1.55212129773564,-1.6124906480539)
--(axis cs:-2.25548588659106,-0.542291952689521)
--(axis cs:-2.25632155939962,-0.542841180289921)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.36318371527376,-0.626246807398327)
--(axis cs:-2.35951465036744,-0.629253127859163)
--(axis cs:-2.3603605187867,-0.62978651947637)
--(axis cs:-1.68117616223269,-1.70685743609281)
--(axis cs:-1.68202203065195,-1.70739082771002)
--(axis cs:-2.36120638720595,-0.630319911093578)
--(axis cs:-2.36205225562521,-0.630853302710785)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.46903190189385,-0.712825414843087)
--(axis cs:-2.46542177714636,-0.715902263768128)
--(axis cs:-2.46627782191453,-0.716419165455958)
--(axis cs:-1.81307363653581,-1.79819552372475)
--(axis cs:-1.81392968130398,-1.79871242541258)
--(axis cs:-2.46713386668271,-0.716936067143787)
--(axis cs:-2.46798991145088,-0.717452968831617)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.57472144887646,-0.798273680898723)
--(axis cs:-2.57117396083216,-0.801422542371636)
--(axis cs:-2.5720402323297,-0.8019221158823)
--(axis cs:-1.94689422524175,-1.88593909472121)
--(axis cs:-1.94776049673928,-1.88643866823187)
--(axis cs:-2.57290650382723,-0.802421689392965)
--(axis cs:-2.57377277532477,-0.802921262903629)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.67988839022732,-0.883029149281297)
--(axis cs:-2.67640795166888,-0.886251965974958)
--(axis cs:-2.67728454424484,-0.886733199240401)
--(axis cs:-2.0825478294163,-1.97007848375636)
--(axis cs:-2.08342442199226,-1.97055971702181)
--(axis cs:-2.6781611368208,-0.887214432505845)
--(axis cs:-2.67903772939676,-0.887695665771288)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.7841875600779,-0.967834688852653)
--(axis cs:-2.78077910716689,-0.971133544525984)
--(axis cs:-2.78166610849563,-0.97159531139663)
--(axis cs:-2.21993735346929,-2.05061198359666)
--(axis cs:-2.22082435479803,-2.0510737504673)
--(axis cs:-2.78255310982436,-0.972057078267275)
--(axis cs:-2.78344011115309,-0.97251884513792)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.88746705393983,-1.05351290608056)
--(axis cs:-2.88413575376116,-1.05688965586691)
--(axis cs:-2.88503319039701,-1.05733079925022)
--(axis cs:-2.35895766824608,-2.12754847599903)
--(axis cs:-2.35985510488192,-2.12798961938234)
--(axis cs:-2.88593062703286,-1.05777194263353)
--(axis cs:-2.8868280636687,-1.05821308601684)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.98965859572752,-1.14105594512258)
--(axis cs:-2.98640968764616,-1.14451204064771)
--(axis cs:-2.98731750062327,-1.14493141589564)
--(axis cs:-2.4994951396682,-2.20091045134939)
--(axis cs:-2.50040295264531,-2.20132982659732)
--(axis cs:-2.98822531360039,-1.14535079114357)
--(axis cs:-2.98913312657751,-1.1457701663915)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.09043317723288,-1.23190621278139)
--(axis cs:-3.08727248066072,-1.23544316021933)
--(axis cs:-3.08819058325312,-1.2358395030379)
--(axis cs:-2.64142741107349,-2.27073759466343)
--(axis cs:-2.64234551366589,-2.271133937482)
--(axis cs:-3.08910868584552,-1.23623584585646)
--(axis cs:-3.09002678843792,-1.23663218867503)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.18896913243488,-1.3284937207417)
--(axis cs:-3.18590401834022,-1.33211381405358)
--(axis cs:-3.18683237794224,-1.33248549731838)
--(axis cs:-2.78462360432468,-2.33708918104446)
--(axis cs:-2.7855519639267,-2.33746086430926)
--(axis cs:-3.18776073754426,-1.33285718058319)
--(axis cs:-3.18868909714628,-1.333228863848)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.28393915539861,-1.43459830087628)
--(axis cs:-3.28098012112536,-1.43830560665942)
--(axis cs:-3.28191885123354,-1.43865025979519)
--(axis cs:-2.92894330011919,-2.40004809109384)
--(axis cs:-2.92988203022737,-2.40039274422961)
--(axis cs:-3.28285758134172,-1.43899491293097)
--(axis cs:-3.2837963114499,-1.43933956606674)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.37274803801889,-1.55826274260188)
--(axis cs:-3.36991147910885,-1.56206457552165)
--(axis cs:-3.37086094962014,-1.56237843177567)
--(axis cs:-3.07423357565186,-2.4597285429014)
--(axis cs:-3.07518304616315,-2.46004239915542)
--(axis cs:-3.37181042013143,-1.5626922880297)
--(axis cs:-3.37275989064272,-1.56300614428372)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.45244363041814,-1.71212787667737)
--(axis cs:-3.44975683398252,-1.71603698462083)
--(axis cs:-3.45071777533359,-1.71631373671172)
--(axis cs:-3.22032458424899,-2.5162872567059)
--(axis cs:-3.22128552560005,-2.51656400879679)
--(axis cs:-3.45167871668465,-1.71659048880261)
--(axis cs:-3.45263965803572,-1.7168672408935)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.52387088888096,-1.90524685940711)
--(axis cs:-3.52138046002167,-1.90928390834127)
--(axis cs:-3.52235389839913,-1.90951285751752)
--(axis cs:-3.36702371615399,-2.56994048190705)
--(axis cs:-3.36799715453144,-2.5701694310833)
--(axis cs:-3.52332733677658,-1.90974180669376)
--(axis cs:-3.52430077515403,-1.90997075587001)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.59443184965197,-2.14062374950814)
--(axis cs:-3.5922145580502,-2.14481703198762)
--(axis cs:-3.59320103398621,-2.14498093814267)
--(axis cs:-3.51411016623475,-2.6209925788814)
--(axis cs:-3.51509664217076,-2.62115648503646)
--(axis cs:-3.59418750992223,-2.14514484429773)
--(axis cs:-3.59517398585824,-2.14530875045279)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.68345168880163,-2.37373847884563)
--(axis cs:-3.68162817683788,-2.37811738328831)
--(axis cs:-3.68262552519067,-2.37819015871821)
--(axis cs:-3.66134311289638,-2.66985423920895)
--(axis cs:-3.66234046124917,-2.66992701463885)
--(axis cs:-3.68362287354345,-2.37826293414811)
--(axis cs:-3.68462022189624,-2.37833570957802)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.79919431155282,-2.54052817988291)
--(axis cs:-3.79794612607469,-2.54510442649036)
--(axis cs:-3.79894458776138,-2.54504898047882)
--(axis cs:-3.80849369309622,-2.71700753178025)
--(axis cs:-3.80949215478291,-2.71695208576871)
--(axis cs:-3.79994304944808,-2.54499353446728)
--(axis cs:-3.80094151113478,-2.54493808845575)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.92778291793011,-2.64404340496641)
--(axis cs:-3.92735886809644,-2.64876782892479)
--(axis cs:-3.92833202287703,-2.6485376772943)
--(axis cs:-3.95538269253514,-2.76291656933039)
--(axis cs:-3.95635584731573,-2.7626864176999)
--(axis cs:-3.92930517765761,-2.64830752566381)
--(axis cs:-3.9302783324382,-2.64807737403332)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.05513324517752,-2.71316976792266)
--(axis cs:-4.05580120969249,-2.71786591777192)
--(axis cs:-4.05669590869468,-2.71741924821231)
--(axis cs:-4.10189201734958,-2.80794906482077)
--(axis cs:-4.10278671635177,-2.80750239526116)
--(axis cs:-4.05759060769687,-2.7169725786527)
--(axis cs:-4.05848530669905,-2.71652590909308)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.17060489446773,-2.76581275818152)
--(axis cs:-4.1725037621639,-2.77015951576304)
--(axis cs:-4.17324652250046,-2.76948995838504)
--(axis cs:-4.24794023375954,-2.85234996103237)
--(axis cs:-4.2486829940961,-2.85168040365437)
--(axis cs:-4.17398928283701,-2.76882040100704)
--(axis cs:-4.17473204317357,-2.76815084362904)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.26504725461589,-2.81438177860334)
--(axis cs:-4.26804677645836,-2.81805640357966)
--(axis cs:-4.26858173333079,-2.81721152421274)
--(axis cs:-4.39343939794702,-2.89626833205768)
--(axis cs:-4.39397435481945,-2.89542345269077)
--(axis cs:-4.26911669020322,-2.81636664484583)
--(axis cs:-4.26965164707565,-2.81552176547891)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.32831555376731,-2.86814981776877)
--(axis cs:-4.33209622857123,-2.87101451636148)
--(axis cs:-4.33241712330284,-2.87006740149452)
--(axis cs:-4.53827144212661,-2.93981349956016)
--(axis cs:-4.53859233685823,-2.93886638469319)
--(axis cs:-4.33273801803445,-2.86912028662756)
--(axis cs:-4.33305891276607,-2.86817317176059)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.35849041566097,-2.93773219674192)
--(axis cs:-4.3627420306535,-2.93983547274741)
--(axis cs:-4.36287924485509,-2.93884493134853)
--(axis cs:-4.682286740892,-2.98309067877748)
--(axis cs:-4.68242395509359,-2.98210013737861)
--(axis cs:-4.36301645905669,-2.93785438994966)
--(axis cs:-4.36315367325829,-2.93686384855079)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.36682273967591,-3.02908566269824)
--(axis cs:-4.37133365310252,-3.03055251649383)
--(axis cs:-4.37132629629987,-3.02955254355547)
--(axis cs:-4.82529420484712,-3.02621270085801)
--(axis cs:-4.82528684804446,-3.02521272791965)
--(axis cs:-4.37131893949721,-3.02855257061711)
--(axis cs:-4.37131158269455,-3.02755259767875)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.36720333748871,-3.14024912351858)
--(axis cs:-4.37184915198809,-3.14120641534312)
--(axis cs:-4.37173088938637,-3.14021343298827)
--(axis cs:-4.96704908832184,-3.06931199278403)
--(axis cs:-4.96693082572012,-3.06831901042918)
--(axis cs:-4.37161262678466,-3.13922045063343)
--(axis cs:-4.37149436418294,-3.13822746827858)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.35405643378456,-3.2686295954859)
--(axis cs:-4.35876754674553,-3.26918223883291)
--(axis cs:-4.35856400121754,-3.26820317335092)
--(axis cs:-5.10725251596702,-3.11255250254205)
--(axis cs:-5.10704897043902,-3.11157343706005)
--(axis cs:-4.35836045568954,-3.26722410786892)
--(axis cs:-4.35815691016155,-3.26624504238693)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.35160874239503,-3.40603540258172)
--(axis cs:-4.35634655250056,-3.40626595713916)
--(axis cs:-4.35607680940501,-3.40530302481422)
--(axis cs:-5.24555817710317,-3.1561355066584)
--(axis cs:-5.24528843400762,-3.15517257433347)
--(axis cs:-4.35580706630947,-3.40434009248929)
--(axis cs:-4.35553732321392,-3.40337716016435)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.3796947635758,-3.53968153731878)
--(axis cs:-4.38443811261571,-3.53965624135961)
--(axis cs:-4.38411683015455,-3.53870925794891)
--(axis cs:-5.38159648580616,-3.20029496779064)
--(axis cs:-5.381275203345,-3.19934798437993)
--(axis cs:-4.38379554769339,-3.5377622745382)
--(axis cs:-4.38347426523223,-3.5368152911275)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.44222846438323,-3.66010130619918)
--(axis cs:-4.44696649619924,-3.6598753537475)
--(axis cs:-4.44660543692117,-3.65894281088107)
--(axis cs:-5.5150136184892,-3.24527958894311)
--(axis cs:-5.51465255921113,-3.24434704607668)
--(axis cs:-4.4462443776431,-3.65801026801465)
--(axis cs:-4.44588331836503,-3.65707772514823)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.52746252044172,-3.76593898474901)
--(axis cs:-4.5321907246867,-3.76555939995249)
--(axis cs:-4.53179959411106,-3.7646390647566)
--(axis cs:-5.64550809927564,-3.29132732935865)
--(axis cs:-5.64511696870001,-3.29040699416276)
--(axis cs:-4.53140846353543,-3.7637187295607)
--(axis cs:-4.53101733295979,-3.76279839436481)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.62451476141501,-3.85877005947437)
--(axis cs:-4.62923257697914,-3.85827790471933)
--(axis cs:-4.62881962499052,-3.85736715192351)
--(axis cs:-5.77284010595951,-3.33864732498516)
--(axis cs:-5.77242715397089,-3.33773657218933)
--(axis cs:-4.62840667300191,-3.85645639912769)
--(axis cs:-4.62799372101329,-3.85554564633187)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.72754951773092,-3.93994503511368)
--(axis cs:-4.73225877788248,-3.93937681963963)
--(axis cs:-4.7318311841109,-3.93847284864092)
--(axis cs:-5.89682105537218,-3.38741267788598)
--(axis cs:-5.8963934616006,-3.38650870688727)
--(axis cs:-4.73140359033932,-3.93756887764222)
--(axis cs:-4.73097599656774,-3.93666490664351)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.83359585151748,-4.01082578129876)
--(axis cs:-4.83829954890115,-4.01021322034435)
--(axis cs:-4.83786345688469,-4.00931331826458)
--(axis cs:-6.01729458595483,-3.4377616895813)
--(axis cs:-6.01685849393837,-3.43686178750153)
--(axis cs:-4.83742736486823,-4.00841341618481)
--(axis cs:-4.83699127285177,-4.00751351410503)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.93946186513655,-4.07383484709151)
--(axis cs:-4.94416318296141,-4.07320428328852)
--(axis cs:-4.94372364901249,-4.07230605731041)
--(axis cs:-6.1341260345562,-3.48979979042709)
--(axis cs:-6.13368650060728,-3.48890156444898)
--(axis cs:-4.94328411506357,-4.07140783133231)
--(axis cs:-4.94284458111465,-4.0705096053542)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.04345750898956,-4.13130250785193)
--(axis cs:-5.04815915425388,-4.130674390181)
--(axis cs:-5.04772008770207,-4.12977593563953)
--(axis cs:-6.24720342199611,-3.54359935437587)
--(axis cs:-6.2467643554443,-3.5427008998344)
--(axis cs:-5.04728102115027,-4.12887748109806)
--(axis cs:-5.04684195459846,-4.1279790265566)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.14498873078002,-4.18545229058912)
--(axis cs:-5.14969253541111,-4.18484055372363)
--(axis cs:-5.1492566010626,-4.18394057525512)
--(axis cs:-6.3564354605755,-3.59920355313884)
--(axis cs:-6.355999526227,-3.59830357467032)
--(axis cs:-5.1488206667141,-4.1830405967866)
--(axis cs:-5.14838473236559,-4.18214061831808)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.24376086243242,-4.23835052589441)
--(axis cs:-5.24846774551668,-4.23776294472465)
--(axis cs:-5.24803643707711,-4.23686074018578)
--(axis cs:-6.46174838384106,-3.65663288353805)
--(axis cs:-6.46131707540149,-3.65573067899918)
--(axis cs:-5.24760512863754,-4.23595853564691)
--(axis cs:-5.24717382019797,-4.23505633110804)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.3397446704856,-4.29160394554474)
--(axis cs:-5.34445483455332,-4.29104327232872)
--(axis cs:-5.34402868897227,-4.29013861772957)
--(axis cs:-6.56308475337676,-3.71589143499807)
--(axis cs:-6.56265860779571,-3.71498678039893)
--(axis cs:-5.34360254339121,-4.28923396313043)
--(axis cs:-5.34317639781016,-4.28832930853129)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.43291736531456,-4.34633282473157)
--(axis cs:-5.43763056983714,-4.34579831268468)
--(axis cs:-5.43720945379293,-4.34489130591662)
--(axis cs:-6.66040212986891,-3.77697265392029)
--(axis cs:-6.65998101382469,-3.77606564715223)
--(axis cs:-5.43678833774871,-4.34398429914856)
--(axis cs:-5.43636722170449,-4.3430772923805)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.52314592709369,-4.40309752209271)
--(axis cs:-5.52786177198934,-4.40258682950392)
--(axis cs:-5.52744524381187,-4.40167770669737)
--(axis cs:-6.7536724315872,-3.83986342593113)
--(axis cs:-6.75325590340974,-3.83895430312458)
--(axis cs:-5.5270287156344,-4.40076858389083)
--(axis cs:-5.52661218745693,-4.39985946108429)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.61030876202909,-4.46196221717738)
--(axis cs:-5.61502687693674,-4.46147294044771)
--(axis cs:-5.61461448059696,-4.46056193591482)
--(axis cs:-6.84287948218085,-3.90454714933007)
--(axis cs:-6.84246708584107,-3.90363614479718)
--(axis cs:-5.61420208425719,-4.45965093138193)
--(axis cs:-5.61378968791741,-4.45873992684905)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.69409624091199,-4.52281135127324)
--(axis cs:-5.69881636543198,-4.52234185737996)
--(axis cs:-5.69840779168532,-4.52142913206885)
--(axis cs:-6.9280158655238,-3.97100550348368)
--(axis cs:-6.92760729177715,-3.97009277817257)
--(axis cs:-5.69799921793867,-4.52051640675774)
--(axis cs:-5.69759064419202,-4.51960368144662)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.77419241598544,-4.58536975879955)
--(axis cs:-5.77891443277435,-4.58491969497593)
--(axis cs:-5.77850961889036,-4.58400529587306)
--(axis cs:-7.00908047470844,-4.03921892622925)
--(axis cs:-7.00867566082446,-4.03830452712637)
--(axis cs:-5.77810480500638,-4.58309089677019)
--(axis cs:-5.7776999911224,-4.58217649766732)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.85052212322151,-4.64910147829836)
--(axis cs:-5.85524608109216,-4.6486722673521)
--(axis cs:-5.85484530837819,-4.64775608984105)
--(axis cs:-7.08607718221399,-4.10916598732637)
--(axis cs:-7.08567640950003,-4.10824980981533)
--(axis cs:-5.85444453566423,-4.64683991233001)
--(axis cs:-5.85404376295027,-4.64592373481896)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.9166733309171,-4.71664746445538)
--(axis cs:-5.92139929184758,-4.71624090168832)
--(axis cs:-5.92100291523214,-4.71532281368669)
--(axis cs:-7.15901276331973,-4.1808226866799)
--(axis cs:-7.15861638670429,-4.17990459867827)
--(axis cs:-5.92060653861669,-4.71440472568506)
--(axis cs:-5.92021016200125,-4.71348663768344)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.98557721393075,-4.78383170784588)
--(axis cs:-5.9903048325774,-4.78344489790319)
--(axis cs:-5.98991229601242,-4.78252516150337)
--(axis cs:-7.22789063434648,-4.25416533520172)
--(axis cs:-7.2274980977815,-4.2532455988019)
--(axis cs:-5.98951975944744,-4.78160542510355)
--(axis cs:-5.98912722288246,-4.78068568870373)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.05116979606627,-4.85408080205685)
--(axis cs:-6.05589856241216,-4.85370828514986)
--(axis cs:-6.05550880794104,-4.85278736634115)
--(axis cs:-7.29271347917064,-4.32917328902383)
--(axis cs:-7.29232372469952,-4.32825237021511)
--(axis cs:-6.05511905346991,-4.85186644753244)
--(axis cs:-6.05472929899879,-4.85094552872373)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.11319111087864,-4.92716936624567)
--(axis cs:-6.11792064211204,-4.92680668965108)
--(axis cs:-6.1175328047109,-4.92588496184404)
--(axis cs:-7.35348467166772,-4.40583082399552)
--(axis cs:-7.35309683426657,-4.40490909618848)
--(axis cs:-6.11714496730975,-4.924963234037)
--(axis cs:-6.1167571299086,-4.92404150622995)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.17105742045037,-5.0020506504956)
--(axis cs:-6.17578767218491,-5.00169749539107)
--(axis cs:-6.17540169104837,-5.0007749887178)
--(axis cs:-7.41021248980927,-4.48412433531199)
--(axis cs:-7.40982650867273,-4.48320182863872)
--(axis cs:-6.17501570991183,-4.99985248204453)
--(axis cs:-6.17462972877529,-4.99892997537125)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.2241391437853,-5.07750544330628)
--(axis cs:-6.22887041919167,-5.07716627811185)
--(axis cs:-6.22848716779236,-5.07624263404354)
--(axis cs:-7.46290987292653,-4.5640385877932)
--(axis cs:-7.46252662152722,-4.56311494372489)
--(axis cs:-6.22810391639304,-5.07531898997523)
--(axis cs:-6.22772066499373,-5.07439534590692)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.27191221220843,-5.15245366042633)
--(axis cs:-6.27664505748428,-5.15213715514213)
--(axis cs:-6.27626623340905,-5.15121168643924)
--(axis cs:-7.51158822408071,-4.64555470499007)
--(axis cs:-7.51120940000548,-4.64462923628718)
--(axis cs:-6.27588740933382,-5.15028621773635)
--(axis cs:-6.27550858525859,-5.14936074903346)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.31400331247048,-5.22601463522565)
--(axis cs:-6.3187383481355,-5.22573278907782)
--(axis cs:-6.31836630986159,-5.224804571688)
--(axis cs:-7.55625252478954,-4.72864811551455)
--(axis cs:-7.55588048651563,-4.72771989812473)
--(axis cs:-6.31799427158769,-5.22387635429819)
--(axis cs:-6.31762223331379,-5.22294813690838)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.35021027554561,-5.29751738517351)
--(axis cs:-6.35494797501327,-5.29728456817643)
--(axis cs:-6.35458556498268,-5.29635254941604)
--(axis cs:-7.59689868416822,-4.81328637664709)
--(axis cs:-7.59653627413763,-4.8123543578867)
--(axis cs:-6.35422315495208,-5.29542053065564)
--(axis cs:-6.35386074492149,-5.29448851189525)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.38050375107403,-5.36649580905579)
--(axis cs:-6.38524419126133,-5.3663278006314)
--(axis cs:-6.38489456023063,-5.36539091315556)
--(axis cs:-7.63351252421007,-4.89942718009583)
--(axis cs:-7.63316289317937,-4.89849029261999)
--(axis cs:-6.38454492919993,-5.36445402567973)
--(axis cs:-6.38419529816923,-5.3635171382039)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.40501235389076,-5.43268312588139)
--(axis cs:-6.40975497354172,-5.43259618425502)
--(axis cs:-6.40942141057305,-5.43165345643325)
--(axis cs:-7.66606992468776,-4.98701673386604)
--(axis cs:-7.66573636171909,-4.98607400604427)
--(axis cs:-6.40908784760438,-5.43071072861149)
--(axis cs:-6.40875428463571,-5.42976800078972)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.42399708653758,-5.49600803982636)
--(axis cs:-6.4287404925334,-5.49601801774501)
--(axis cs:-6.42842626105074,-5.49506867135127)
--(axis cs:-7.69453744814597,-5.07598876737436)
--(axis cs:-7.69422321666331,-5.07503942098062)
--(axis cs:-6.42811202956809,-5.49411932495753)
--(axis cs:-6.42779779808543,-5.49316997856379)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.43783405585567,-5.55662281056304)
--(axis cs:-6.44257591865209,-5.55674420751496)
--(axis cs:-6.44228407385605,-5.55578774182555)
--(axis cs:-7.71887411007875,-5.16626393257975)
--(axis cs:-7.7185822652827,-5.16530746689034)
--(axis cs:-6.44199222906,-5.55483127613613)
--(axis cs:-6.44170038426396,-5.55387481044672)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.44698887957705,-5.61498121440771)
--(axis cs:-6.45172597504949,-5.61522601327408)
--(axis cs:-6.45145912845794,-5.61426227425517)
--(axis cs:-7.73903620862574,-5.25774920540049)
--(axis cs:-7.73876936203419,-5.25678546638157)
--(axis cs:-6.45119228186638,-5.61329853523626)
--(axis cs:-6.45092543527483,-5.61233479621734)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.4519452710225,-5.67176467185636)
--(axis cs:-6.45667369368016,-5.67214152616573)
--(axis cs:-6.45643383636486,-5.67117071801357)
--(axis cs:-7.75498091375651,-5.350339032488)
--(axis cs:-7.75474105644121,-5.34936822433584)
--(axis cs:-6.45619397904956,-5.67019990986141)
--(axis cs:-6.45595412173425,-5.66922910170926)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.45312352795617,-5.72771474471699)
--(axis cs:-6.45783900268233,-5.72822884403322)
--(axis cs:-6.45762745756383,-5.72725147580024)
--(axis cs:-7.76666759162413,-5.44391809035322)
--(axis cs:-7.76645604650563,-5.44294072212024)
--(axis cs:-6.45741591244534,-5.72627410756726)
--(axis cs:-6.45720436732684,-5.72529673933428)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.45083717433622,-5.78348722257897)
--(axis cs:-6.45553535957852,-5.78414071736016)
--(axis cs:-6.45535284618527,-5.78315751399295)
--(axis cs:-7.77405882292258,-5.53836430992177)
--(axis cs:-7.77387630952933,-5.53738110655456)
--(axis cs:-6.45517033279202,-5.78217431062575)
--(axis cs:-6.45498781939877,-5.78119110725854)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.4452741294633,-5.8395026057312)
--(axis cs:-6.44995079662231,-5.8402955649255)
--(axis cs:-6.44979761065057,-5.83930736754741)
--(axis cs:-7.7771218370373,-5.63355145689315)
--(axis cs:-7.77696865106556,-5.63256325951506)
--(axis cs:-6.44964442467883,-5.83831917016932)
--(axis cs:-6.44949123870708,-5.83733097279123)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.43652761160272,-5.89592184294594)
--(axis cs:-6.44117868279092,-5.89685325950274)
--(axis cs:-6.44105489468973,-5.89586095082798)
--(axis cs:-7.77582894487868,-5.72935112441041)
--(axis cs:-7.77570515677749,-5.72835881573565)
--(axis cs:-6.44093110658855,-5.89486864215321)
--(axis cs:-6.44080731848736,-5.89387633347845)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.42465258187593,-5.95277854271226)
--(axis cs:-6.42927413479901,-5.95384683507821)
--(axis cs:-6.429179689744,-5.95285130500253)
--(axis cs:-7.77015726869961,-5.82563395184355)
--(axis cs:-7.77006282364459,-5.82463842176787)
--(axis cs:-6.42908524468898,-5.95185577492685)
--(axis cs:-6.42899079963397,-5.95086024485117)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.4096772272554,-6.01008308525083)
--(axis cs:-6.4142655225665,-6.01128622536661)
--(axis cs:-6.41420026423558,-6.01028835696334)
--(axis cs:-7.76008860780604,-5.92227031108225)
--(axis cs:-7.76002334947512,-5.92127244267898)
--(axis cs:-6.41413500590466,-6.00929048856007)
--(axis cs:-6.41406974757375,-6.0082926201568)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.39162390699956,-6.06783433618565)
--(axis cs:-6.39617541264913,-6.06916992456607)
--(axis cs:-6.39613909661524,-6.06817058421079)
--(axis cs:-7.74560954143458,-6.01913082098298)
--(axis cs:-7.74557322540069,-6.0181314806277)
--(axis cs:-6.39610278058135,-6.06717124385551)
--(axis cs:-6.39606646454746,-6.06617190350024)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.37049536099464,-6.12603152931031)
--(axis cs:-6.37500677927818,-6.12749682964503)
--(axis cs:-6.37499907812622,-6.12649685929934)
--(axis cs:-7.72671167881482,-6.11608680645391)
--(axis cs:-7.72670397766286,-6.11508683610822)
--(axis cs:-6.37499137697426,-6.12549688895365)
--(axis cs:-6.3749836758223,-6.12449691860796)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.34627661471986,-6.18467841288271)
--(axis cs:-6.35074491254334,-6.18627036594755)
--(axis cs:-6.35076541663474,-6.18527057617853)
--(axis cs:-7.70339148332414,-6.21301077653284)
--(axis cs:-7.70341198741554,-6.21201098676382)
--(axis cs:-6.35078592072615,-6.18427078640951)
--(axis cs:-6.35080642481755,-6.18327099664049)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.3189453164809,-6.2437173165816)
--(axis cs:-6.32336767301257,-6.24543276483405)
--(axis cs:-6.32341593889428,-6.24443393031089)
--(axis cs:-7.67565022483269,-6.30977686608043)
--(axis cs:-7.67569849071441,-6.30877803155727)
--(axis cs:-6.32346420477599,-6.24343509578772)
--(axis cs:-6.3235124706577,-6.24243626126456)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.28847992115118,-6.30299776075894)
--(axis cs:-6.29285360432723,-6.3048337606161)
--(axis cs:-6.29292922542026,-6.30383662399041)
--(axis cs:-7.64349390853429,-6.40626108109276)
--(axis cs:-7.64356952962732,-6.40526394446707)
--(axis cs:-6.29300484651329,-6.30283948736473)
--(axis cs:-6.29308046760632,-6.30184235073904)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.25489242832332,-6.36229505865905)
--(axis cs:-6.25921465433023,-6.36424912169417)
--(axis cs:-6.25931731853679,-6.36325440562378)
--(axis cs:-7.60693297449947,-6.50234122264582)
--(axis cs:-7.60703563870603,-6.50134650657543)
--(axis cs:-6.25941998274336,-6.36225968955339)
--(axis cs:-6.25952264694992,-6.361264973483)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.21816010387607,-6.42143693149995)
--(axis cs:-6.22242806662793,-6.42350683341762)
--(axis cs:-6.22255751616134,-6.42251524740607)
--(axis cs:-7.56598201980562,-6.59789657907479)
--(axis cs:-7.56611146933903,-6.59690499306324)
--(axis cs:-6.22268696569475,-6.42152366139452)
--(axis cs:-6.22281641522816,-6.42053207538297)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.17833422890835,-6.48033550943763)
--(axis cs:-6.18254518676989,-6.48251904645089)
--(axis cs:-6.18270116364844,-6.48153128574436)
--(axis cs:-7.5206594412015,-6.69280771573695)
--(axis cs:-7.52081541808004,-6.69181995503043)
--(axis cs:-6.18285714052699,-6.48054352503783)
--(axis cs:-6.18301311740554,-6.47955576433131)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.13539085714815,-6.53903754253377)
--(axis cs:-6.13954236303874,-6.5413321010622)
--(axis cs:-6.13972450768505,-6.54034882931552)
--(axis cs:-7.47098746774244,-6.78695656703275)
--(axis cs:-7.47116961238875,-6.78597329528607)
--(axis cs:-6.13990665233136,-6.53936555756884)
--(axis cs:-6.14008879697768,-6.53838228582216)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.08924534337433,-6.59771166583646)
--(axis cs:-6.09333551600428,-6.60011384981302)
--(axis cs:-6.09354327462426,-6.59913566968859)
--(axis cs:-7.41699233356635,-6.88022699759042)
--(axis cs:-7.41720009218633,-6.879248817466)
--(axis cs:-6.09375103324424,-6.59815748956417)
--(axis cs:-6.09395879186422,-6.59717930943974)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.03981609192324,-6.65667909665182)
--(axis cs:-6.04384396950503,-6.65918433160809)
--(axis cs:-6.04407649132417,-6.65821174042798)
--(axis cs:-7.35870447044265,-6.97250586054933)
--(axis cs:-7.35893699226178,-6.97153326936922)
--(axis cs:-6.0443090131433,-6.65723914924787)
--(axis cs:-6.04454153496244,-6.65626655806776)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.98687523457417,-6.71631927960728)
--(axis cs:-5.99084106225103,-6.71892162678579)
--(axis cs:-5.99109714317494,-6.71795497143852)
--(axis cs:-7.29615867809393,-7.0636845684111)
--(axis cs:-7.29641475901784,-7.06271791306382)
--(axis cs:-5.99135322409885,-6.71698831609125)
--(axis cs:-5.99160930502276,-6.71602166074398)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.93004574072123,-6.77689253721119)
--(axis cs:-5.93395096195488,-6.77958497980413)
--(axis cs:-5.93422910239122,-6.77862443938454)
--(axis cs:-7.2293923100146,-7.15366046322829)
--(axis cs:-7.22967045045094,-7.1526999228087)
--(axis cs:-5.93450724282756,-6.77766389896495)
--(axis cs:-5.93478538326391,-6.77670335854535)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.86929894005662,-6.83859847825038)
--(axis cs:-5.87314598595398,-6.8413734084952)
--(axis cs:-5.87344450227645,-6.84041900396608)
--(axis cs:-7.15844379910779,-7.24233795213096)
--(axis cs:-7.15874231543027,-7.24138354760184)
--(axis cs:-5.87374301859892,-6.83946459943695)
--(axis cs:-5.8740415349214,-6.83851019490782)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.80455935623548,-6.90143347329566)
--(axis cs:-5.80835127546142,-6.90428327128568)
--(axis cs:-5.80866844044436,-6.90333490090783)
--(axis cs:-7.08335189203784,-7.32962927346563)
--(axis cs:-7.08366905702078,-7.32868090308777)
--(axis cs:-5.8089856054273,-6.90238653052997)
--(axis cs:-5.80930277041025,-6.90143816015211)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.73564134627479,-6.96512369297876)
--(axis cs:-5.73938130475861,-6.96804134795139)
--(axis cs:-5.73971550518754,-6.96709884592312)
--(axis cs:-7.00415516060663,-7.4154546717274)
--(axis cs:-7.00448936103557,-7.41451216969913)
--(axis cs:-5.74004970561648,-6.96615634389485)
--(axis cs:-5.74038390604542,-6.96521384186658)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.66263037020503,-7.02922542600095)
--(axis cs:-5.66632104410437,-7.03220517870357)
--(axis cs:-5.66667094971827,-7.03126839374352)
--(axis cs:-6.92089183827267,-7.49974189480813)
--(axis cs:-6.92124174388657,-7.49880510984809)
--(axis cs:-5.66702085533217,-7.03033160878348)
--(axis cs:-5.66737076094607,-7.02939482382344)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.58566687335021,-7.09315427424374)
--(axis cs:-5.58930999717913,-7.09619197876642)
--(axis cs:-5.58967466316174,-7.09526084036579)
--(axis cs:-6.83359981271673,-7.58242492536786)
--(axis cs:-6.83396447869933,-7.58149378696723)
--(axis cs:-5.59003932914435,-7.09432970196516)
--(axis cs:-5.59040399512696,-7.09339856356453)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.50489348769899,-7.15631029972868)
--(axis cs:-5.50848970120318,-7.1594033966286)
--(axis cs:-5.50886857301622,-7.15847794746776)
--(axis cs:-6.74231739225763,-7.66344246654818)
--(axis cs:-6.74269626407067,-7.66251701738734)
--(axis cs:-5.50924744482926,-7.15755249830693)
--(axis cs:-5.50962631664229,-7.1566270491461)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.42049489154724,-7.21823289606768)
--(axis cs:-5.42404390076766,-7.22138004295866)
--(axis cs:-5.42443672953116,-7.22046043132185)
--(axis cs:-6.64708445556438,-7.74273654787835)
--(axis cs:-6.64747728432788,-7.74181693624154)
--(axis cs:-5.42482955829466,-7.21954081968503)
--(axis cs:-5.42522238705816,-7.21862120804822)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.33240221765657,-7.27850125958705)
--(axis cs:-5.33590304728552,-7.28170191450583)
--(axis cs:-5.33630978962734,-7.28078837158545)
--(axis cs:-6.54794294229687,-7.82025126376046)
--(axis cs:-6.5483496846387,-7.81933772084008)
--(axis cs:-5.33671653196917,-7.27987482866508)
--(axis cs:-5.337123274311,-7.27896128574471)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.24078349411996,-7.3369236172787)
--(axis cs:-5.24423473354144,-7.34017768342055)
--(axis cs:-5.24465546414172,-7.33927049779346)
--(axis cs:-6.44493731169292,-7.89593198705879)
--(axis cs:-6.44535804229319,-7.8950248014317)
--(axis cs:-5.24507619474199,-7.33836331216637)
--(axis cs:-5.24549692534226,-7.33745612653928)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.14570327539186,-7.39345867754009)
--(axis cs:-5.1491034899283,-7.39676602407563)
--(axis cs:-5.14953827826631,-7.39586549139931)
--(axis cs:-6.33811513876113,-7.96972513176642)
--(axis cs:-6.33854992709915,-7.9688245990901)
--(axis cs:-5.14997306660433,-7.39496495872298)
--(axis cs:-5.15040785494234,-7.39406442604666)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.04699167427861,-7.44810192939035)
--(axis cs:-5.05033975493717,-7.45146204187415)
--(axis cs:-5.05078857205669,-7.45056841824352)
--(axis cs:-6.22752552074011,-8.04157750712629)
--(axis cs:-6.22797433785963,-8.04068388349565)
--(axis cs:-5.05123738917622,-7.44967479461289)
--(axis cs:-5.05168620629574,-7.44878117098226)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.94459647799679,-7.5009347254466)
--(axis cs:-4.9478917513835,-7.50434664181527)
--(axis cs:-4.94835444976479,-7.50346012604669)
--(axis cs:-6.11321737262942,-8.11143598832733)
--(axis cs:-6.11368007101071,-8.11054947255874)
--(axis cs:-4.94881714814608,-7.5025736102781)
--(axis cs:-4.94927984652737,-7.50168709450951)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.83862703403352,-7.55209940420767)
--(axis cs:-4.84186923416713,-7.55556179330966)
--(axis cs:-4.84234556531195,-7.55468252734281)
--(axis cs:-5.99523911763948,-8.17924793342137)
--(axis cs:-5.99571544878431,-8.17836866745451)
--(axis cs:-4.84282189645678,-7.55380326137595)
--(axis cs:-4.8432982276016,-7.55292399540909)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.72896342273465,-7.60153631845097)
--(axis cs:-4.73215251779698,-7.60504768181631)
--(axis cs:-4.73264218413255,-7.60417577191282)
--(axis cs:-5.873638286039,-8.24496145159948)
--(axis cs:-5.87412795237458,-8.24408954169599)
--(axis cs:-4.73313185046814,-7.60330386200934)
--(axis cs:-4.73362151680371,-7.60243195210585)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.61573810843691,-7.64918602063016)
--(axis cs:-4.61887398798672,-7.65274498950458)
--(axis cs:-4.61937672312495,-7.65188054900299)
--(axis cs:-5.748460291841,-8.30852491370966)
--(axis cs:-5.74896302697923,-8.30766047320807)
--(axis cs:-4.61987945826318,-7.6510161085014)
--(axis cs:-4.62038219340141,-7.65015166799981)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.4989359891657,-7.69486956585495)
--(axis cs:-4.50201836666417,-7.69847497137401)
--(axis cs:-4.50253395593476,-7.69761813550638)
--(axis cs:-5.61974917371112,-8.36988712070463)
--(axis cs:-5.62026476298171,-8.369030284837)
--(axis cs:-4.50304954520534,-7.69676129963875)
--(axis cs:-4.50356513447592,-7.69590446377111)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.3786647836006,-7.73852580039885)
--(axis cs:-4.38169329744412,-7.74217656797562)
--(axis cs:-4.38222155003658,-7.74132748070179)
--(axis cs:-5.48754956324454,-8.42899812009201)
--(axis cs:-5.48807781583699,-8.42814903281818)
--(axis cs:-4.38274980262903,-7.74047839342797)
--(axis cs:-4.38327805522148,-7.73962930615415)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.25580422101429,-7.78100419165722)
--(axis cs:-4.25877940560155,-7.78469854906707)
--(axis cs:-4.25931993144437,-7.78385722165563)
--(axis cs:-5.35190833275155,-8.48581018127839)
--(axis cs:-5.35244885859437,-8.48496885386695)
--(axis cs:-4.25986045728719,-7.78301589424419)
--(axis cs:-4.26040098313001,-7.78217456683275)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.12934297563646,-7.82313455466394)
--(axis cs:-4.13226906288625,-7.82686791955457)
--(axis cs:-4.13282066338106,-7.82603381111191)
--(axis cs:-5.21287522180217,-8.54027982322255)
--(axis cs:-5.21342682229698,-8.53944571477988)
--(axis cs:-4.13337226387586,-7.82519970266924)
--(axis cs:-4.13392386437067,-7.82436559422657)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.99835303035873,-7.86528268714198)
--(axis cs:-4.00123693266256,-7.86904873380951)
--(axis cs:-4.00179788184247,-7.86822088357091)
--(axis cs:-5.07049163153315,-8.59236500350916)
--(axis cs:-5.07105258071307,-8.59153715327056)
--(axis cs:-4.00235883102239,-7.86739303333231)
--(axis cs:-4.00291978020231,-7.86656518309371)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.86278581379265,-7.90747949670621)
--(axis cs:-3.8656349881827,-7.91127188451537)
--(axis cs:-3.8662035207852,-7.91044922378342)
--(axis cs:-4.92479065807857,-8.64202820495529)
--(axis cs:-4.92535919068106,-8.64120554422334)
--(axis cs:-3.86677205338769,-7.90962656305147)
--(axis cs:-3.86734058599019,-7.90880390231951)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.72330625903734,-7.94941397014263)
--(axis cs:-3.72612661694636,-7.95322783711265)
--(axis cs:-3.72670136647976,-7.95240950773285)
--(axis cs:-4.77580302878644,-8.68924079569932)
--(axis cs:-4.77637777831984,-8.68842246631952)
--(axis cs:-3.72727611601317,-7.95159117835304)
--(axis cs:-3.72785086554657,-7.95077284897323)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.58040047304843,-7.99010808768149)
--(axis cs:-3.58319493064152,-7.99394097259502)
--(axis cs:-3.58377521045136,-7.9931265554155)
--(axis cs:-4.62356089441081,-8.73398351930039)
--(axis cs:-4.62414117422064,-8.73316910212087)
--(axis cs:-3.58435549026119,-7.99231213823598)
--(axis cs:-3.58493577007102,-7.99149772105646)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.43479338190985,-8.02847228967538)
--(axis cs:-3.43756105323966,-8.03232456113649)
--(axis cs:-3.4381469961099,-8.03151420877312)
--(axis cs:-4.46809992439915,-8.77624403531393)
--(axis cs:-4.46868586726939,-8.77543368295056)
--(axis cs:-3.43873293898014,-8.03070385640975)
--(axis cs:-3.43931888185037,-8.02989350404638)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.28739455979807,-8.06354035067771)
--(axis cs:-3.29013058528593,-8.06741516222536)
--(axis cs:-3.29072314589627,-8.06660963635795)
--(axis cs:-4.30946011426361,-8.81601250989908)
--(axis cs:-4.31005267487395,-8.81520698403167)
--(axis cs:-3.29131570650661,-8.06580411049054)
--(axis cs:-3.29190826711695,-8.06499858462312)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.13868116060377,-8.09433089075638)
--(axis cs:-3.14137728666321,-8.09823356987099)
--(axis cs:-3.14197808074883,-8.09743416605146)
--(axis cs:-4.14768651702148,-8.85327703997582)
--(axis cs:-4.14828731110711,-8.85247763615629)
--(axis cs:-3.14257887483446,-8.09663476223194)
--(axis cs:-3.14317966892009,-8.09583535841241)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.98922535034837,-8.12034808880533)
--(axis cs:-2.99187081139292,-8.12428528779214)
--(axis cs:-2.99248188712064,-8.12349371565078)
--(axis cs:-3.98283003206854,-8.88802000675176)
--(axis cs:-3.98344110779626,-8.8872284346104)
--(axis cs:-2.99309296284837,-8.12270214350941)
--(axis cs:-2.99370403857609,-8.12191057136805)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.83947927743098,-8.14140229444086)
--(axis cs:-2.84206162792283,-8.14538117191287)
--(axis cs:-2.84268524671778,-8.14459944331636)
--(axis cs:-3.81494842413122,-8.920215934484)
--(axis cs:-3.81557204292616,-8.91943420588749)
--(axis cs:-2.84330886551272,-8.14381771471986)
--(axis cs:-2.84393248430766,-8.14303598612335)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.6898109897571,-8.15759068190358)
--(axis cs:-2.69231684011474,-8.16161817665654)
--(axis cs:-2.69295528237483,-8.16084850693482)
--(axis cs:-3.64410745121089,-8.94983074595661)
--(axis cs:-3.64474589347097,-8.94906107623488)
--(axis cs:-2.69359372463491,-8.16007883721309)
--(axis cs:-2.69423216689499,-8.15930916749137)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.54071985050694,-8.16942916276257)
--(axis cs:-2.54313548995645,-8.17351140308499)
--(axis cs:-2.54379089539096,-8.17275612584026)
--(axis cs:-3.47038123127435,-8.97682158120449)
--(axis cs:-3.47103663670886,-8.97606630395977)
--(axis cs:-2.54444630082548,-8.17200084859554)
--(axis cs:-2.54510170626,-8.17124557135081)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.39203927414534,-8.17709015581521)
--(axis cs:-2.39435111599585,-8.18123206205005)
--(axis cs:-2.39502537445279,-8.18049356659763)
--(axis cs:-3.29385221295588,-9.0011372079225)
--(axis cs:-3.29452647141281,-9.00039871247007)
--(axis cs:-2.39569963290972,-8.1797550711452)
--(axis cs:-2.39637389136665,-8.17901657569278)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.24395200956893,-8.18120539866856)
--(axis cs:-2.24614696899277,-8.18541041390369)
--(axis cs:-2.24684164141154,-8.18469108766991)
--(axis cs:-3.11461070210404,-9.0227186807397)
--(axis cs:-3.11530537452281,-9.02199935450592)
--(axis cs:-2.24753631383031,-8.18397176143614)
--(axis cs:-2.24823098624908,-8.18325243520236)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.09656279886688,-8.18249607298868)
--(axis cs:-2.09862861908758,-8.18676601289642)
--(axis cs:-2.09934488572108,-8.18606818619177)
--(axis cs:-2.93275544458091,-9.04150144969011)
--(axis cs:-2.93347171121441,-9.04080362298546)
--(axis cs:-2.10006115235458,-8.18537035948711)
--(axis cs:-2.10077741898808,-8.18467253278246)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.94985269720852,-8.18180132945997)
--(axis cs:-1.95177848539718,-8.18613622736563)
--(axis cs:-1.95251707909906,-8.18546207653418)
--(axis cs:-2.74839500082675,-9.05741890435927)
--(axis cs:-2.74913359452863,-9.05674475352783)
--(axis cs:-1.95325567280095,-8.18478792570274)
--(axis cs:-1.95399426650284,-8.1841137748713)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.80190599197061,-8.17800147887676)
--(axis cs:-1.80368280490125,-8.18239953933672)
--(axis cs:-1.80444396279786,-8.18175097271993)
--(axis cs:-2.56164857409611,-9.07040643897689)
--(axis cs:-2.56240973199272,-9.06975787236009)
--(axis cs:-1.80520512069448,-8.18110240610314)
--(axis cs:-1.8059662785911,-8.18045383948635)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.65190768478114,-8.17058297462218)
--(axis cs:-1.6535280908914,-8.17504103294816)
--(axis cs:-1.65431167548258,-8.17441974783771)
--(axis cs:-2.37264316444522,-9.08040232595369)
--(axis cs:-2.3734267490364,-9.07978104084324)
--(axis cs:-1.65509526007375,-8.17379846272726)
--(axis cs:-1.65587884466493,-8.17317717761681)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.50045791567248,-8.16016780205738)
--(axis cs:-1.50191495488135,-8.16468189518267)
--(axis cs:-1.50272063755915,-8.16408954779921)
--(axis cs:-2.18151058454954,-9.08734728038284)
--(axis cs:-2.18231626722734,-9.08675493299938)
--(axis cs:-1.50352632023695,-8.16349720041575)
--(axis cs:-1.50433200291475,-8.16290485303229)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.34811622471143,-8.14707178956111)
--(axis cs:-1.34940251789692,-8.15163747131096)
--(axis cs:-1.35022990136786,-8.15107583389054)
--(axis cs:-1.98838633661531,-9.09118428677615)
--(axis cs:-1.98921372008624,-9.09062264935572)
--(axis cs:-1.3510572848388,-8.15051419647012)
--(axis cs:-1.35188466830974,-8.14995255904969)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.19509653333726,-8.13097655084426)
--(axis cs:-1.19620383610047,-8.13558891255933)
--(axis cs:-1.19705248825927,-8.13505996122569)
--(axis cs:-1.79341005847374,-9.09185902228687)
--(axis cs:-1.79425871063254,-9.09133007095322)
--(axis cs:-1.19790114041806,-8.13453100989204)
--(axis cs:-1.19874979257686,-8.13400205855839)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.04223285769201,-8.11253584675322)
--(axis cs:-1.0431519942016,-8.11718936027278)
--(axis cs:-1.04402142113821,-8.11669529873623)
--(axis cs:-1.59672670856023,-9.08932083085104)
--(axis cs:-1.59759613549683,-9.08882676931448)
--(axis cs:-1.04489084807481,-8.11620123719967)
--(axis cs:-1.04576027501142,-8.11570717566311)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.889464586618785,-8.09100569262181)
--(axis cs:-0.89018553406741,-8.09569400092826)
--(axis cs:-0.891075132565459,-8.09523725755144)
--(axis cs:-1.39848664320951,-9.0835220158382)
--(axis cs:-1.39937624170756,-9.08306527246138)
--(axis cs:-0.891964731063507,-8.09478051417462)
--(axis cs:-0.892854329561555,-8.09432377079779)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.736459200996975,-8.06483132087797)
--(axis cs:-0.736971359586239,-8.0695470067856)
--(axis cs:-0.737880352861815,-8.06913019600724)
--(axis cs:-1.19884571267282,-9.07441708899092)
--(axis cs:-1.19975470594839,-9.07400027821256)
--(axis cs:-0.73878934613739,-8.06871338522888)
--(axis cs:-0.739698339412966,-8.06829657445052)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.584306360577864,-8.03525331533476)
--(axis cs:-0.584598859983257,-8.03998770485167)
--(axis cs:-0.58552623792628,-8.0396135790028)
--(axis cs:-0.997965815307778,-9.06196305858468)
--(axis cs:-0.9988931932508,-9.06158893273581)
--(axis cs:-0.586453615869303,-8.03923945315393)
--(axis cs:-0.587380993812325,-8.03886532730505)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.433832570247078,-8.00353365895214)
--(axis cs:-0.433894465997757,-8.00827667159349)
--(axis cs:-0.434838942142649,-8.0079480916006)
--(axis cs:-0.796015347388825,-9.04611994086629)
--(axis cs:-0.796959823533718,-9.04579136087339)
--(axis cs:-0.435783418287541,-8.00761951160771)
--(axis cs:-0.436727894432434,-8.00729093161481)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.285130700858758,-7.96924707423013)
--(axis cs:-0.28495108002591,-7.9739870886137)
--(axis cs:-0.285911057624813,-7.97370701182136)
--(axis cs:-0.593169540227301,-9.02685125098717)
--(axis cs:-0.594129517826204,-9.02657117419484)
--(axis cs:-0.286871035223716,-7.97342693502903)
--(axis cs:-0.287831012822619,-7.97314685823669)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.138701070015263,-7.93306116352346)
--(axis cs:-0.138269148910273,-7.93778487436972)
--(axis cs:-0.139242685819857,-7.9375563445343)
--(axis cs:-0.389610934201252,-9.00412487524753)
--(axis cs:-0.390584471110837,-9.00389634541211)
--(axis cs:-0.140216222729442,-7.93732781469888)
--(axis cs:-0.141189759639026,-7.93709928486346)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.00512386755067685,-7.89523291520528)
--(axis cs:0.00581858833031162,-7.89992518150616)
--(axis cs:0.00483382035149395,-7.89975130790869)
--(axis cs:-0.185529786224896,-8.97791375937919)
--(axis cs:-0.186514554203714,-8.97773988578172)
--(axis cs:0.00384905237267628,-7.89957743431123)
--(axis cs:0.00286428439385861,-7.89940356071376)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.1459277036653,-7.85661609062681)
--(axis cs:0.146895276493943,-7.86125977481302)
--(axis cs:0.145902034801458,-7.86114371043301)
--(axis cs:0.018875274170693,-8.94819793584954)
--(axis cs:0.0178820324782078,-8.94808187146952)
--(axis cs:0.144908793108973,-7.86102764605299)
--(axis cs:0.143915551416488,-7.86091158167297)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.283358668138514,-7.81774213436682)
--(axis cs:0.284608798418193,-7.82231785007956)
--(axis cs:0.283610313256999,-7.82226282842132)
--(axis cs:0.223396669193715,-8.91496762893031)
--(axis cs:0.222398184032521,-8.91491260727207)
--(axis cs:0.282611828095805,-7.82220780676307)
--(axis cs:0.281613342934612,-7.82215278510482)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.417037429563265,-7.83918112076823)
--(axis cs:0.418581874806399,-7.84366606100094)
--(axis cs:0.417581923743648,-7.84367595403405)
--(axis cs:0.427817338268693,-8.87823365895832)
--(axis cs:0.426817387205943,-8.87824355199144)
--(axis cs:0.416581972680898,-7.84368584706717)
--(axis cs:0.415582021618147,-7.84369574010028)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.549323480114359,-7.82443371276104)
--(axis cs:0.551181815313786,-7.82879795270478)
--(axis cs:0.550185078311742,-7.82887867041508)
--(axis cs:0.631909573464755,-8.83804788479373)
--(axis cs:0.630912836462711,-8.83812860250403)
--(axis cs:0.549188341309698,-7.82895938812539)
--(axis cs:0.548191604307654,-7.82904010583569)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.677666124768205,-7.81181310242565)
--(axis cs:0.679858385951558,-7.81601952500356)
--(axis cs:0.678870950690419,-7.81617754906837)
--(axis cs:0.835432005639347,-8.79447099040976)
--(axis cs:0.834444570378208,-8.79462901447457)
--(axis cs:0.67788351542928,-7.81633557313318)
--(axis cs:0.676896080168141,-7.81649359719799)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.803955576264894,-7.80340283205844)
--(axis cs:0.806492667491508,-7.80741072029389)
--(axis cs:0.805521950429311,-7.80765094599018)
--(axis cs:1.03812754081363,-8.74757626968634)
--(axis cs:1.03715682375143,-8.74781649538263)
--(axis cs:0.804551233367114,-7.80789117168648)
--(axis cs:0.803580516304917,-7.80813139738277)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.93035220151101,-7.79522619159835)
--(axis cs:0.933228749606382,-7.79899785847853)
--(axis cs:0.932282646357322,-7.79932172363892)
--(axis cs:1.23973116465629,-8.69746724112996)
--(axis cs:1.23878506140723,-8.69779110629035)
--(axis cs:0.931336543108262,-7.79964558879932)
--(axis cs:0.930390439859202,-7.79996945395972)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.05982031688815,-7.78728163748524)
--(axis cs:1.06301431498442,-7.79078854155593)
--(axis cs:1.06210000096386,-7.79119354757047)
--(axis cs:1.43998204728072,-8.64427434306293)
--(axis cs:1.43906773326016,-8.64467934907748)
--(axis cs:1.06118568694331,-7.79159855358501)
--(axis cs:1.06027137292275,-7.79200355959956)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.19234272249493,-7.77458546118122)
--(axis cs:1.19582039511095,-7.77781126234927)
--(axis cs:1.19494339003627,-7.77829174346127)
--(axis cs:1.63863383825234,-8.58814412881576)
--(axis cs:1.63775683317766,-8.58862460992776)
--(axis cs:1.19406638496159,-7.77877222457327)
--(axis cs:1.19318937988692,-7.77925270568528)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.32301914971289,-7.74887681856973)
--(axis cs:1.32674148391911,-7.75181692538023)
--(axis cs:1.32590530694326,-7.75236538510078)
--(axis cs:1.83546011477642,-8.52922826542357)
--(axis cs:1.83462393780057,-8.52977672514411)
--(axis cs:1.32506912996741,-7.75291384482132)
--(axis cs:1.32423295299156,-7.75346230454187)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.4505533221372,-7.71216067305479)
--(axis cs:1.45448132911864,-7.71481976334167)
--(axis cs:1.45368764392916,-7.71542809205217)
--(axis cs:2.03025249662139,-8.46767104303718)
--(axis cs:2.02945881143192,-8.46827937174768)
--(axis cs:1.45289395873969,-7.71603642076266)
--(axis cs:1.45210027355022,-7.71664474947316)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.57545544960948,-7.66804149977946)
--(axis cs:1.5795532490804,-7.67043065015064)
--(axis cs:1.57880223237477,-7.67109093335341)
--(axis cs:2.22281538090267,-8.40360181831896)
--(axis cs:2.22206436419704,-8.40426210152174)
--(axis cs:1.57805121566914,-7.67175121655619)
--(axis cs:1.57730019896351,-7.67241149975896)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.6951046587222,-7.61564169272597)
--(axis cs:1.69934088057928,-7.61777580246485)
--(axis cs:1.69863164384103,-7.61848077285367)
--(axis cs:2.41296053032337,-8.33713264464211)
--(axis cs:2.41225129358513,-8.33783761503094)
--(axis cs:1.69792240710279,-7.6191857432425)
--(axis cs:1.69721317036454,-7.61989071363132)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.81731400018762,-7.56399034468603)
--(axis cs:1.82166204178966,-7.56588627037732)
--(axis cs:1.82099298721127,-7.56662948365164)
--(axis cs:2.60050253584977,-8.26835865135712)
--(axis cs:2.59983348127138,-8.26910186463145)
--(axis cs:1.82032393263287,-7.56737269692597)
--(axis cs:1.81965487805448,-7.56811591020029)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.93927017999274,-7.51017098372166)
--(axis cs:1.9437080211587,-7.51184596604567)
--(axis cs:1.94307716861617,-7.51262186879059)
--(axis cs:2.78525944761705,-8.1973633978778)
--(axis cs:2.78462859507452,-8.19813930062272)
--(axis cs:1.94244631607364,-7.51339777153552)
--(axis cs:1.9418154635311,-7.51417367428044)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.06039481286076,-7.45398368860877)
--(axis cs:2.06490443555476,-7.45545450578221)
--(axis cs:2.06430963060714,-7.45625837584278)
--(axis cs:2.96705302569938,-8.12422234684975)
--(axis cs:2.96645822075176,-8.12502621691032)
--(axis cs:2.06371482565952,-7.45706224590335)
--(axis cs:2.0631200207119,-7.45786611596393)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.17840547661968,-7.39388945557054)
--(axis cs:2.18297197439884,-7.39517284874218)
--(axis cs:2.18241086257923,-7.39600058875324)
--(axis cs:3.14570839278892,-8.04900469967983)
--(axis cs:3.14514728096932,-8.04983243969089)
--(axis cs:2.18184975075963,-7.39682832876429)
--(axis cs:2.18128863894002,-7.39765606877535)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.29774667332522,-7.33268450572033)
--(axis cs:2.30235757640579,-7.33379786674964)
--(axis cs:2.30182751066122,-7.33464582329713)
--(axis cs:3.32105385987494,-7.97177395831091)
--(axis cs:3.32052379413037,-7.97262191485841)
--(axis cs:2.30129744491665,-7.33549377984463)
--(axis cs:2.30076737917209,-7.33634173639212)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.42020406342588,-7.27063764878989)
--(axis cs:2.42484904490891,-7.27159897444868)
--(axis cs:2.42434711434495,-7.27246388236803)
--(axis cs:3.49292407753758,-7.89258936135649)
--(axis cs:3.49242214697362,-7.89345426927584)
--(axis cs:2.42384518378099,-7.27332879028739)
--(axis cs:2.42334325321703,-7.27419369820674)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.54519741670274,-7.20665166245636)
--(axis cs:2.54986811641671,-7.20747904639503)
--(axis cs:2.54939125964804,-7.20835802740858)
--(axis cs:3.66116484983251,-7.8115073031393)
--(axis cs:3.66068799306384,-7.81238628415285)
--(axis cs:2.54891440287938,-7.20923700842213)
--(axis cs:2.54843754611071,-7.21011598943568)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.6744201919603,-7.14120935338354)
--(axis cs:2.67911004293924,-7.14192019640094)
--(axis cs:2.67865521760383,-7.14281077706224)
--(axis cs:3.8256380409531,-7.72858236408763)
--(axis cs:3.82518321561769,-7.72947294474893)
--(axis cs:2.67820039226842,-7.14370135772353)
--(axis cs:2.67774556693301,-7.14459193838482)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.80680161005951,-7.07351122424864)
--(axis cs:2.81150557449825,-7.07412173105372)
--(axis cs:2.81106987550799,-7.0750218234878)
--(axis cs:3.98622599978895,-7.64386821900217)
--(axis cs:3.98579030079869,-7.64476831143625)
--(axis cs:2.81063417651772,-7.07592191592188)
--(axis cs:2.81019847752745,-7.07682200835595)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.94093670097953,-7.00291093533342)
--(axis cs:2.94565098471031,-7.00343584380701)
--(axis cs:2.94523171743354,-7.00434370665493)
--(axis cs:4.14283308373339,-7.55741740567956)
--(axis cs:4.14241381645662,-7.55832526852748)
--(axis cs:2.94481245015677,-7.00525156950285)
--(axis cs:2.94439318288,-7.00615943235077)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.07589361816548,-6.92927956453954)
--(axis cs:3.08061542880397,-6.92973178604969)
--(axis cs:3.08021019712604,-6.93064600007672)
--(axis cs:4.29538544752184,-7.46928081768341)
--(axis cs:4.29498021584391,-7.47019503171043)
--(axis cs:3.07980496544811,-6.93156021410374)
--(axis cs:3.07939973377018,-6.93247442813076)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.21082231483851,-6.85266857607304)
--(axis cs:3.21554962845327,-6.85305909622325)
--(axis cs:3.21515637018224,-6.85397852426952)
--(axis cs:4.44382812617728,-7.37950668536931)
--(axis cs:4.44343486790626,-7.38042611341558)
--(axis cs:3.21476311191122,-6.85489795231579)
--(axis cs:3.21436985364019,-6.85581738036206)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.34446954694674,-6.7730012543177)
--(axis cs:3.3492009045026,-6.77333927159318)
--(axis cs:3.34881787721045,-6.77426300861932)
--(axis cs:4.58812175451238,-7.28814000482389)
--(axis cs:4.58773872722023,-7.28906374185003)
--(axis cs:3.3484348499183,-6.77518674564546)
--(axis cs:3.34805182262615,-6.7761104826716)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.47610342531534,-6.69032573092209)
--(axis cs:3.48083775548847,-6.69061918928676)
--(axis cs:3.480463441804,-6.69154649143041)
--(axis cs:4.7282395210779,-7.19522230500751)
--(axis cs:4.72786520739343,-7.19614960715116)
--(axis cs:3.48008912811952,-6.69247379357405)
--(axis cs:3.47971481443505,-6.6934010957177)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.60535048726373,-6.60467880977743)
--(axis cs:3.61008697969363,-6.604935011771)
--(axis cs:3.60971997313292,-6.60586523012407)
--(axis cs:4.86416473473211,-7.10079145473511)
--(axis cs:4.8637977281714,-7.10172167308818)
--(axis cs:3.60935296657222,-6.60679544847715)
--(axis cs:3.60898596001151,-6.60772566683022)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.73182704321159,-6.51603149161079)
--(axis cs:3.73656507967023,-6.51625734668947)
--(axis cs:3.73620403955726,-6.51718989697596)
--(axis cs:4.99588955428696,-7.00488156052218)
--(axis cs:4.99552851417399,-7.00581411080867)
--(axis cs:3.73584299944428,-6.51812244726244)
--(axis cs:3.7354819593313,-6.51905499754892)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.85532905202333,-6.42449171809977)
--(axis cs:3.86006817250682,-6.42469355229639)
--(axis cs:3.85971186430193,-6.42562792077998)
--(axis cs:5.12341457863787,-6.90752307624322)
--(axis cs:5.12305827043298,-6.90845744472681)
--(axis cs:3.85935555609704,-6.42656228926357)
--(axis cs:3.85899924789215,-6.42749665774716)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.97565582646777,-6.33026993112621)
--(axis cs:3.98039570259998,-6.33045316390525)
--(axis cs:3.98004306430202,-6.33138892361309)
--(axis cs:5.2467475684717,-6.80874279621666)
--(axis cs:5.24639493017375,-6.8096785559245)
--(axis cs:3.97969042600407,-6.33232468332093)
--(axis cs:3.97933778770611,-6.33326044302877)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.0925745924574,-6.23372263915732)
--(axis cs:4.09731501056016,-6.23389126955487)
--(axis cs:4.09696525660714,-6.23482811114892)
--(axis cs:5.36590166636593,-6.70856404289285)
--(axis cs:5.3655519124129,-6.7095008844869)
--(axis cs:4.09661550265411,-6.23576495274297)
--(axis cs:4.09626574870108,-6.23670179433702)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.20581779394256,-6.13536637226789)
--(axis cs:4.2105586430976,-6.13552241485541)
--(axis cs:4.21021137796976,-6.13646018184725)
--(axis cs:5.48089317874476,-6.60700721733836)
--(axis cs:5.48054591361692,-6.6079449843302)
--(axis cs:4.20986411284192,-6.13739794883909)
--(axis cs:4.20951684771408,-6.13833571583093)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.31508057942705,-6.03573196413403)
--(axis cs:4.31982182797419,-6.03587535944174)
--(axis cs:4.31947706567617,-6.03681404946398)
--(axis cs:5.59173901521062,-6.50409072547708)
--(axis cs:5.5913942529126,-6.50502941549932)
--(axis cs:4.31913230337815,-6.03775273948623)
--(axis cs:4.31878754108013,-6.03869142950848)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.42016022436679,-5.93528797126647)
--(axis cs:4.42490188787911,-5.9354169175188)
--(axis cs:4.42455998772782,-5.93635665380444)
--(axis cs:5.69845484029269,-6.39983225804439)
--(axis cs:5.69811294014141,-6.40077199433003)
--(axis cs:4.42421808757654,-5.93729639009008)
--(axis cs:4.42387618742525,-5.93823612637572)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.52089394689067,-5.83439959265818)
--(axis cs:4.52563605634367,-5.83451093867664)
--(axis cs:4.52529764650977,-5.83545193749934)
--(axis cs:5.80105364299507,-6.29424993431075)
--(axis cs:5.80071523316117,-6.29519093313346)
--(axis cs:4.52495923667588,-5.83639293632204)
--(axis cs:4.52462082684199,-5.83733393514474)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.67474997536748,-5.75414870622)
--(axis cs:4.67949257092872,-5.75423695214058)
--(axis cs:4.67915874870718,-5.75517958819145)
--(axis cs:5.89954866785148,-6.18736470732007)
--(axis cs:5.89921484562995,-6.18830734337094)
--(axis cs:4.67882492648565,-5.75612222424233)
--(axis cs:4.67849110426412,-5.7570648602932)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.75988730850078,-5.65285434840132)
--(axis cs:4.76463042336532,-5.65290784028674)
--(axis cs:4.7643035173306,-5.65385289713395)
--(axis cs:5.99395824675952,-6.07920461312421)
--(axis cs:5.99363134072481,-6.08014966997143)
--(axis cs:4.76397661129588,-5.65479795398116)
--(axis cs:4.76364970526116,-5.65574301082838)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.84036742114515,-5.55466968878876)
--(axis cs:4.84511083634258,-5.55467319089439)
--(axis cs:4.84479390824163,-5.55562164046017)
--(axis cs:6.08428086084174,-5.96980101300666)
--(axis cs:6.08396393274079,-5.97074946257244)
--(axis cs:4.84447698014067,-5.55657009002595)
--(axis cs:4.84416005203972,-5.55751853959173)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.91646968856753,-5.45988350932603)
--(axis cs:4.92121269804747,-5.45982137179202)
--(axis cs:4.92090892492228,-5.46077411619028)
--(axis cs:6.17049430090897,-5.85919205027119)
--(axis cs:6.17019052778377,-5.86014479466944)
--(axis cs:4.92060515179709,-5.46172686058853)
--(axis cs:4.92030137867189,-5.46267960498679)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.98821488113711,-5.36803241783974)
--(axis cs:4.99295618451123,-5.3678908469578)
--(axis cs:4.99266841179601,-5.36884854569142)
--(axis cs:6.2525615114068,-5.74742569676779)
--(axis cs:6.25227373869158,-5.74838339550141)
--(axis cs:4.99238063908079,-5.36980624442504)
--(axis cs:4.99209286636557,-5.37076394315866)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.05647239738917,-5.27849995424591)
--(axis cs:5.06121015847695,-5.27826839458804)
--(axis cs:5.06094061966934,-5.27923138411612)
--(axis cs:6.33044077623514,-5.63456189237798)
--(axis cs:6.33017123742753,-5.63552488190606)
--(axis cs:5.06067108086173,-5.2801943736442)
--(axis cs:5.06040154205412,-5.28115736317228)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.12170246843157,-5.19036625177472)
--(axis cs:5.1264345052939,-5.19003788135359)
--(axis cs:5.12618471025397,-5.19100618008747)
--(axis cs:6.4040995365358,-5.52067384760581)
--(axis cs:6.40384974149587,-5.52164214633968)
--(axis cs:5.12593491521404,-5.19197447882134)
--(axis cs:5.12568512017411,-5.19294277755522)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.18342411644097,-5.1025049861263)
--(axis cs:5.18814814788956,-5.10207658576129)
--(axis cs:5.18791889253266,-5.10304995207534)
--(axis cs:6.47351380352564,-5.40584399363723)
--(axis cs:6.47328454816874,-5.40681735995128)
--(axis cs:5.18768963717575,-5.10402331838939)
--(axis cs:5.18746038181885,-5.10499668470345)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.24222762329541,-5.01428052686936)
--(axis cs:5.24694147735535,-5.01375177371184)
--(axis cs:5.24673297104952,-5.01472979473433)
--(axis cs:6.53866419186566,-5.29015925896624)
--(axis cs:6.53845568555983,-5.29113727998873)
--(axis cs:5.2465244647437,-5.01570781575682)
--(axis cs:5.24631595843787,-5.01668583677931)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.29780552972963,-4.92504323746014)
--(axis cs:5.30250729301251,-4.92441600382605)
--(axis cs:5.30231928885381,-4.92539817205823)
--(axis cs:6.59953276833943,-5.17370749512793)
--(axis cs:6.59934476418072,-5.17468966336011)
--(axis cs:5.3021312846951,-4.92638034029041)
--(axis cs:5.30194328053639,-4.9273625085226)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.35014492732641,-4.83434076609382)
--(axis cs:5.35483306426203,-4.8336187051041)
--(axis cs:5.3546649339976,-4.83460446989054)
--(axis cs:6.65610179350371,-5.05657519387857)
--(axis cs:6.65593366323928,-5.05756095866501)
--(axis cs:5.35449680373317,-4.83559023467697)
--(axis cs:5.35432867346874,-4.83657599946341)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.39882833378181,-4.74176741534345)
--(axis cs:5.40350176020734,-4.74095557456774)
--(axis cs:5.40335256660078,-4.74194438257123)
--(axis cs:6.70835340569226,-4.93884588525237)
--(axis cs:6.7082042120857,-4.93983469325586)
--(axis cs:5.40320337299422,-4.74293319057472)
--(axis cs:5.40305417938766,-4.74392199857821)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.44349989132889,-4.64710312554834)
--(axis cs:5.4481579694258,-4.64620740882803)
--(axis cs:5.44802657423007,-4.64719873889543)
--(axis cs:6.7562695286781,-4.82059894606882)
--(axis cs:6.75613813348237,-4.82159027613622)
--(axis cs:5.44789517903434,-4.64819006896284)
--(axis cs:5.4477637838386,-4.64918139903024)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.48459955263905,-4.55042461030529)
--(axis cs:5.4892419971073,-4.54945110665392)
--(axis cs:5.48912720153969,-4.55044449579099)
--(axis cs:6.79983255647421,-4.70190897186876)
--(axis cs:6.7997177609066,-4.70290236100584)
--(axis cs:5.48901240597208,-4.55143788492807)
--(axis cs:5.48889761040447,-4.55243127406514)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.52189213364663,-4.45192364981043)
--(axis cs:5.5265188296267,-4.45087785618451)
--(axis cs:5.52641954195321,-4.45187291495558)
--(axis cs:6.83902805299004,-4.58284592785421)
--(axis cs:6.83892876531656,-4.58384098662529)
--(axis cs:5.52632025427973,-4.45286797372666)
--(axis cs:5.52622096660624,-4.45386303249773)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.5547721720126,-4.35188904761685)
--(axis cs:5.55938301765742,-4.35077544874846)
--(axis cs:5.55929834772144,-4.35177185780198)
--(axis cs:6.87384539303597,-4.46347559410595)
--(axis cs:6.87376072309999,-4.46447200315947)
--(axis cs:5.55921367778546,-4.3527682668555)
--(axis cs:5.55912900784949,-4.35376467590903)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.58323868668113,-4.25068055625059)
--(axis cs:5.58783351966624,-4.24950263017527)
--(axis cs:5.5877627826823,-4.25050012517731)
--(axis cs:6.90427668097206,-4.34386021449251)
--(axis cs:6.90420594398811,-4.34485770949455)
--(axis cs:5.58769204569836,-4.25149762017935)
--(axis cs:5.58762130871442,-4.2524951151814)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.60753480211545,-4.14861727562536)
--(axis cs:5.61211337985369,-4.14737766847189)
--(axis cs:5.6120560627685,-4.14837602449643)
--(axis cs:6.93031593250281,-4.22405925912906)
--(axis cs:6.93025861541762,-4.2250576151536)
--(axis cs:5.61199874568331,-4.14937438052098)
--(axis cs:5.61194142859813,-4.15037273654552)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.62748311571495,-4.04591659467374)
--(axis cs:5.63204513039642,-4.04461735564799)
--(axis cs:5.63200084388947,-4.04561637451933)
--(axis cs:6.9519586280489,-4.104130103594)
--(axis cs:6.95191434154195,-4.10512912246535)
--(axis cs:5.63195655738252,-4.04661539339067)
--(axis cs:5.63191227087557,-4.04761441226202)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.64267413617666,-3.94277765885458)
--(axis cs:5.64721919884153,-3.9414203065155)
--(axis cs:5.64718766513168,-3.94241980920442)
--(axis cs:6.96920124843734,-3.98412854416399)
--(axis cs:6.9691697147275,-3.9851280468529)
--(axis cs:5.64715613142184,-3.94341931189333)
--(axis cs:5.647124597712,-3.94441881458224)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.65329518684141,-3.83938194433011)
--(axis cs:5.65782284969207,-3.83796763562591)
--(axis cs:5.65780386724286,-3.83896745544299)
--(axis cs:6.98204070119246,-3.86410924399725)
--(axis cs:6.98202171874326,-3.86510906381433)
--(axis cs:5.65778488479366,-3.83996727526006)
--(axis cs:5.65776590234446,-3.84096709507714)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.65996454341511,-3.73586779161697)
--(axis cs:5.66447431969791,-3.73439744544036)
--(axis cs:5.66446773718104,-3.73539742377536)
--(axis cs:6.99047400754295,-3.74412607151761)
--(axis cs:6.99046742502608,-3.74512604985261)
--(axis cs:5.66446115466418,-3.73639740211036)
--(axis cs:5.66445457214732,-3.73739738044536)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.66245536157445,-3.63235035255801)
--(axis cs:5.66694670958552,-3.6308246418897)
--(axis cs:5.66695242851845,-3.63182462553647)
--(axis cs:6.99449839757386,-3.62423235502606)
--(axis cs:6.99450411650679,-3.62523233867283)
--(axis cs:5.66695814745137,-3.63282460918323)
--(axis cs:5.6669638663843,-3.63382459283)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.66033902245857,-3.52889449826522)
--(axis cs:5.66481141006628,-3.52731407139681)
--(axis cs:5.66482933626612,-3.52831391070958)
--(axis cs:6.99411128256149,-3.5044811072757)
--(axis cs:6.99412920876133,-3.50548094658847)
--(axis cs:5.66484726246595,-3.52931375002235)
--(axis cs:5.66486518866579,-3.53031358933512)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.65436419226251,-3.42545520106048)
--(axis cs:5.6588172114361,-3.42382099781743)
--(axis cs:5.65884718413981,-3.42482054853502)
--(axis cs:6.98931013468134,-3.38492505238486)
--(axis cs:6.98934010738505,-3.38592460310245)
--(axis cs:5.65887715684351,-3.42582009925261)
--(axis cs:5.65890712954722,-3.4268196499702)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.64426027353891,-3.3219459339097)
--(axis cs:5.64869371301214,-3.32025933542838)
--(axis cs:5.64873547007686,-3.32125846322178)
--(axis cs:6.98009299665896,-3.26561634940556)
--(axis cs:6.98013475372368,-3.26661547719896)
--(axis cs:5.64877722714157,-3.32225759101518)
--(axis cs:5.64881898420629,-3.32325671880858)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.63004757405118,-3.21829213453086)
--(axis cs:5.63446141786806,-3.21655490030366)
--(axis cs:5.63451460845904,-3.21755348468218)
--(axis cs:6.96645896381747,-3.14660614268513)
--(axis cs:6.96651215440845,-3.14760472706365)
--(axis cs:5.63456779905003,-3.21855206906071)
--(axis cs:5.63462098964101,-3.21955065343923)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.61181862834366,-3.11446321639735)
--(axis cs:5.61621300303718,-3.11267730737029)
--(axis cs:5.61627722652969,-3.1136752429108)
--(axis cs:6.94840789149428,-3.02794417080114)
--(axis cs:6.94847211498679,-3.02894210634165)
--(axis cs:5.6163414500222,-3.11467317845131)
--(axis cs:5.61640567351471,-3.11567111399181)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.58950124758973,-3.01050740709096)
--(axis cs:5.59387633067305,-3.00867474563448)
--(axis cs:5.59395119075879,-3.00967193968158)
--(axis cs:6.92594052191131,-2.9096785273401)
--(axis cs:6.92601538199705,-2.91067572138719)
--(axis cs:5.59402605084453,-3.01066913372867)
--(axis cs:5.59410091093027,-3.01166632777577)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.56292015880181,-2.90652812018906)
--(axis cs:5.56727611311709,-2.90465044556251)
--(axis cs:5.56736125108805,-2.90564681473401)
--(axis cs:6.89905968761095,-2.79185555537385)
--(axis cs:6.89914482558191,-2.79285192454534)
--(axis cs:5.567446389059,-2.9066431839055)
--(axis cs:5.56753152702996,-2.90763955307699)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.53223556934248,-2.80265101374601)
--(axis cs:5.53657246544367,-2.80072972974632)
--(axis cs:5.53666759583687,-2.80172519456654)
--(axis cs:6.86777138816817,-2.67451986839985)
--(axis cs:6.86786651856136,-2.67551533322007)
--(axis cs:5.53676272623006,-2.80272065938676)
--(axis cs:5.53685785662325,-2.80371612420698)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.48885591958794,-2.6998690311957)
--(axis cs:5.49317379229807,-2.69790536746198)
--(axis cs:5.49327866686414,-2.69889985291959)
--(axis cs:6.83208491297681,-2.55771455650612)
--(axis cs:6.83218978754288,-2.55870904196373)
--(axis cs:5.4933835414302,-2.69989433837719)
--(axis cs:5.49348841599627,-2.7008888238348)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.45051203502498,-2.59618609250536)
--(axis cs:5.45481130480916,-2.59418202680713)
--(axis cs:5.4549254999632,-2.59517548514385)
--(axis cs:6.79201321128393,-2.4414811312814)
--(axis cs:6.79212740643797,-2.44247458961812)
--(axis cs:5.45503969511723,-2.59616894348057)
--(axis cs:5.45515389027126,-2.59716240181728)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.40803787630735,-2.49236255906791)
--(axis cs:5.41231924154613,-2.49032052290464)
--(axis cs:5.41244222442953,-2.49131293169661)
--(axis cs:6.74756666095793,-2.32585948727559)
--(axis cs:6.74768964384133,-2.32685189606756)
--(axis cs:5.41256520731294,-2.49230534048859)
--(axis cs:5.41268819019634,-2.49329774928056)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.3614443865288,-2.38846897602244)
--(axis cs:5.365708547165,-2.38639125273271)
--(axis cs:5.3658398144472,-2.38738259974593)
--(axis cs:6.69875357542241,-2.21088742250338)
--(axis cs:6.69888484270461,-2.2118787695166)
--(axis cs:5.36597108172939,-2.38837394675916)
--(axis cs:5.36610234901159,-2.38936529377238)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.3107220620459,-2.28471827836479)
--(axis cs:5.31496949248366,-2.2826065646824)
--(axis cs:5.31510867319095,-2.28359683168211)
--(axis cs:6.64558232589254,-2.09660053263223)
--(axis cs:6.64572150659983,-2.09759079963194)
--(axis cs:5.31524785389825,-2.28458709868183)
--(axis cs:5.31538703460554,-2.28557736568154)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.25584910061053,-2.18137786337045)
--(axis cs:5.26007994549567,-2.17923311360465)
--(axis cs:5.26022683912315,-2.1802222658994)
--(axis cs:6.58806157602736,-1.98303275096078)
--(axis cs:6.58820846965485,-1.98402190325552)
--(axis cs:5.26037373275063,-2.18121141819415)
--(axis cs:5.26052062637812,-2.18220057048889)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.19679856648348,-2.07870104019606)
--(axis cs:5.20101264153758,-2.07652352522747)
--(axis cs:5.20116720619435,-2.07751150790286)
--(axis cs:6.52620040649416,-1.87021708167077)
--(axis cs:6.52635497115094,-1.87120506434616)
--(axis cs:5.20132177085113,-2.07849949057825)
--(axis cs:5.20147633550791,-2.07948747325365)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.13354578107896,-1.97688722621225)
--(axis cs:5.13774264070186,-1.97467671285429)
--(axis cs:5.13790495273192,-1.97566345233607)
--(axis cs:6.46000862337093,-1.75818626134243)
--(axis cs:6.460170935401,-1.75917300082421)
--(axis cs:5.13806726476199,-1.97665019181784)
--(axis cs:5.13822957679205,-1.97763693129962)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.06607508617735,-1.87606685353814)
--(axis cs:5.07025412139615,-1.87382282487522)
--(axis cs:5.07042432478082,-1.87480823382985)
--(axis cs:6.38949699012532,-1.64697325099853)
--(axis cs:6.38966719350998,-1.64795865995316)
--(axis cs:5.07059452816548,-1.87579364278447)
--(axis cs:5.07076473155014,-1.87677905173909)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.99438729595925,-1.77632731859362)
--(axis cs:4.99854779490383,-1.77404910689755)
--(axis cs:4.99872607064674,-1.77503308746621)
--(axis cs:6.31467713528785,-1.5366115564387)
--(axis cs:6.31485541103076,-1.53759553700736)
--(axis cs:4.99890434638965,-1.77601706803486)
--(axis cs:4.99908262213256,-1.77700104860352)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.91851517921027,-1.67777579117057)
--(axis cs:4.92265628031613,-1.67546250743721)
--(axis cs:4.92284286365574,-1.67644494657394)
--(axis cs:6.23556231132336,-1.42713527499722)
--(axis cs:6.23574889466297,-1.42811771413395)
--(axis cs:4.92302944699536,-1.67742738571067)
--(axis cs:4.92321603033497,-1.6784098248474)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.8385161150049,-1.58053459727437)
--(axis cs:4.84263676557846,-1.57818507841923)
--(axis cs:4.84283195931125,-1.57916584312428)
--(axis cs:6.15216733294756,-1.31857932554489)
--(axis cs:6.15236252668035,-1.31956009024994)
--(axis cs:4.84302715304404,-1.58014660782934)
--(axis cs:4.84322234677683,-1.58112737253439)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.75445849632668,-1.48473692728491)
--(axis cs:4.75855741928373,-1.48234970492572)
--(axis cs:4.7587616022251,-1.48332863767441)
--(axis cs:6.06450899020668,-1.21097965076159)
--(axis cs:6.06471317314804,-1.21195858351027)
--(axis cs:4.75896578516646,-1.4843075704231)
--(axis cs:4.75916996810783,-1.48528650317179)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.66641323343664,-1.39051236358368)
--(axis cs:4.67048892022849,-1.38808568330503)
--(axis cs:4.67070254383143,-1.38906259934864)
--(axis cs:5.97260616045971,-1.10437350750264)
--(axis cs:5.97281978406265,-1.10535042354625)
--(axis cs:4.67091616743437,-1.39003951539226)
--(axis cs:4.67112979103731,-1.39101643143587)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.57443656357103,-1.29793088497717)
--(axis cs:4.57848737479965,-1.29546290434715)
--(axis cs:4.57871091684374,-1.29643759863487)
--(axis cs:5.8764800830635,-0.998799687100841)
--(axis cs:5.8767036251076,-0.999774381388564)
--(axis cs:4.57893445888784,-1.2974122929226)
--(axis cs:4.57915800093194,-1.29838698721032)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.47856068496893,-1.20698267838802)
--(axis cs:4.48258500176618,-1.20447172750929)
--(axis cs:4.48281890415544,-1.20544398759399)
--(axis cs:5.77615444346134,-0.894298567224363)
--(axis cs:5.77638834585061,-0.895270827309061)
--(axis cs:4.4830528065447,-1.20641624767869)
--(axis cs:4.48328670893396,-1.20738850776338)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.37879932152401,-1.11760828086937)
--(axis cs:4.38279565303311,-1.11505302462598)
--(axis cs:4.38304028218118,-1.11602264134403)
--(axis cs:5.67165503587478,-0.790911983163857)
--(axis cs:5.67189966502285,-0.791881599881903)
--(axis cs:4.38328491132925,-1.11699225806207)
--(axis cs:4.38352954047732,-1.11796187478012)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.27516362261444,-1.02975282357906)
--(axis cs:4.27913061352663,-1.02715224996876)
--(axis cs:4.27938626218788,-1.02811901972522)
--(axis cs:5.5630093626348,-0.688682949260239)
--(axis cs:5.56326501129605,-0.689649719016697)
--(axis cs:4.27964191084913,-1.02908578948167)
--(axis cs:4.27989755951037,-1.03005255923813)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.16767886458292,-0.943411327178791)
--(axis cs:4.1716152072568,-0.940764592142222)
--(axis cs:4.17188213141919,-0.941728309679436)
--(axis cs:5.45024635225831,-0.587655372642925)
--(axis cs:5.4505132764207,-0.588619090180138)
--(axis cs:4.17214905558158,-0.94269202721665)
--(axis cs:4.17241597974396,-0.943655744753863)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.05637934404866,-0.858607464731047)
--(axis cs:4.06028372571523,-0.855913804804156)
--(axis cs:4.0605621655895,-0.85687425846593)
--(axis cs:5.33339614518043,-0.487873912740035)
--(axis cs:5.33367458505471,-0.488834366401809)
--(axis cs:4.06084060546377,-0.857834712127704)
--(axis cs:4.06111904533805,-0.858795165789477)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.94128367724353,-0.775327164652802)
--(axis cs:3.94515486770046,-0.772586018095941)
--(axis cs:3.94544501764804,-0.773542999291117)
--(axis cs:5.21248997849765,-0.38938390523443)
--(axis cs:5.21278012844522,-0.390340886429607)
--(axis cs:3.94573516759562,-0.774499980486294)
--(axis cs:3.94602531754319,-0.77545696168147)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.82238518012689,-0.693500964821554)
--(axis cs:3.82622216903583,-0.690712144979279)
--(axis cs:3.82652413374369,-0.691665464083885)
--(axis cs:5.08756003571219,-0.292231176133827)
--(axis cs:5.08786200042005,-0.293184495238433)
--(axis cs:3.82682609845155,-0.692618783188491)
--(axis cs:3.8271280631594,-0.693572102293098)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.69966401681433,-0.613042019891531)
--(axis cs:3.7034660775424,-0.610205766337966)
--(axis cs:3.7037798575379,-0.611155262053816)
--(axis cs:4.9586392354803,-0.196461690085081)
--(axis cs:4.95895301547581,-0.197411185800932)
--(axis cs:3.70409363753341,-0.612104757769667)
--(axis cs:3.70440741752892,-0.613054253485517)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.57310036060839,-0.533879382238218)
--(axis cs:3.57686703992768,-0.530996306293038)
--(axis cs:3.57719254316209,-0.531941847219907)
--(axis cs:4.82576106173882,-0.102121117477697)
--(axis cs:4.82608656497324,-0.103066658404566)
--(axis cs:3.57751804639651,-0.532887388146776)
--(axis cs:3.57784354963093,-0.533832929073645)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.44268869130319,-0.455976302132928)
--(axis cs:3.44641974659103,-0.453047270477396)
--(axis cs:3.44675681590295,-0.453988750311998)
--(axis cs:4.68895965496235,-0.0092543642586646)
--(axis cs:4.68929672427426,-0.0101958440932673)
--(axis cs:3.44709388521486,-0.454930230146601)
--(axis cs:3.44743095452678,-0.455871709981204)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.30845237635286,-0.379314694447517)
--(axis cs:3.31214772553237,-0.376340741784561)
--(axis cs:3.31249615945299,-0.377278075131326)
--(axis cs:4.54827084101724,0.0820951230924765)
--(axis cs:4.54861927493786,0.081157789745711)
--(axis cs:3.31284459337362,-0.378215408478092)
--(axis cs:3.31319302729424,-0.379152741824857)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.17044362031631,-0.303875499769343)
--(axis cs:3.17410332474201,-0.300857791447366)
--(axis cs:3.17446288611135,-0.301790912887304)
--(axis cs:4.4037324689486,0.171885755106978)
--(axis cs:4.40409203031795,0.17095263366704)
--(axis cs:3.1748224474807,-0.302724034327242)
--(axis cs:3.17518200885005,-0.30365715576718)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.0287352314641,-0.229636335889473)
--(axis cs:3.03235948452284,-0.226576141489399)
--(axis cs:3.03272990653227,-0.227505005061152)
--(axis cs:4.25538403332406,0.260077899748455)
--(axis cs:4.25575445533349,0.259149036176703)
--(axis cs:3.0331003285417,-0.228433868632904)
--(axis cs:3.03347075055113,-0.229362732204656)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.88342530112625,-0.156593672113794)
--(axis cs:2.88701435999477,-0.153492276228348)
--(axis cs:2.88739536858062,-0.15441684772775)
--(axis cs:4.10326646024017,0.346633990973137)
--(axis cs:4.10364746882602,0.345709419473736)
--(axis cs:2.88777637716648,-0.155341419227151)
--(axis cs:2.88815738575233,-0.156265990726553)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.73464164682846,-0.0847820205098359)
--(axis cs:2.73819571081434,-0.0816405830706524)
--(axis cs:2.73858706070312,-0.0825608250304397)
--(axis cs:3.94742180893885,0.431518476877075)
--(axis cs:3.94781315882763,0.430598234917288)
--(axis cs:2.73897841059189,-0.083481066990227)
--(axis cs:2.73936976048067,-0.0844013089500143)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.58251547339171,-0.0142232402570227)
--(axis cs:2.5860346908322,-0.0110428144040108)
--(axis cs:2.58643616150677,-0.0119586862823109)
--(axis cs:3.78789320098864,0.514697693867812)
--(axis cs:3.7882946716632,0.513781821989512)
--(axis cs:2.58683763218134,-0.0128745581606109)
--(axis cs:2.58723910285591,-0.013790430038911)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.42715465787566,0.0551193019542777)
--(axis cs:2.43063926314988,0.0583376130148885)
--(axis cs:2.43105061834372,0.0574261378893363)
--(axis cs:3.62472476576059,0.596139753354856)
--(axis cs:3.62513612095443,0.595228278229304)
--(axis cs:2.43146197353756,0.0565146627637841)
--(axis cs:2.4318733287314,0.0556031876382319)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.2686318664478,0.12336879274902)
--(axis cs:2.27208240228934,0.126623604941181)
--(axis cs:2.272503329005,0.125716510293396)
--(axis cs:3.45796186669671,0.67581474981358)
--(axis cs:3.45838279341238,0.674907655165794)
--(axis cs:2.27292425572066,0.12480941564561)
--(axis cs:2.27334518243633,0.123902320997824)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.10702071169049,0.190678169655974)
--(axis cs:2.11043809735045,0.193967770733786)
--(axis cs:2.11086819185535,0.193064986863274)
--(axis cs:3.28765121946983,0.753695199882269)
--(axis cs:3.28808131397473,0.752792416011757)
--(axis cs:2.11129828636024,0.192162202992763)
--(axis cs:2.11172838086514,0.191259419122251)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.94243003469097,0.257204640481287)
--(axis cs:1.94581553923052,0.260527043077711)
--(axis cs:1.94625431944717,0.259628448663374)
--(axis cs:3.11384117304442,0.829756644881243)
--(axis cs:3.11427995326107,0.828858050466906)
--(axis cs:1.94669309966381,0.258729854249037)
--(axis cs:1.94713187988046,0.2578312598347)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.77501435523405,0.323137639688045)
--(axis cs:1.77836961721325,0.326490581240013)
--(axis cs:1.7788165213917,0.325595999407375)
--(axis cs:2.93658211764641,0.903978282336107)
--(axis cs:2.93702902182485,0.903083700503468)
--(axis cs:1.77926342557014,0.324701417574736)
--(axis cs:1.77971032974859,0.323806835742098)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.6050412979762,0.38868192956157)
--(axis cs:1.60836822176944,0.392062991240091)
--(axis cs:1.6088226391856,0.391172202369542)
--(axis cs:2.75592708259513,0.976343677303098)
--(axis cs:2.75638150001129,0.975452888432548)
--(axis cs:1.60927705660175,0.390281413498992)
--(axis cs:1.60973147401791,0.389390624628442)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.43296216487502,0.454066758406304)
--(axis cs:1.43626273727746,0.457473548951128)
--(axis cs:1.43672405722626,0.456586315100987)
--(axis cs:2.57193221166703,1.04684126040515)
--(axis cs:2.57239353161583,1.04595402655501)
--(axis cs:1.43718537717506,0.455699081250846)
--(axis cs:1.43764669712386,0.454811847400704)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.2595247075242,0.519686450931306)
--(axis cs:1.26280098371399,0.52311661336597)
--(axis cs:1.26326859778827,0.522232680632367)
--(axis cs:2.38465691514999,1.115464427797)
--(axis cs:2.38512452922427,1.1145804950634)
--(axis cs:1.26373621186255,0.521348747898764)
--(axis cs:1.26420382593683,0.520464815165161)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.08592982524054,0.586243108123914)
--(axis cs:1.08918403489765,0.589694212223705)
--(axis cs:1.08965730840714,0.58881329668563)
--(axis cs:2.19416455619171,1.18221186762324)
--(axis cs:2.1946378297012,1.18133095208517)
--(axis cs:1.09013058191662,0.587932381147556)
--(axis cs:1.0906038554261,0.587051465609482)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.914348531902168,0.655004794822307)
--(axis cs:0.917583111810622,0.658474303838843)
--(axis cs:0.918061374953365,0.65759608725605)
--(axis cs:2.0005236396234,1.24708826349812)
--(axis cs:2.00100190276614,1.24621004691532)
--(axis cs:0.918539638096109,0.656717870673257)
--(axis cs:0.919017901238853,0.655839654090464)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.748385283151275,0.727878744440899)
--(axis cs:0.7516024067367,0.731364446068421)
--(axis cs:0.752085072156509,0.730488641242834)
--(axis cs:1.80381011179629,1.31010557523482)
--(axis cs:1.8042927772161,1.30922977040923)
--(axis cs:0.752567737576318,0.729612836417248)
--(axis cs:0.753050402996128,0.728737031591662)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.595042828452111,0.808408194446654)
--(axis cs:0.59824354316366,0.811908969408755)
--(axis cs:0.59873031717531,0.811035441468972)
--(axis cs:1.60411209477653,1.37128508985982)
--(axis cs:1.60459886878818,1.37041156192004)
--(axis cs:0.59921709118696,0.810161913529189)
--(axis cs:0.599703865198611,0.809288385589406)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.460640730891814,0.899716035142741)
--(axis cs:0.463824264216283,0.903232441770534)
--(axis cs:0.464315309986878,0.902361307997121)
--(axis cs:1.40153880343046,1.43066091777296)
--(axis cs:1.40202984920106,1.42978978399954)
--(axis cs:0.464806355757472,0.901490174223707)
--(axis cs:0.465297401528066,0.900619040450294)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.355574762502532,1.0074858881105)
--(axis cs:0.358738132844255,1.01102044438833)
--(axis cs:0.359234152743705,1.01015213323479)
--(axis cs:1.19623311696184,1.48828504720465)
--(axis cs:1.19672913686129,1.48741673605112)
--(axis cs:0.359730172643155,1.00928382208126)
--(axis cs:0.360226192542605,1.00841551092773)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.280951521783616,1.13274267832895)
--(axis cs:0.284089326012281,1.13629995040494)
--(axis cs:0.2845915934789,1.13543523808747)
--(axis cs:0.988385279832287,1.54423324492442)
--(axis cs:0.988887547298906,1.54336853260696)
--(axis cs:0.285093860945519,1.13457052577)
--(axis cs:0.285596128412138,1.13370581345254)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.23288507191306,1.27426013137137)
--(axis cs:0.235988796114679,1.27784717696353)
--(axis cs:0.236499290286338,1.2769872957504)
--(axis cs:0.778251740686026,1.59861482311845)
--(axis cs:0.778762234857684,1.59775494190531)
--(axis cs:0.237009784457997,1.27612741453726)
--(axis cs:0.237520278629655,1.27526753332413)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.167292931268388,1.40716396052362)
--(axis cs:0.170350038687972,1.41079081787195)
--(axis cs:0.170871602996332,1.40993760589815)
--(axis cs:0.566176953219783,1.65158583390036)
--(axis cs:0.566698517528143,1.65073262192656)
--(axis cs:0.171393167304692,1.40908439392434)
--(axis cs:0.171914731613052,1.40823118195054)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0678216269199755,1.52163632916838)
--(axis cs:0.0708136548175442,1.52531705858796)
--(axis cs:0.0713503321749559,1.52447327104714)
--(axis cs:0.352561390650557,1.70333299631768)
--(axis cs:0.353098068007969,1.70248920877686)
--(axis cs:0.0718870095323675,1.52362948350632)
--(axis cs:0.0724236868897792,1.52278569596551)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0607052792498152,1.62008045290819)
--(axis cs:-0.0578064087895485,1.62383499017057)
--(axis cs:-0.0572487593677571,1.62300491359436)
--(axis cs:0.137811555341332,1.75404736778378)
--(axis cs:0.138369204763124,1.75321729120757)
--(axis cs:-0.0566911099459657,1.62217483701814)
--(axis cs:-0.0561334605241743,1.62134476044193)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.21275817410874,1.70524750123998)
--(axis cs:-0.209997627105599,1.70910488121134)
--(axis cs:-0.209410187578203,1.70829561314596)
--(axis cs:-0.077696860683093,1.80390498884295)
--(axis cs:-0.077109421155697,1.80309572077756)
--(axis cs:-0.208822748050807,1.70748634508057)
--(axis cs:-0.208235308523412,1.70667707701519)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.388521059930434,1.77523124116074)
--(axis cs:-0.385976703645194,1.77923452120263)
--(axis cs:-0.385345671389166,1.77845876460945)
--(axis cs:-0.293641022289957,1.85305509046543)
--(axis cs:-0.293009990033929,1.85227933387226)
--(axis cs:-0.384714639133138,1.77768300801628)
--(axis cs:-0.38408360687711,1.77690725142311)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.577716222476773,1.83494069768505)
--(axis cs:-0.575532463078129,1.83915154022412)
--(axis cs:-0.574835878530225,1.83843406550845)
--(axis cs:-0.509762739530556,1.901612519217)
--(axis cs:-0.509066154982651,1.90089504450133)
--(axis cs:-0.574139293982321,1.83771659079278)
--(axis cs:-0.573442709434416,1.83699911607712)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.773324207861449,1.88649240470215)
--(axis cs:-0.771791757985378,1.89098145776235)
--(axis cs:-0.770996110698409,1.89037569758312)
--(axis cs:-0.725865141515933,1.94965383176837)
--(axis cs:-0.725069494228963,1.94904807158914)
--(axis cs:-0.770200463411439,1.8897699374039)
--(axis cs:-0.76940481612447,1.88916417722467)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.967456863715074,1.93137388087446)
--(axis cs:-0.967186583950052,1.93610959083693)
--(axis cs:-0.96625746060856,1.93573982088642)
--(axis cs:-0.941794226254728,1.99720874775749)
--(axis cs:-0.940865102913235,1.99683897780699)
--(axis cs:-0.965328337267068,1.93537005093592)
--(axis cs:-0.964399213925575,1.93500028098542)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.15005529745386,1.97365174577912)
--(axis cs:-1.15198091414419,1.97798671986924)
--(axis cs:-1.15098554488014,1.97808284493463)
--(axis cs:-1.15737732626007,2.04426935624929)
--(axis cs:-1.15638195699603,2.04436548131468)
--(axis cs:-1.1499901756161,1.97817897000002)
--(axis cs:-1.14899480635205,1.97827509506541)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.31381668028402,2.01624434216723)
--(axis cs:-1.3177600845169,2.01888054456009)
--(axis cs:-1.31696995042281,2.01949347858048)
--(axis cs:-1.37240483927077,2.09095467052689)
--(axis cs:-1.37161470517667,2.09156760454727)
--(axis cs:-1.31617981632871,2.02010641260086)
--(axis cs:-1.31538968223461,2.02071934662125)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.45403023765267,2.0609704159699)
--(axis cs:-1.45867540599091,2.06193083832982)
--(axis cs:-1.45817364362971,2.06279584384014)
--(axis cs:-1.5868560685812,2.13744045201695)
--(axis cs:-1.58635430622,2.13830545752727)
--(axis cs:-1.45767188126851,2.06366084935046)
--(axis cs:-1.45717011890731,2.06452585486078)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.56441130789787,2.10788513617424)
--(axis cs:-1.56915452093152,2.10784120307253)
--(axis cs:-1.56884709334962,2.10879277455271)
--(axis cs:-1.80067349408473,2.18368975421629)
--(axis cs:-1.80036606650282,2.18464132569647)
--(axis cs:-1.56853966576772,2.10974434603289)
--(axis cs:-1.56823223818581,2.11069591751306)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.65590909898135,2.16169830043021)
--(axis cs:-1.66061085292632,2.1610709968028)
--(axis cs:-1.6604228633888,2.16205316783362)
--(axis cs:-2.01364960383645,2.22966148602948)
--(axis cs:-2.01346161429894,2.2306436570603)
--(axis cs:-1.66023487385129,2.16303533886444)
--(axis cs:-1.66004688431377,2.16401750989526)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.73826744552631,2.22182812861944)
--(axis cs:-1.74290535917767,2.22083326332073)
--(axis cs:-1.74279513799398,2.22182717040425)
--(axis cs:-2.22550932553404,2.27535866244497)
--(axis cs:-2.22539910435036,2.27635256952849)
--(axis cs:-1.7426849168103,2.22282107748777)
--(axis cs:-1.74257469562662,2.22381498457129)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.82446305939637,2.28738011424617)
--(axis cs:-1.82903925504827,2.28613174196373)
--(axis cs:-1.82898384979463,2.28713020591294)
--(axis cs:-2.43592892753504,2.3208098855876)
--(axis cs:-2.4358735222814,2.32180834953681)
--(axis cs:-1.82892844454099,2.28812866986214)
--(axis cs:-1.82887303928736,2.28912713381135)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.91930867987734,2.35652055040988)
--(axis cs:-1.92382901743809,2.35508300098921)
--(axis cs:-1.92381517148484,2.35608290512941)
--(axis cs:-2.64454934799165,2.36606311354431)
--(axis cs:-2.6445355020384,2.3670630176845)
--(axis cs:-1.92380132553159,2.3570828092696)
--(axis cs:-1.92378747957834,2.3580827134098)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.02297802101057,2.42791098973296)
--(axis cs:-2.02744776543985,2.42632310285509)
--(axis cs:-2.02746735985347,2.42732291086614)
--(axis cs:-2.85099532150873,2.41118326472314)
--(axis cs:-2.85101491592235,2.41218307273419)
--(axis cs:-2.02748695426709,2.42832271887718)
--(axis cs:-2.02750654868071,2.42932252688823)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.1357896581809,2.5004939205931)
--(axis cs:-2.1402132600647,2.49878168627103)
--(axis cs:-2.14026080013686,2.4997805556026)
--(axis cs:-3.05489551933634,2.45624953590242)
--(axis cs:-3.0549430594085,2.45724840523398)
--(axis cs:-2.14030834020902,2.50077942493416)
--(axis cs:-2.14035588028118,2.50177829426573)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.25894969995311,2.57302488225166)
--(axis cs:-2.26333146327696,2.57120825070571)
--(axis cs:-2.26340267203123,2.57220571214021)
--(axis cs:-3.25589885470641,2.50135142711615)
--(axis cs:-3.25597006346067,2.50234888855065)
--(axis cs:-2.26347388078549,2.57320317357471)
--(axis cs:-2.26354508953976,2.57420063500922)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.39280810536836,2.64434009997752)
--(axis cs:-2.39715237880634,2.64243555585987)
--(axis cs:-2.39724366940067,2.64343138015531)
--(axis cs:-3.45368821347136,2.54658352180495)
--(axis cs:-3.45377950406569,2.54757934610038)
--(axis cs:-2.397334959995,2.64442720445075)
--(axis cs:-2.39742625058933,2.64542302874619)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.53470305410004,2.71391347707737)
--(axis cs:-2.53901398146242,2.71193461243415)
--(axis cs:-2.53912235923358,2.71292872221618)
--(axis cs:-3.64798868331947,2.5920402017702)
--(axis cs:-3.64809706109062,2.59303431155222)
--(axis cs:-2.53923073700473,2.7139228319982)
--(axis cs:-2.53933911477588,2.71491694178023)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.68320172139736,2.78152543154584)
--(axis cs:-2.68748302988221,2.77948327639563)
--(axis cs:-2.68760604034659,2.78047568176928)
--(axis cs:-3.83856915393599,2.63781169500417)
--(axis cs:-3.83869216440037,2.63880410037782)
--(axis cs:-2.68772905081098,2.78146808714293)
--(axis cs:-2.68785206127536,2.78246049251658)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.83656153539307,2.84725516385504)
--(axis cs:-2.84081643106616,2.84515853255433)
--(axis cs:-2.84095209761476,2.846149287109)
--(axis cs:-4.02524012976429,2.68398170572752)
--(axis cs:-4.02537579631289,2.68497246028218)
--(axis cs:-2.84108776416336,2.84714004166366)
--(axis cs:-2.84122343071197,2.84813079621833)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.9927326129103,2.91140728841286)
--(axis cs:-2.99696375990661,2.90926313471137)
--(axis cs:-2.99711051418049,2.91025230769073)
--(axis cs:-4.2078496299167,2.73062635399721)
--(axis cs:-4.20799638419058,2.73161552697657)
--(axis cs:-2.99725726845437,2.91124148067009)
--(axis cs:-2.99740402272825,2.91223065364945)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.15016998184527,2.97432106946314)
--(axis cs:-3.15437954740032,2.97213484947474)
--(axis cs:-3.15453615369433,2.97312251058498)
--(axis cs:-4.38627839820947,2.77781403271912)
--(axis cs:-4.38643500450348,2.77880169382936)
--(axis cs:-3.15469275998834,2.97411017169522)
--(axis cs:-3.15484936628235,2.97509783280546)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.30759356429026,3.03633330686369)
--(axis cs:-3.31178329986514,3.03410932039508)
--(axis cs:-3.31194878145387,3.03509553327463)
--(axis cs:-4.56043480765282,2.82560582227456)
--(axis cs:-4.56060028924155,2.82659203515411)
--(axis cs:-3.3121142630426,3.03608174615418)
--(axis cs:-3.31227974463133,3.03706795903373)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.46399775040124,3.0977446416796)
--(axis cs:-3.46816907484554,3.09548631212429)
--(axis cs:-3.46834265246031,3.09647113231684)
--(axis cs:-4.73025025311789,2.87405600207446)
--(axis cs:-4.73042383073266,2.875040822267)
--(axis cs:-3.46851623007509,3.09745595250938)
--(axis cs:-3.46868980768987,3.09844077270193)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.61865545773272,3.15881327551597)
--(axis cs:-3.62280951074439,3.15652333150437)
--(axis cs:-3.62299056267926,3.15750680504081)
--(axis cs:-4.89567479598278,2.92321281096166)
--(axis cs:-4.89585584791765,2.9241962844981)
--(axis cs:-3.62317161461413,3.15849027857725)
--(axis cs:-3.62335266654901,3.15947375211369)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.77107075880864,3.21976758256304)
--(axis cs:-3.77520841849621,3.2174481489447)
--(axis cs:-3.7753964612407,3.2184303097901)
--(axis cs:-5.05667339918089,2.97311933755922)
--(axis cs:-5.05686144192539,2.97410149840462)
--(axis cs:-3.7755845039852,3.2194124706355)
--(axis cs:-3.7757725467297,3.2203946314809)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.92088040557209,3.28081741678285)
--(axis cs:-3.92500229954019,3.27847007996942)
--(axis cs:-3.92519697397167,3.27945094788394)
--(axis cs:-5.21322286127985,3.02381437986913)
--(axis cs:-5.21341753571133,3.02479524778365)
--(axis cs:-3.92539164840315,3.28043181579845)
--(axis cs:-3.92558632283463,3.28141268371297)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.06778792978581,3.3421596912364)
--(axis cs:-4.07189444874123,3.33978555938059)
--(axis cs:-4.07209550718203,3.34076513862873)
--(axis cs:-5.36530937499755,3.07533325613587)
--(axis cs:-5.36551043343835,3.07631283538401)
--(axis cs:-4.07229656562283,3.34174471787687)
--(axis cs:-4.07249762406363,3.34272429712501)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.21154156778586,3.40397082324855)
--(axis cs:-4.21563289499057,3.40157060623668)
--(axis cs:-4.21584018324596,3.40254888614507)
--(axis cs:-5.51292663247771,3.12770854152802)
--(axis cs:-5.51313392073311,3.12868682143642)
--(axis cs:-4.21604747150135,3.40352716605347)
--(axis cs:-4.21625475975675,3.40450544596187)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.3519212835741,3.46640417891889)
--(axis cs:-4.35599743078553,3.46397827209654)
--(axis cs:-4.35621086900257,3.46495522866032)
--(axis cs:-5.65607414523027,3.18097075037406)
--(axis cs:-5.6562875834473,3.18194770693784)
--(axis cs:-4.35642430721961,3.4659321852241)
--(axis cs:-4.35663774543665,3.46690914178788)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.48873959152073,3.52958641108322)
--(axis cs:-4.49280043970625,3.5271349804776)
--(axis cs:-4.493020002615,3.52811057882174)
--(axis cs:-5.79475578203161,3.23514893546138)
--(axis cs:-5.79497534494036,3.23612453380552)
--(axis cs:-4.49323956552376,3.52908617716589)
--(axis cs:-4.49345912843252,3.53006177551003)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.62184285210681,3.59361753398386)
--(axis cs:-4.62588819065477,3.59114059312215)
--(axis cs:-4.62611388959058,3.59211479022252)
--(axis cs:-5.92897860830263,3.29027116904324)
--(axis cs:-5.92920430723844,3.29124536614361)
--(axis cs:-4.62633958852639,3.5930889873229)
--(axis cs:-4.6265652874622,3.59406318442327)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.75110605210008,3.65857472062458)
--(axis cs:-4.75513561278154,3.65607219375869)
--(axis cs:-4.75536748077595,3.65704494101937)
--(axis cs:-6.05875205587679,3.34636489123196)
--(axis cs:-6.0589839238712,3.34733763849265)
--(axis cs:-4.75559934877037,3.65801768828005)
--(axis cs:-4.75583121676478,3.65899043554074)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.8764368933661,3.72452427601723)
--(axis cs:-4.88045036030643,3.7219960190843)
--(axis cs:-4.88068844723032,3.72296726293456)
--(axis cs:-6.18408722548453,3.40345717734559)
--(axis cs:-6.18432531240843,3.40442842119585)
--(axis cs:-4.88092653415422,3.72393850678482)
--(axis cs:-4.88116462107812,3.72490975063508)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.99777828776399,3.79152801097494)
--(axis cs:-5.00177529317148,3.78897380899144)
--(axis cs:-5.00201966654101,3.78994349020517)
--(axis cs:-6.30499639790988,3.4615749400459)
--(axis cs:-6.30524077127942,3.46254462125963)
--(axis cs:-5.00226403991055,3.7909131714189)
--(axis cs:-5.00250841328008,3.79188285263263)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.11508862914202,3.85964335066657)
--(axis cs:-5.11906875620005,3.85706292655376)
--(axis cs:-5.11931949921874,3.85803098023955)
--(axis cs:-6.42149286918246,3.52074505649373)
--(axis cs:-6.42174361220115,3.52171311017952)
--(axis cs:-5.11957024223744,3.85899903392534)
--(axis cs:-5.11982098525613,3.85996708761114)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.22833492564673,3.92891690573073)
--(axis cs:-5.23229772618617,3.9263099512078)
--(axis cs:-5.23255493038813,3.92727630828388)
--(axis cs:-6.53359085169285,3.58099446884922)
--(axis cs:-6.5338480558948,3.58196082592531)
--(axis cs:-5.23281213459008,3.92824266535997)
--(axis cs:-5.23306933879204,3.92920902243605)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.33749035676474,3.99938606512906)
--(axis cs:-5.34143536753704,3.99675226748944)
--(axis cs:-5.34169912634681,3.9977168561532)
--(axis cs:-6.64130519409483,3.64235030201831)
--(axis cs:-6.6415689529046,3.64331489068207)
--(axis cs:-5.34196288515658,3.99868144481697)
--(axis cs:-5.34222664396635,3.99964603348074)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.44253391320694,4.07106677518893)
--(axis cs:-5.44646069588728,4.06840587726129)
--(axis cs:-5.44673108996079,4.06936862699253)
--(axis cs:-6.74465144764018,3.70483985984733)
--(axis cs:-6.74492184171369,3.70580260957857)
--(axis cs:-5.44700148403429,4.07033137672378)
--(axis cs:-5.4472718781078,4.07129412645502)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.54342572595248,4.14386896493004)
--(axis cs:-5.54733408328956,4.14118107673935)
--(axis cs:-5.54761110377189,4.14214194075281)
--(axis cs:-6.84364730366626,3.76849013551649)
--(axis cs:-6.84392432414859,3.76945099952995)
--(axis cs:-5.54788812425423,4.14310280476627)
--(axis cs:-5.54816514473656,4.14406366877973)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.64008774857837,4.21753820800093)
--(axis cs:-5.64397807248564,4.21482428466074)
--(axis cs:-5.64426150222653,4.21578327766487)
--(axis cs:-6.93831347350051,3.83332708316554)
--(axis cs:-6.9385969032414,3.83428607616968)
--(axis cs:-5.64454493196742,4.21674227066901)
--(axis cs:-5.64482836170831,4.21770126367314)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.73239857760076,4.29167391678821)
--(axis cs:-5.73627217723275,4.2889361757685)
--(axis cs:-5.73656148546123,4.28989341176288)
--(axis cs:-7.02867319683474,3.89937471793324)
--(axis cs:-7.02896250506322,3.90033195392762)
--(axis cs:-5.73685079368971,4.29085064775726)
--(axis cs:-5.73714010191818,4.29180788375164)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.82021463303338,4.36579474297398)
--(axis cs:-5.82407392855476,4.36303687457998)
--(axis cs:-5.82436821586547,4.36399259157719)
--(axis cs:-7.11475055294215,3.96665410238854)
--(axis cs:-7.11504484025286,3.96760981938575)
--(axis cs:-5.82466250317618,4.3649483085744)
--(axis cs:-5.82495679048689,4.36590402557161)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.90336645828666,4.43933876422552)
--(axis cs:-5.90721516866998,4.4365661430135)
--(axis cs:-5.90751311222016,4.4375207265043)
--(axis cs:-7.19656949819778,4.03518186382378)
--(axis cs:-7.19686744174796,4.03613644731458)
--(axis cs:-5.90781105577034,4.4384753099951)
--(axis cs:-5.90810899932053,4.4394298934859)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.00055901861947,4.5060231369423)
--(axis cs:-6.00440173762951,4.50324221791976)
--(axis cs:-6.00470174016668,4.50419615632327)
--(axis cs:-7.2741495244308,4.10496958709764)
--(axis cs:-7.27444952696797,4.10592352550115)
--(axis cs:-6.00500174270385,4.50515009472678)
--(axis cs:-6.00530174524102,4.50610403313029)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.07492151556485,4.57808169405082)
--(axis cs:-6.07876160555105,4.57529714581136)
--(axis cs:-6.07906250919987,4.5762508003579)
--(axis cs:-7.34749608614146,4.17602590449395)
--(axis cs:-7.34779698979027,4.17697955904049)
--(axis cs:-6.07936341284868,4.57720445490443)
--(axis cs:-6.07966431649749,4.57815810945097)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.14476298341972,4.6503154692667)
--(axis cs:-6.1486028067011,4.64753055325939)
--(axis cs:-6.14890380168381,4.64848417898282)
--(axis cs:-7.41660842059048,4.24835578430278)
--(axis cs:-7.41690941557318,4.24930941002621)
--(axis cs:-6.14920479666651,4.64943780470625)
--(axis cs:-6.14950579164922,4.65039143042968)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.21012212908318,4.72289947863627)
--(axis cs:-6.2139636815786,4.72011694841632)
--(axis cs:-6.2142640841229,4.72107076093006)
--(axis cs:-7.48148219173206,4.32196135712395)
--(axis cs:-7.48178259427636,4.3229151696377)
--(axis cs:-6.21456448666719,4.72202457344381)
--(axis cs:-6.21486488921149,4.72297838595756)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.27112199047426,4.79587655389428)
--(axis cs:-6.27496709959149,4.79309894055247)
--(axis cs:-6.27526628165204,4.7940531365987)
--(axis cs:-7.54211334962087,4.39684135010012)
--(axis cs:-7.54241253168141,4.39779554614636)
--(axis cs:-6.27556546371259,4.79500733264493)
--(axis cs:-6.27586464577313,4.79596152869117)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.32782497299637,4.86928730324834)
--(axis cs:-6.33167533102356,4.86651697058555)
--(axis cs:-6.33197270702097,4.86747173103518)
--(axis cs:-7.59849954989563,4.47299091304816)
--(axis cs:-7.59879692589304,4.47394567349778)
--(axis cs:-6.33227008301838,4.8684264914848)
--(axis cs:-6.33256745901579,4.86938125193442)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.38029785988724,4.9431723134009)
--(axis cs:-6.38415501417258,4.94041145106839)
--(axis cs:-6.38445004302006,4.9413669394143)
--(axis cs:-7.6506400796942,4.55040184935428)
--(axis cs:-7.65093510854168,4.55135733770019)
--(axis cs:-6.38474507186754,4.9423224277602)
--(axis cs:-6.38504010071502,4.9432779161061)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.42875042165961,5.01755517521847)
--(axis cs:-6.43261571650118,5.01480572149314)
--(axis cs:-6.43290792092347,5.01576207737648)
--(axis cs:-7.6985353626478,4.62906300238333)
--(axis cs:-7.69882756707009,4.63001935826667)
--(axis cs:-6.43320012534577,5.01671843325981)
--(axis cs:-6.43349232976806,5.01767478914315)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.47330229274329,5.09250647051936)
--(axis cs:-6.47717683154335,5.08977005880201)
--(axis cs:-6.47746581130015,5.09072739400984)
--(axis cs:-7.74218603458693,4.70896086170868)
--(axis cs:-7.74247501434373,4.70991819691652)
--(axis cs:-6.47775479105695,5.09168472921768)
--(axis cs:-6.47804377081375,5.09264206442551)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.51415012996031,5.16806198059516)
--(axis cs:-6.51803480022538,5.16533997087224)
--(axis cs:-6.51832022415229,5.16629837224011)
--(axis cs:-7.78159325757912,4.79007984621171)
--(axis cs:-7.78187868150604,4.79103824757958)
--(axis cs:-6.51860564807921,5.16725677360799)
--(axis cs:-6.51889107200612,5.16821517497586)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.55152759414871,5.24423655238803)
--(axis cs:-6.55542309297962,5.24153006225164)
--(axis cs:-6.55570469108484,5.24248959469358)
--(axis cs:-7.81675947634426,4.87240243287967)
--(axis cs:-7.81704107444948,4.87336196532161)
--(axis cs:-6.55598628919006,5.24344912713552)
--(axis cs:-6.55626788729528,5.24440865957746)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.58563411331491,5.32107193526644)
--(axis cs:-6.58954092218901,5.31838179690174)
--(axis cs:-6.58981849593701,5.31934250123421)
--(axis cs:-7.84768882174827,4.95590937302364)
--(axis cs:-7.84796639549627,4.9568700773561)
--(axis cs:-6.59009606968502,5.32030320556668)
--(axis cs:-6.59037364343301,5.32126390989914)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.6166047141284,5.39864398280572)
--(axis cs:-6.62052307587204,5.39597069994641)
--(axis cs:-6.62079650832766,5.39693259115242)
--(axis cs:-7.87438749054274,5.04057996159647)
--(axis cs:-7.87466092299836,5.04154185280249)
--(axis cs:-6.62106994078328,5.39789448235844)
--(axis cs:-6.62134337323891,5.39885637356446)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.64459455000981,5.47701676424926)
--(axis cs:-6.64852448657618,5.4743605265746)
--(axis cs:-6.64879373834002,5.47532359639952)
--(axis cs:-7.89686417766639,5.1263923367016)
--(axis cs:-7.89713342943023,5.12735540652652)
--(axis cs:-6.64906299010386,5.47628666622443)
--(axis cs:-6.6493322418677,5.47724973604935)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.66999959240744,5.55616405891213)
--(axis cs:-6.67394095785473,5.55352480931974)
--(axis cs:-6.67420605007672,5.55448903238203)
--(axis cs:-7.91513097476711,5.21332363354666)
--(axis cs:-7.9153960669891,5.21428785660894)
--(axis cs:-6.67447114229871,5.55545325544431)
--(axis cs:-6.6747362345207,5.55641747850659)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.6932421739762,5.63600717836924)
--(axis cs:-6.69719475716728,5.63338475847198)
--(axis cs:-6.69745573560066,5.63435010310334)
--(axis cs:-7.92920451805063,5.30134999400492)
--(axis cs:-7.92946549648401,5.30231533863629)
--(axis cs:-6.69771671403404,5.63531544773471)
--(axis cs:-6.69797769246742,5.63628079236608)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.71466096164598,5.7164435325981)
--(axis cs:-6.71862459132175,5.71383783887217)
--(axis cs:-6.71888148808855,5.71480427772238)
--(axis cs:-7.93910681764857,5.39044651637604)
--(axis cs:-7.93936371441537,5.39141295522626)
--(axis cs:-6.71913838485535,5.7157707165726)
--(axis cs:-6.71939528162215,5.71673715542282)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.73453039968735,5.79736209215237)
--(axis cs:-6.73850500655722,5.79477317341475)
--(axis cs:-6.73875781651342,5.79574068937123)
--(axis cs:-7.94486607346193,5.48058704919748)
--(axis cs:-7.94511888341813,5.48155456515396)
--(axis cs:-6.73901062646962,5.79670820532772)
--(axis cs:-6.73926343642582,5.7976757212842)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.75406448949533,5.87840669390548)
--(axis cs:-6.75805012605201,5.87583478775672)
--(axis cs:-6.75829879817798,5.87680337547797)
--(axis cs:-7.94651763394872,5.57174385682957)
--(axis cs:-7.94676630607469,5.57271244455082)
--(axis cs:-6.75854747030396,5.87777196319922)
--(axis cs:-6.75879614242993,5.87874055092048)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.77438786938524,5.9592547884029)
--(axis cs:-6.77838473793105,5.9567003722607)
--(axis cs:-6.77862916325644,5.95767004037934)
--(axis cs:-7.94410561985537,5.66388708860491)
--(axis cs:-7.94435004518076,5.66485675672355)
--(axis cs:-6.77887358858182,5.95863970849798)
--(axis cs:-6.77911801390721,5.95960937661662)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.79703764570212,6.03951500360266)
--(axis cs:-6.80104608497284,6.03697878306553)
--(axis cs:-6.80128609979555,6.03794955228882)
--(axis cs:-7.93768515732632,5.75698409543232)
--(axis cs:-7.93792517214903,5.75795486465561)
--(axis cs:-6.80152611461826,6.03892032151211)
--(axis cs:-6.80176612944097,6.03989109073539)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.82292802178457,6.11898561880588)
--(axis cs:-6.82694850735591,6.11646853800252)
--(axis cs:-6.82718389114516,6.11744044050368)
--(axis cs:-7.92732520542884,5.85099866166507)
--(axis cs:-7.92756058921809,5.85197056416623)
--(axis cs:-6.82741927493441,6.11841234300484)
--(axis cs:-6.82765465872366,6.119384245506)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.85363075136409,6.19737445533054)
--(axis cs:-6.8576638223416,6.19487758959719)
--(axis cs:-6.85789432408977,6.19585066150825)
--(axis cs:-7.91311155715815,5.94589028945738)
--(axis cs:-7.91334205890632,5.94686336136844)
--(axis cs:-6.85812482583794,6.19682373341931)
--(axis cs:-6.85835532758611,6.19779680533037)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.88924495883213,6.27479374370211)
--(axis cs:-6.8932911806258,6.27231824593471)
--(axis cs:-6.8935165320597,6.27329252347794)
--(axis cs:-7.89515007402489,6.04161361791903)
--(axis cs:-7.89537542545879,6.04258789546226)
--(axis cs:-6.8937418834936,6.27426680102116)
--(axis cs:-6.8939672349275,6.27524107856439)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.93041424303228,6.3512307987901)
--(axis cs:-6.93447425310554,6.34877798036937)
--(axis cs:-6.93469414945147,6.34975350361207)
--(axis cs:-7.87356933947335,6.13811813242511)
--(axis cs:-7.87378923581928,6.13909365566781)
--(axis cs:-6.9349140457974,6.35072902685477)
--(axis cs:-6.93513394214333,6.35170455009747)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.97506840260543,6.42728503847096)
--(axis cs:-6.97914296051253,6.42485646319691)
--(axis cs:-6.97935703837353,6.4258332797966)
--(axis cs:-7.84852250438591,6.23534810184146)
--(axis cs:-7.84873658224691,6.23632491844115)
--(axis cs:-6.97957111623453,6.42681009639629)
--(axis cs:-6.97978519409553,6.42778691299598)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.02166706207221,6.50337611127722)
--(axis cs:-7.02575717166294,6.50097381996771)
--(axis cs:-7.02596495595213,6.50195199463982)
--(axis cs:-7.82018703189234,6.3332429959192)
--(axis cs:-7.82039481618153,6.33422117059132)
--(axis cs:-7.02617274024132,6.50293016931194)
--(axis cs:-7.02638052453051,6.50390834398405)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.06610164280323,6.5804149352477)
--(axis cs:-7.07020866512523,6.57804167427457)
--(axis cs:-7.07040951583173,6.57902129613718)
--(axis cs:-7.7887623347234,6.43173827123535)
--(axis cs:-7.7889631854299,6.43271789309796)
--(axis cs:-7.07061036653822,6.58000091799979)
--(axis cs:-7.07081121724471,6.5809805398624)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.10170080922439,6.65979650569363)
--(axis cs:-7.10582627985935,6.65745546061929)
--(axis cs:-7.10601945749855,6.65843662441791)
--(axis cs:-7.75446374962936,6.53076687377449)
--(axis cs:-7.75465692726857,6.5317480375731)
--(axis cs:-7.10621263513776,6.65941778821652)
--(axis cs:-7.10640581277696,6.66039895201513)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.12761112380283,6.7416702264906)
--(axis cs:-7.13175650920871,6.73936462898958)
--(axis cs:-7.13194126968185,6.74034741257083)
--(axis cs:-7.71751289132746,6.63026163993474)
--(axis cs:-7.7176976518006,6.63124442351598)
--(axis cs:-7.132126030155,6.74133019615207)
--(axis cs:-7.13231079062814,6.74231297973332)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.14243819164901,6.82623496765997)
--(axis cs:-7.14660479714123,6.82396794347125)
--(axis cs:-7.14678042827949,6.82495239951561)
--(axis cs:-7.67812869478514,6.73015761269362)
--(axis cs:-7.67830432592341,6.73114206873798)
--(axis cs:-7.14695605941775,6.82593685555997)
--(axis cs:-7.14713169055602,6.82692131160433)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.14442647639879,6.913659133657)
--(axis cs:-7.14861538798523,6.91143359558251)
--(axis cs:-7.14878123482769,6.91241974710477)
--(axis cs:-7.63651934704268,6.83039398936209)
--(axis cs:-7.63668519388515,6.83138014088434)
--(axis cs:-7.14894708167016,6.91340589862702)
--(axis cs:-7.14911292851263,6.91439205014927)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.13148933983059,7.00403207331392)
--(axis cs:-7.1357014372902,7.00185073542383)
--(axis cs:-7.13585689837091,7.00283857744176)
--(axis cs:-7.59287458092265,6.93091567727752)
--(axis cs:-7.59303004200336,6.93190351929545)
--(axis cs:-7.13601235945162,7.00382641945968)
--(axis cs:-7.13616782053233,7.00481426147761)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.10490551378519,7.09681155247403)
--(axis cs:-7.1091414441017,7.09467686412353)
--(axis cs:-7.10928598641736,7.09566636274353)
--(axis cs:-7.54735871525264,7.0316743112381)
--(axis cs:-7.5475032575683,7.0326638098581)
--(axis cs:-7.10943052873303,7.09665586136353)
--(axis cs:-7.10957507104869,7.09764535998353)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.06857297851389,7.19112861844437)
--(axis cs:-7.07283308648776,7.18904259829804)
--(axis cs:-7.07296628331877,7.19003368790257)
--(axis cs:-7.50010710301111,7.13262838033277)
--(axis cs:-7.50024029984212,7.1336194699373)
--(axis cs:-7.07309948014978,7.1910247775071)
--(axis cs:-7.07323267698079,7.19201586711163)
--cycle;
\path [draw=black, fill=black]
(axis cs:-7.0197346447001,7.28707365041582)
--(axis cs:-7.02401901075713,7.28503791774936)
--(axis cs:-7.02414053288662,7.28603050647186)
--(axis cs:-7.45122605719462,7.23374264422654)
--(axis cs:-7.45134757932411,7.23473523294904)
--(axis cs:-7.02426205501611,7.28702309519437)
--(axis cs:-7.02438357714561,7.28801568391687)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.96637477333224,7.38337506831722)
--(axis cs:-6.97068333718528,7.38139106289275)
--(axis cs:-6.97079290067997,7.38238504269166)
--(axis cs:-7.40079303223703,7.33498738211305)
--(axis cs:-7.40090259573172,7.33598136191196)
--(axis cs:-6.97090246417466,7.38337902249056)
--(axis cs:-6.97101202766935,7.38437300228947)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.90399552589325,7.4803589839846)
--(axis cs:-6.90832810435674,7.47842798324465)
--(axis cs:-6.9084254659405,7.47942323232001)
--(axis cs:-7.34886056684524,7.43633707426303)
--(axis cs:-7.348957928429,7.43733232333839)
--(axis cs:-6.90852282752426,7.48041848139537)
--(axis cs:-6.90862018910802,7.48141373047073)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.83078143430002,7.57789036126755)
--(axis cs:-6.83513773619982,7.57601349319606)
--(axis cs:-6.83522268968746,7.57700987811412)
--(axis cs:-7.29545709651611,7.53776950294919)
--(axis cs:-7.29554205000375,7.53876588786725)
--(axis cs:-6.83530764317511,7.57800626303218)
--(axis cs:-6.83539259666275,7.57900264795024)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.74791841754531,7.67551399881707)
--(axis cs:-6.75229806441015,7.67369227069814)
--(axis cs:-6.75237043357628,7.67468964861237)
--(axis cs:-7.24058607936979,7.639265002975)
--(axis cs:-7.24065844853592,7.64026238088923)
--(axis cs:-6.75244280274241,7.6756870265266)
--(axis cs:-6.75251517190854,7.67668440444082)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.65928171041447,7.77266589905542)
--(axis cs:-6.66368425380536,7.77090022306836)
--(axis cs:-6.66374388611005,7.77189844347901)
--(axis cs:-7.18422648464183,7.74080553396936)
--(axis cs:-7.18428611694651,7.74180375438001)
--(axis cs:-6.66380351841473,7.77289666388966)
--(axis cs:-6.66386315071942,7.77389488430031)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.56975685238402,7.86895115927331)
--(axis cs:-6.57418171997456,7.86724219853468)
--(axis cs:-6.57422852094958,7.8682411027687)
--(axis cs:-7.12633618973139,7.84237358080145)
--(axis cs:-7.12638299070641,7.84337248503547)
--(axis cs:-6.57427532192461,7.86924000700271)
--(axis cs:-6.57432212289963,7.87023891123673)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.47258359989245,7.9646622608926)
--(axis cs:-6.47703001534804,7.96301017445528)
--(axis cs:-6.47706400493846,7.96400959664222)
--(axis cs:-7.06685662765134,7.94395119695583)
--(axis cs:-7.06689061724177,7.94495061914277)
--(axis cs:-6.47709799452888,7.96500901882916)
--(axis cs:-6.47713198411931,7.9660084410161)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.37434766948263,8.05951565305638)
--(axis cs:-6.37881458519233,8.05791982598479)
--(axis cs:-6.378835956226,8.05891959759817)
--(axis cs:-7.00571398850988,8.0455195056607)
--(axis cs:-7.00573535954355,8.04651927727408)
--(axis cs:-6.37885732725967,8.05991936921155)
--(axis cs:-6.37887869829335,8.06091914082493)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.27634346814027,8.15365914646665)
--(axis cs:-6.28082954959806,8.15211801923176)
--(axis cs:-6.28083870294785,8.15311797733897)
--(axis cs:-6.94282308049278,8.14705834891922)
--(axis cs:-6.94283223384257,8.14805830702644)
--(axis cs:-6.28084785629764,8.15411793544619)
--(axis cs:-6.28085700964744,8.15511789355341)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.18255592859575,8.24728338482462)
--(axis cs:-6.18705971590827,8.24579479494031)
--(axis cs:-6.18705718139763,8.24679479172844)
--(axis cs:-6.87809234737078,8.24854623333492)
--(axis cs:-6.87808981286014,8.24954623012304)
--(axis cs:-6.18705464688698,8.24779478851656)
--(axis cs:-6.18705211237634,8.24879478530468)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.09406865321483,8.34061997744999)
--(axis cs:-6.09858880445092,8.33918184226761)
--(axis cs:-6.09857508807166,8.34018174819366)
--(axis cs:-6.8114301071936,8.34996045791787)
--(axis cs:-6.81141639081433,8.35096036384392)
--(axis cs:-6.0985613716924,8.3411816541197)
--(axis cs:-6.09854765531313,8.34218156004575)
--cycle;
\path [draw=black, fill=black]
(axis cs:-6.00576050053539,8.43368674949237)
--(axis cs:-6.01029595441755,8.43229762815756)
--(axis cs:-6.01027141509237,8.43329732702298)
--(axis cs:-6.74274956232662,8.45127726084645)
--(axis cs:-6.74272502300144,8.45227695971187)
--(axis cs:-6.01024687576719,8.43429702588839)
--(axis cs:-6.01022233644201,8.43529672475381)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.91224250151677,8.52621434820277)
--(axis cs:-5.91679251069216,8.52487367057416)
--(axis cs:-5.91675731227285,8.52587305091781)
--(axis cs:-6.67196911011893,8.55247179452205)
--(axis cs:-6.67193391169963,8.5534711748657)
--(axis cs:-5.91672211385355,8.52687243126147)
--(axis cs:-5.91668691543424,8.52787181160512)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.81955440809861,8.61828987952888)
--(axis cs:-5.82411837263198,8.61699750661903)
--(axis cs:-5.82407258291173,8.6179964577197)
--(axis cs:-6.59900986762283,8.65351787759637)
--(axis cs:-6.59896407790257,8.65451682869704)
--(axis cs:-5.82402679319147,8.61899540882036)
--(axis cs:-5.82398100347122,8.61999435992103)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.73026621246154,8.71019650854746)
--(axis cs:-5.73484343980126,8.70895192432752)
--(axis cs:-5.73478720815593,8.70995034207679)
--(axis cs:-6.5237970658067,8.75438797602952)
--(axis cs:-6.52374083416138,8.7553863937788)
--(axis cs:-5.73473097651061,8.71094875982607)
--(axis cs:-5.73467474486528,8.71194717757534)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.63967641423995,8.80194218666491)
--(axis cs:-5.64426598965672,8.80074393898859)
--(axis cs:-5.64419966749753,8.80174173725037)
--(axis cs:-6.44626284452577,8.85505367789308)
--(axis cs:-6.44619652236659,8.85605147615486)
--(axis cs:-5.64413334533834,8.80273953551214)
--(axis cs:-5.64406702317915,8.80373733377392)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.55079243263764,8.89399415514518)
--(axis cs:-5.55539318120742,8.89283955019212)
--(axis cs:-5.55531738562672,8.89383667356961)
--(axis cs:-6.36634656040359,8.95548644395875)
--(axis cs:-6.36627076482289,8.95648356733624)
--(axis cs:-5.55524159004601,8.89483379694711)
--(axis cs:-5.5551657944653,8.8958309203246)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.46151498137537,8.98646977410512)
--(axis cs:-5.46612555838708,8.98535506355118)
--(axis cs:-5.46604112869709,8.98635149299045)
--(axis cs:-6.28399578658102,9.05565861647623)
--(axis cs:-6.28391135689103,9.0566550459155)
--(axis cs:-5.4659566990071,8.98734792242972)
--(axis cs:-5.46587226931711,8.98834435186899)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.37128354109876,9.07943521241902)
--(axis cs:-5.37590261384866,9.07835624674251)
--(axis cs:-5.37581046880064,9.07935199233759)
--(axis cs:-6.19916611148429,9.1555442904623)
--(axis cs:-6.19907396643627,9.15654003605738)
--(axis cs:-5.37571832375261,9.08034773793267)
--(axis cs:-5.37562617870459,9.08134348352776)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.28039449108645,9.172930325246)
--(axis cs:-5.28502085262755,9.17188305312711)
--(axis cs:-5.28492188294859,9.17287814357659)
--(axis cs:-6.11182037331603,9.2551197912266)
--(axis cs:-6.11172140363707,9.25611488167607)
--(axis cs:-5.28482291326962,9.17387323402607)
--(axis cs:-5.28472394359066,9.17486832447555)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.18753826116872,9.26687434779647)
--(axis cs:-5.19217075854156,9.26585455953874)
--(axis cs:-5.19206588303492,9.26684904489716)
--(axis cs:-6.02192800300537,9.35436386805719)
--(axis cs:-6.02182312749873,9.35535835341561)
--(axis cs:-5.19196100752827,9.26784353025558)
--(axis cs:-5.19185613202163,9.26883801561399)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.09152736009218,9.36117365287615)
--(axis cs:-5.09616487778265,9.36017694345482)
--(axis cs:-5.09605505182089,9.36117089428767)
--(axis cs:-5.92946393640603,9.4532578761267)
--(axis cs:-5.92935411044427,9.45425182695955)
--(axis cs:-5.09594522585912,9.36216484512052)
--(axis cs:-5.09583539989735,9.36315879595337)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.99243753696569,9.45577266813949)
--(axis cs:-4.9970790881494,9.45479491428039)
--(axis cs:-4.99696520217564,9.45578840810774)
--(axis cs:-5.83440719421893,9.55178588097296)
--(axis cs:-5.83429330824517,9.55277937480031)
--(axis cs:-4.99685131620188,9.45678190193509)
--(axis cs:-4.99673743022812,9.45777539576244)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.88904451801921,9.55030580940915)
--(axis cs:-4.89368940939416,9.54934404846434)
--(axis cs:-4.89357210215812,9.55033714413565)
--(axis cs:-5.7367396090297,9.64993444639293)
--(axis cs:-5.73662230179367,9.65092754206424)
--(axis cs:-4.89345479492209,9.55133023980696)
--(axis cs:-4.89333748768605,9.55232333547827)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.78719557985453,9.6451458156163)
--(axis cs:-4.7918435003714,9.64419880195809)
--(axis cs:-4.79172304173525,9.64519152030534)
--(axis cs:-5.63644501439499,9.74769194958931)
--(axis cs:-5.63632455575884,9.74868466793656)
--(axis cs:-4.7916025830991,9.6461842386526)
--(axis cs:-4.79148212446295,9.64717695699986)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.68619997318273,9.73992265262573)
--(axis cs:-4.69085096757086,9.73899085264635)
--(axis cs:-4.6907272612742,9.73998317152261)
--(axis cs:-5.53351172439278,9.84504793176918)
--(axis cs:-5.53338801809612,9.84604025064544)
--(axis cs:-4.69060355497753,9.74097549039886)
--(axis cs:-4.69047984868086,9.74196780927511)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.588344788737,9.83470321415553)
--(axis cs:-4.59299916736956,9.83378846853802)
--(axis cs:-4.59287182458423,9.8347803273057)
--(axis cs:-5.42793509405095,9.94199244875938)
--(axis cs:-5.42780775126562,9.94298430752706)
--(axis cs:-4.59274448179889,9.83577218607338)
--(axis cs:-4.59261713901355,9.83676404484106)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.49346787506391,9.9294074844937)
--(axis cs:-4.498126056992,9.92851230790507)
--(axis cs:-4.49799454684786,9.92950362272993)
--(axis cs:-5.3197206287697,10.038515727434)
--(axis cs:-5.31958911862555,10.0395070422588)
--(axis cs:-4.49786303670371,9.93049493755479)
--(axis cs:-4.49773152655956,9.93148625237965)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.40279943457185,10.0242811070931)
--(axis cs:-4.40746181136339,10.0234080420018)
--(axis cs:-4.40732559926222,10.0243987216995)
--(axis cs:-5.20888673596893,10.1346082343138)
--(axis cs:-5.20875052386776,10.1355989140115)
--(axis cs:-4.40718938716106,10.0253894013972)
--(axis cs:-4.40705317505989,10.026380081095)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.3122354552653,10.1189411591863)
--(axis cs:-4.31690229082027,10.1180922505323)
--(axis cs:-4.31676095018075,10.1190822115535)
--(axis cs:-5.095466889565,10.2302611298264)
--(axis cs:-5.09532554892547,10.2312510908477)
--(axis cs:-4.31661960954122,10.1200721725748)
--(axis cs:-4.31647826890169,10.1210621335961)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.21875994621105,10.2131783009439)
--(axis cs:-4.22343128052875,10.2123545074672)
--(axis cs:-4.22328461693624,10.2133436938959)
--(axis cs:-4.97950857220268,10.3254666656713)
--(axis cs:-4.97936190861017,10.3264558521)
--(axis cs:-4.22313795334373,10.2143328803246)
--(axis cs:-4.22299128975123,10.2153220667532)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.1228389082571,10.3072603441237)
--(axis cs:-4.12751455048784,10.3064613636921)
--(axis cs:-4.12736263709211,10.3074497575003)
--(axis cs:-4.86107035753837,10.4202186056617)
--(axis cs:-4.86091844414264,10.4212069994699)
--(axis cs:-4.12721072369638,10.3084381513086)
--(axis cs:-4.12705881030065,10.3094265451169)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.02708273642306,10.4017470990248)
--(axis cs:-4.03176232781418,10.4009715834465)
--(axis cs:-4.03160545817043,10.4019592027632)
--(axis cs:-4.74022012360205,10.5145128236081)
--(axis cs:-4.7400632539583,10.5155004429249)
--(axis cs:-4.03144858852669,10.40294682208)
--(axis cs:-4.03129171888294,10.4039344413968)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.93406838958973,10.4971641045644)
--(axis cs:-3.93875148530691,10.4964100392464)
--(axis cs:-3.93859009198935,10.497396929411)
--(axis cs:-4.61703578510827,10.6083480819489)
--(axis cs:-4.61687439179071,10.6093349721135)
--(axis cs:-3.93842869867179,10.4983838195757)
--(axis cs:-3.93826730535424,10.4993707097403)
--cycle;
\end{axis}

\end{tikzpicture}


==> Figures/lap_time.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}
\begin{axis}[
axis x line=top,
% tick pos=both,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.5, xmax=5.5,
% xtick pos=right,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={MPC,MPCC,RL,Marvin,Gabriel},
y grid style={white!69.0196078431373!black},
ylabel={Lap Time (\(\displaystyle s\))},
ymajorgrids,
ymin=5.0, ymax=6.5,
% ytick pos=both,
ytick style={color=black},
% ytick={4.5,4.75,5,5.25,5.5,5.75,6,6.25,6.5},
ytick={5,5.25,5.5,5.75,6,6.25,6.5},
yticklabels={
%   \(\displaystyle {4.50}\),
%   \(\displaystyle {4.75}\),
  \(\displaystyle {5.00}\),
  \(\displaystyle {5.25}\),
  \(\displaystyle {5.50}\),
  \(\displaystyle {5.75}\),
  \(\displaystyle {6.00}\),
  \(\displaystyle {6.25}\),
  \(\displaystyle {6.50}\)
},
height = 4cm,
width = 7.5cm,
scale only axis=true
]
\addplot [black]
table {%
0.75 6.129
1.25 6.129
1.25 6.15
0.75 6.15
0.75 6.129
};
\addplot [black]
table {%
1 6.129
1 6.127
};
\addplot [black]
table {%
1 6.15
1 6.16
};
\addplot [black]
table {%
0.875 6.127
1.125 6.127
};
\addplot [black]
table {%
0.875 6.16
1.125 6.16
};
\addplot [black]
table {%
1.75 5.431
2.25 5.431
2.25 5.6635
1.75 5.6635
1.75 5.431
};
\addplot [black]
table {%
2 5.431
2 5.355
};
\addplot [black]
table {%
2 5.6635
2 5.92
};
\addplot [black]
table {%
1.875 5.355
2.125 5.355
};
\addplot [black]
table {%
1.875 5.92
2.125 5.92
};
\addplot [black]
table {%
2.75 5.49009537696838
3.25 5.49009537696838
3.25 5.71251338720322
2.75 5.71251338720322
2.75 5.49009537696838
};
\addplot [black]
table {%
3 5.49009537696838
3 5.37114095687866
};
\addplot [black]
table {%
3 5.71251338720322
3 5.88361835479736
};
\addplot [black]
table {%
2.875 5.37114095687866
3.125 5.37114095687866
};
\addplot [black]
table {%
2.875 5.88361835479736
3.125 5.88361835479736
};
\addplot [black]
table {%
3.75 5.772
4.25 5.772
4.25 5.772
3.75 5.772
3.75 5.772
};
\addplot [black]
table {%
4 5.772
4 5.772
};
\addplot [black]
table {%
4 5.772
4 5.772
};
\addplot [black]
table {%
3.875 5.772
4.125 5.772
};
\addplot [black]
table {%
3.875 5.772
4.125 5.772
};
\addplot [black]
table {%
4.75 5.678
5.25 5.678
5.25 5.678
4.75 5.678
4.75 5.678
};
\addplot [black]
table {%
5 5.678
5 5.678
};
\addplot [black]
table {%
5 5.678
5 5.678
};
\addplot [black]
table {%
4.875 5.678
5.125 5.678
};
\addplot [black]
table {%
4.875 5.678
5.125 5.678
};
\addplot [red]
table {%
0.75 6.14125
1.25 6.14125
};
\addplot [red]
table {%
1.75 5.528
2.25 5.528
};
\addplot [red]
table {%
2.75 5.61497676372528
3.25 5.61497676372528
};
\addplot [red]
table {%
3.75 5.772
4.25 5.772
};
\addplot [red]
table {%
4.75 5.678
5.25 5.678
};
\end{axis}

\end{tikzpicture}


==> Figures/splits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={X \(\displaystyle (m)\)},
xmin=-7, xmax=12,
xtick style={color=black},
xtick={-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5},
xticklabels={
  \(\displaystyle {\ensuremath{-}7.5}\),
  \(\displaystyle {\ensuremath{-}5.0}\),
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\),
  \(\displaystyle {12.5}\)
},
y grid style={darkgray176},
ylabel={Y \(\displaystyle (m)\)},
ymin=-10, ymax=10,
ytick style={color=black},
ytick={-10,-7.5,-5,-2.5,0,2.5,5,7.5,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}10.0}\),
  \(\displaystyle {\ensuremath{-}7.5}\),
  \(\displaystyle {\ensuremath{-}5.0}\),
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\)
}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-5.94841797475096 3.3216584317713 8.198985786354675e-07
-5.94841795283153 3.32165815414896 8.74672134575868e-05
-5.94841733754886 3.3216535192462 0.0010348817957134531
-5.94841218312474 3.32162441966796 0.005316541490575295
-5.94838886845077 3.32151536316398 0.017554233429656396
-5.94831635574116 3.3212184501389 0.04377980825096539
-5.94814167352767 3.3205681086592 0.09002897517221167
-5.94779166318477 3.31934816776127 0.16109015510662228
-5.94718004866343 3.31730736099544 0.25984406626759743
-5.94621609920722 3.31417636883048 0.38735620790041925
-5.94481247607995 3.30968357573676 0.542978094739833
-5.9428909149608 3.30356915480046 0.7248276640812356
-5.94038321559148 3.29559287940263 0.9305825122505668
-5.93722824119521 3.28553681769764 1.1579360956733362
-5.93336700542799 3.273205446666 1.404781901764465
-5.9287376572694 3.25842499948428 1.6692171433648826
-5.9232713768353 3.24104279628248 1.9495244184684175
-5.91688952431173 3.22092644267103 2.2441246681120988
-5.90950239356202 3.19796352842288 2.5514988221878006
-5.9010093704758 3.17206153652608 2.8701466175235786
-5.89130024581135 3.14314789756381 3.1985626245029066
-5.8802571977662 3.11116978365982 3.5352732586637177
-5.86775696126776 3.07609335200378 3.8788689415592956
-5.85367300285454 3.03790269702611 4.228045092438983
-5.8378772999361 2.99659820527846 4.581647256184278
-5.8202419074188 2.95219488664861 4.938640947933443
-5.80064068325026 2.90472121780838 5.298030292564151
-5.77895083989766 2.85421801048077 5.658926543934519
-5.75505373553788 2.80073668577048 6.020587072051516
-5.72883529152719 2.7443376700947 6.382391227813985
-5.70018612622028 2.68508906935602 6.743825229711396
-5.66900137587025 2.62306563420629 7.1044627558504745
-5.63518106278083 2.55834876836802 7.463688540223114
-5.59863225026517 2.49102809325349 7.820801550039086
-5.55926846325425 2.42119931210743 8.175396916464322
-5.51700903363783 2.34896167716208 8.527275239712361
-5.4717785822199 2.2744156289263 8.876498261957583
-5.42350518206458 2.19765987046984 9.223458138297564
-5.37211849627511 2.11878942095503 9.568699803791558
-5.31754912909936 2.03789561705958 9.912672348799168
-5.25973049813139 1.95506859020671 10.255305988812946
-5.19860173383496 1.87040116098128 10.596167405344822
-5.13410715456522 1.78399168909063 10.93467577772893
-5.06619473663254 1.69594702378217 11.270088710534619
-4.99481537114114 1.60638588501424 11.601451386746305
-4.91992241042981 1.51544212105211 11.927672588128633
-4.84147094629211 1.42326727200684 12.247574228378639
-4.75941871220749 1.33003271165964 12.559771500718647
-4.67373010482971 1.23593099957859 12.862550789605343
-4.58438285750401 1.1411755251508 13.153849629264384
-4.49137686958546 1.04599801234984 13.431156313207445
-4.39474574003604 0.950643908536035 13.691521064479526
-4.29456402920376 0.855365525391215 13.932278267992107
-4.19093791602412 0.760415246225282 14.15241739033631
-4.08398001261273 0.666043226133152 14.352788620533978
-3.9737834755868 0.572501246746786 14.5358479978694
-3.86040513161073 0.480050455434012 14.704309122612134
-3.74387327810998 0.388965404123184 14.859817147524495
-3.62421000188803 0.299530310519369 15.002812263621534
-3.50145002596823 0.212030573634156 15.133146367430246
-3.37565182081036 0.126742188104072 15.250599158614909
-3.24690066567592 0.0439217817090887 15.355322025582037
-3.115303604512 -0.0361990245760066 15.448014763521645
-2.98098245599788 -0.113415566995738 15.529730792390275
-2.84406854195656 -0.187549891261292 15.601644333566947
-2.70469867618603 -0.258448258278329 15.664874265362133
-2.56301317663762 -0.325978226454213 15.720363379274046
-2.41915498388568 -0.39002601724782 15.768878649371954
-2.27326875159521 -0.450494176474051 15.811080374734647
-2.12549928936828 -0.507298970000091 15.847602742002708
-1.97598964446731 -0.560367707233087 15.87910029169578
-1.82487966610015 -0.609636827973422 15.906240255990426
-1.67230541536124 -0.655050812881256 15.929650005549252
-1.51839937234225 -0.69656125324134 15.94986230601103
-1.3632909079587 -0.734124745609346 15.967262589214267
-1.20710775854083 -0.76770181292498 15.982046131932846
-1.04997776673278 -0.797256440457799 15.994245080572178
-0.892029938974028 -0.822754583817605 16.003777682357455
-0.733395482214155 -0.844163663981966 16.010476303037986
-0.574208590771194 -0.861451764781292 16.014105510714497
-0.414607504552881 -0.874589389221754 16.014358397980445
-0.254735576951581 -0.883554560408533 16.01086112207278
-0.0947416364715102 -0.888340648945144 16.00318449276579
0.0652225237538815 -0.888969535634466 15.991320262017963
0.225011243428946 -0.885465837118358 15.976039455536448
0.38449068939036 -0.877849729350474 15.958579326897162
0.543541506410123 -0.866137547196823 15.940416300543546
0.702059728544601 -0.850342423353056 15.923100252041117
0.859956466307313 -0.830474765958615 15.908136117968782
1.01715675925777 -0.806542672962202 15.896902693312153
1.17359794071946 -0.778552453260572 15.8906039567473
1.32922784495688 -0.746509389921534 15.890249646307256
1.48400300318071 -0.710418106298812 15.896660247016879
1.63788693903739 -0.670282537481098 15.910485500258863
1.79084869605625 -0.626105858269274 15.932232615881206
1.94286170317284 -0.577890479121224 15.962299235385181
2.09390301208301 -0.525638197354749 16.001002597215056
2.2439528365831 -0.469350302099292 16.048609450466223
2.39299438277033 -0.409027689889436 16.10535056842457
2.54101408281867 -0.344671605025486 16.171439695148877
2.68800199255327 -0.276283819250792 16.24709732296812
2.83395231762623 -0.203866939336497 16.33252824568693
2.97886396601962 -0.12742505595774 16.427927424045002
3.12274074824765 -0.0469628145540465 16.533518144598474
3.26559147565516 0.0375155221653704 16.649515784720098
3.40742984590936 0.126006122268334 16.77607351802191
3.54827367686937 0.218505499384472 16.913198696400627
3.6881435509964 0.315009480523876 17.060674654325712
3.82706065347558 0.415512772187948 17.218056569809406
3.96504430380591 0.520008415201647 17.384619462013557
4.10210972449834 0.628485352572352 17.55927719424504
4.23826628238442 0.740924177333296 17.740463951495546
4.37351706775756 0.857287904077952 17.9257712526031
4.50786067748589 0.977506856900814 18.111930231859713
4.64129419104972 1.10146795512871 18.295114282374108
4.77381747946815 1.22900246658466 18.470396730805575
4.90544113218461 1.35985518013712 18.630703253920164
5.03619279585224 1.49366642912806 18.76884958361431
5.16611724222038 1.62999371561992 18.88008137120825
5.2952688409228 1.76836994423857 18.96389328726396
5.42369891096181 1.90836734325305 19.02311843657843
5.55144552758283 2.04963398034616 19.0623855707053
5.67852247178313 2.19191621820332 19.08699652916149
5.80490740909729 2.33506026648743 19.100872436075775
5.93053452492481 2.47897893011193 19.104091223345183
6.05529962378603 2.62358580754749 19.092286738634
6.1790743120131 2.7687352355012 19.058438646244966
6.30172200928368 2.91419290581833 18.99534236264196
6.42311116070359 3.05963683043959 18.897275062153064
6.54312360682783 3.20467694745725 18.760687477278843
6.66165788743339 3.34888175482934 18.58421913720926
6.77862910168674 3.49180515536735 18.368438934313822
6.89396624499722 3.63300987841575 18.115404026978855
7.00760854974231 3.77208561488077 17.828238948158578
7.11950246125764 3.90866169999409 17.51075613470771
7.22959954879359 4.04241452763441 17.167135623730005
7.33785590629211 4.17307123184879 16.801796788813572
7.44423238574498 4.30041041649371 16.41904367839428
7.54869393081102 4.42425859883908 16.022756243715808
7.65120873536951 4.54448440926371 15.61619077516601
7.75174706188303 4.66099122303579 15.20201079173197
7.8502813974443 4.77371107056816 14.782409047315761
7.94678684419406 4.8825981225554 14.359138396628957
8.0412427566866 4.98762464180417 13.933932066436626
8.13363514444085 5.08877898053962 13.50843448642044
8.223957433776 5.1860613774557 13.08390405032856
8.31221007420254 5.27947875873592 12.661212536696898
8.39839985200917 5.36904026947854 12.240896806263164
8.48253900430341 5.45475374733182 11.823253824221151
8.56464444039963 5.53662368917343 11.408475714316399
8.64473710192005 5.61465055877879 10.996739077273723
8.7228413369671 5.68883092135 10.588269949637334
8.79898442630997 5.75915840385765 10.183421901093114
8.87319634283368 5.82562529103567 9.782705030271405
8.9455093180643 5.88822345579571 9.386688179843738
9.01595727339725 5.94694452548918 8.995991432837913
9.08457539861427 6.00177994139583 8.61130889780716
9.15139985068024 6.05272099185199 8.2334284826058
9.21646749537569 6.09975876609292 7.863249307195937
9.2798156672599 6.14288404062922 7.501802947688216
9.3414819532215 6.18208711725339 7.150288997555648
9.40150437564232 6.21735848794902 6.810285438884953
9.4599215565362 6.24868872926162 6.483253624809231
9.51677006325187 6.27606017728654 6.1705963432767925
9.57208539295882 6.29944845660526 5.874622775086889
9.62590402737421 6.31882828353837 5.5984179807491925
9.67826453590698 6.33417714435109 5.345638620117976
9.72920797065581 6.34547721452805 5.120183827294909
9.77877653835012 6.35271343033837 4.925918996540673
9.82701222762846 6.3558720054478 4.7665904383873725
9.87395562546856 6.35493955941214 4.645606356387257
9.91964493641602 6.34990259905739 4.565780475830657
9.96411546716746 6.34074797125228 4.529041094518173
10.0073992311602 6.32746312939182 4.5361705481401
10.0495246618613 6.31003611335082 4.586706082631977
10.0905166943885 6.28845611636088 4.678983464944658
10.130397030057 6.26271403166458 4.810346150955993
10.1691843598525 6.23280221515414 4.977466547598843
10.2068948064297 6.19871453283694 5.176666419801932
10.2435424175497 6.16044638668041 5.404198101517693
10.27913963793 6.11799471157772 5.6564483878674165
10.3136977025446 6.07135793905522 5.930071785435704
10.3472268961094 6.02053586167909 6.222057792493059
10.379736711025 5.9655295472058 6.529744782413724
10.4112358874277 5.90634123641998 6.850812700758516
10.441732343565 5.84297423611308 7.18325410132682
10.4712330412603 5.77543287746705 7.525334356151785
10.4997438302042 5.70372255302566 7.875553273064224
10.5272692891316 5.62784979290848 8.23260609446756
10.5538125573026 5.54782241754836 8.595350168553752
10.5793750847794 5.46364958992624 8.962792761810158
10.6039563214009 5.37534182079147 9.334048637882534
10.6275534903289 5.28291149940224 9.708267206510325
10.6501612736431 5.18637355695807 10.084653182118942
10.6717710668963 5.08574521973861 10.462525516621296
10.6923700295585 4.98104551427799 10.841310863363658
10.711940176689 4.87229483667369 11.220527379188237
10.730457743954 4.75951484935293 11.599741069090378
10.7478929938008 4.64272889633315 11.978515912945786
10.7642103590745 4.52196262747352 12.356429502236029
10.7793686310664 4.39724412830841 12.733100289489862
10.7933212406567 4.26860406776686 13.108171644317965
10.8060166134735 4.13607597946866 13.481279740630407
10.8173985741138 3.99969669862398 13.852078964531065
10.8274064610661 3.85950619820096 14.220256725599453
10.8359753362088 3.71554814903506 14.585420819120639
10.8430365165377 3.56787142212498 14.947031551684939
10.8485181886284 3.41653162080945 15.304449378259156
10.8523456910333 3.26159203991938 15.656958972490008
10.8544414481614 3.10312451961099 16.00379766617553
10.854723985547 2.94120931081363 16.344325027783793
10.853105778554 2.77593365939712 16.678021841112486
10.8494915190843 2.60739190976126 17.00436938223308
10.8437764137747 2.43568597128063 17.32283294141879
10.8358448473787 2.26092638087482 17.63282263945118
10.8255694284591 2.08323360868862 17.93366938377407
10.812811750319 1.90274079041773 18.22435362029446
10.7974259619328 1.71959807092748 18.5035650579885
10.7792620280722 1.53397443400203 18.76989941477953
10.7581692364328 1.34605875536455 19.021893864935283
10.7339994724749 1.15606014217987 19.258058670004484
10.7066113368784 0.964208135445409 19.476881093442103
10.6758732714588 0.770751388314732 19.677040052173034
10.6416654496036 0.575955144122008 19.85742986557478
10.6038818039126 0.380098636528586 20.01714414312683
10.5624321632436 0.183472525218876 20.155445416157303
10.5172456987776 -0.0136233895348423 20.271623429683295
10.4682770218671 -0.210882743482498 20.36513927177466
10.4155061551834 -0.407997606453238 20.435903849974824
10.3589374625539 -0.604663884801517 20.484251739065733
10.2985978817769 -0.800586594144414 20.51095481151664
10.2345338646822 -0.995484684786514 20.51719912236223
10.1668078765409 -1.18909517105627 20.504538372141006
10.0954939902574 -1.38117624130708 20.47483564608672
10.0206731235993 -1.57150921690228 20.430185294962058
9.94242768023365 -1.75989901573326 20.372819821491326
9.86083603122402 -1.94617309254879 20.305016744522238
9.77596913489845 -2.13017991450881 20.22901727087357
9.68788922740906 -2.3117873118027 20.14695799454152
9.59664972996333 -2.49088061161697 20.06081086591829
9.50229603228918 -2.66736060619897 19.972336757826927
9.40486736892123 -2.84114177566431 19.883057845446878
9.30439915111614 -3.01215069327655 19.794241446369476
9.20092509006135 -3.18032445267762 19.706905965278004
9.09447845378476 -3.3456088442352 19.621834122688846
8.98509220823461 -3.5079561411501 19.53960688552491
8.87279882853302 -3.66732302676467 19.460643942189396
8.7576302058533 -3.82366894981898 19.38524275567844
8.63961769083528 -3.97695493512531 19.313613352502273
8.51879220654644 -4.12714278567168 19.245908852466933
8.39518543174075 -4.27419566905846 19.18228187114868
8.26883242512167 -4.41808052015238 19.122846287047732
8.13976776744598 -4.55876414918676 19.06766933997181
8.00802496423763 -4.69621258840523 19.016832929027448
7.87363689225117 -4.83039151667022 18.970427635693724
7.73663612436169 -4.96126657313888 18.928547272104815
7.59705524098324 -5.088803654516 18.891283363842778
7.4549270561758 -5.21296910611588 18.858720308607005
7.3102847316045 -5.33372979382697 18.83093460904159
7.16316181825073 -5.45105312597863 18.807996702592757
7.0135922758544 -5.56490709849514 18.789973478463878
6.86161053387896 -5.67526043863965 18.776928937732443
6.70725153162588 -5.78208274282911 18.768922851987774
6.55055071465192 -5.88534454221506 18.766008058626714
6.3915440215284 -5.98501731360888 18.768227787482964
6.23026788160405 -6.08107347912699 18.77561471770257
6.06675921360535 -6.17348640590612 18.788191290391513
5.9010553951123 -6.2622303636547 18.805970101010217
5.73319424103588 -6.34728048710279 18.828953347356517
5.5632142178302 -6.42861310383983 18.857119713366302
5.39115522279413 -6.50620685108405 18.89040013720637
5.21705884201141 -6.58004255003666 18.928667321845623
5.04096837131816 -6.65010216947507 18.971722900266258
4.86292917982565 -6.71636804967373 19.019289977655305
4.68298919990409 -6.77882225903147 19.0710184722416
4.50119942661943 -6.83744605600945 19.12649417775576
4.31761444896338 -6.89221962727863 19.185253269209383
4.13229284785936 -6.94312186515609 19.24679421781
3.9452976742454 -6.99013062444871 19.310589397214247
3.75669662534904 -7.03322267344298 19.376106834072353
3.56656222394167 -7.07237401378391 19.442803407207357
3.37497241649853 -7.10756151538956 19.510109565970392
3.18201094183478 -7.13876418455467 19.577439021672784
2.98776740189185 -7.16596350015995 19.644180806934262
2.79233752495709 -7.18914381575839 19.709684302715363
2.59582360137727 -7.20829294866395 19.77321697008009
2.39833568666872 -7.22340469573649 19.833911787934753
2.19999260619324 -7.2344795626104 19.89077345121066
2.00092292000586 -7.24152337331826 19.942636080811663
1.80126675325385 -7.24454787524682 19.98811671139073
1.60117769086777 -7.24357116729462 20.02561435415814
1.40082475647851 -7.23861868401746 20.053304540544563
1.2003942596994 -7.22972546890196 20.069144197260947
1.00009116978572 -7.21694154262095 20.07090244047253
0.800139343721107 -7.20033874096795 20.056238664962386
0.600779957095449 -7.18001914603991 20.022840770364166
0.40226677097937 -7.15612717125727 19.9686920774289
0.204857213628651 -7.12886045959949 19.892474028195284
0.0087958004004634 -7.09848372836814 19.794405267868438
-0.1857030945351 -7.06531878133473 19.675748539319965
-0.378440860801125 -7.02967374359279 19.53605075926027
-0.569188670294188 -6.99177674665225 19.371191885094195
-0.757649799122279 -6.95177238903342 19.175006029388108
-0.943462918469812 -6.90977180275117 18.942301241208373
-1.12623006085346 -6.86590197630728 18.670226475312692
-1.30555123445779 -6.82033439618448 18.35884389270566
-1.48105947050167 -6.77329559057098 18.010996159373157
-1.65245040364729 -6.72506272509262 17.632276565584892
-1.81950572043842 -6.67594965437636 17.22984961860236
-1.9820916555533 -6.62628446406603 16.81041070713923
-2.14014492818809 -6.57638913888941 16.37972196317655
-2.2936569520888 -6.52656519609029 15.942296041482788
-2.44265421994037 -6.47708490581804 15.501113370631833
-2.58718147931263 -6.42818778144946 15.057973933722652
-2.7272906006199 -6.38008067798869 14.613971553992872
-2.86303543932829 -6.33293974128718 14.169962900974285
-2.99447006193931 -6.2869136089599 13.726605535076061
-3.12164709314161 -6.24212776492532 13.284290210963418
-3.24461611380888 -6.19868914075501 12.843196374017209
-3.36342315052297 -6.15668996261522 12.403417861406462
-3.47811096389429 -6.11621053458983 11.965028333754278
-3.58871935697967 -6.07732105779962 11.528099705810718
-3.69528541622163 -6.0400827688046 11.09269299521082
-3.79784334695373 -6.00454862472614 10.658837594040534
-3.89642400682035 -5.97076362763678 10.226508520632235
-3.99105417086489 -5.9387650795633 9.795580336519706
-4.08175544646988 -5.90858313545647 9.365823150767572
-4.1685440066263 -5.8802413444642 8.937030164872128
-4.25143157724501 -5.85375695946233 8.509131435242024
-4.33042779166153 -5.82914065247271 8.082369344985718
-4.40554282031478 -5.80639582878823 7.657088233273916
-4.47678594270057 -5.78551941895964 7.233368302402073
-4.54416356507027 -5.76650264336604 6.811133064433653
-4.6076784039927 -5.74933113916261 6.390266084916398
-4.66732669025511 -5.73398603935108 5.969917940079428
-4.72309292366124 -5.72044689979965 5.549475492591152
-4.77495949829996 -5.70868928100718 5.129236600022841
-4.82290987931494 -5.69868546994358 4.709557718996628
-4.86692870312136 -5.69040572954198 4.290823436333864
-4.90700136878333 -5.68381884244564 3.8734803149544543
-4.94311405890292 -5.67889166638223 3.4581856578835595
-4.97525374484373 -5.67558794158784 3.045783004871944
-5.00340628485922 -5.67386729992248 2.637363617627227
-5.02755515578457 -5.67368375396305 2.234745010612304
-5.04768059949815 -5.67498403596439 1.8411984891884166
-5.06375755178778 -5.67770649110063 1.4633646922968457
-5.07575428986428 -5.68177992109117 1.1168364900543026
-5.08363254491324 -5.68712230514965 0.8415443847963618
-5.08734913314331 -5.69363966131029 0.725167596755826
-5.08685721335046 -5.70122586918048 0.8385184476135208
-5.08210754049706 -5.7097631657959 1.1151559368793051
-5.07304977587133 -5.71912307028352 1.4668346484847574
-5.05963558865642 -5.72916753386174 1.8522039617858572
-5.04182835816256 -5.73974994798984 2.2536716487006174
-5.01961187325093 -5.75071726054468 2.6622907769373096
-4.99299327108889 -5.76191304568387 3.0728095208506976
-4.96200010265556 -5.77318062583309 3.4819669932044435
-4.92667661463951 -5.78436537106334 3.8876081837424215
-4.88708064689402 -5.79531623043646 4.288304388671864
-4.84328004671533 -5.80588661017959 4.6831625435605355
-4.79534982903914 -5.81593476765435 5.071683385233449
-4.74336933308643 -5.82532408447806 5.453692687569539
-4.68742027700791 -5.83392358292001 5.8292077496512045
-4.62758568107408 -5.84160866592832 6.1983490741736045
-4.56394924056715 -5.84826184352789 6.561283133908352
-4.49659508668794 -5.85377332330286 6.91816412413159
-4.42560784782204 -5.85804155049476 7.269120633367153
-4.35107224783585 -5.86097373061459 7.614331703390918
-4.27307207621839 -5.86248620711458 7.954013456305176
-4.19168988527838 -5.86250489944002 8.288360399117119
-4.10701094112543 -5.86096729543437 8.616412149878094
-4.01913095900314 -5.85782475215833 8.937965178997146
-3.92813338421051 -5.85302718536254 9.254648553437233
-3.83408966490796 -5.84651949958609 9.567423200958252
-3.73706334555776 -5.8382432132564 9.877089558107498
-3.63711127004589 -5.82813895676108 10.184334486139967
-3.53428452312056 -5.81614962404677 10.489727434444035
-3.42862918787241 -5.80222298988638 10.793708217106746
-3.3201873949001 -5.78631341651291 11.096545846203462
-3.20899890283695 -5.76838268186381 11.398275674078874
-3.09510278857272 -5.74839991409657 11.698796924691651
-2.97853800496521 -5.7263401520585 11.99798651099963
-2.85934358392173 -5.70218232554447 12.295733084462308
-2.73755874340878 -5.67590710149124 12.591957125094654
-2.6132229577044 -5.64749486740393 12.8866188874215
-2.48637658443799 -5.61692453415356 13.17954926451531
-2.35706306991079 -5.58417403805235 13.470399360914445
-2.22532973460762 -5.54921962132026 13.758855171107387
-2.09122785104758 -5.51203425714707 14.044641483400486
-1.95481320335112 -5.47258636252029 14.327466816938607
-1.81614701114379 -5.43083876295769 14.607000035027726
-1.67529706895014 -5.38674797654482 14.88283943156648
-1.53233897530631 -5.34026395944078 15.154532959895358
-1.38735690304558 -5.29132988712897 15.421603936195993
-1.24044439995663 -5.23988265529882 15.683512616103407
-1.09170517936844 -5.1858540881986 15.939653780509094
-0.94125366153879 -5.12917234703469 16.189372575233772
-0.789215257708471 -5.06976329152984 16.43200795058125
-0.635726330888044 -5.00755142113111 16.666895472283894
-0.480934374247825 -4.94246099812197 16.89336447150844
-0.324998009723718 -4.87441650242364 17.110773667760974
-0.168087125513883 -4.80334309075123 17.318467049217666
-0.0103832989966704 -4.72916788537754 17.515716381024607
0.147919784557754 -4.65182186292265 17.70172604368399
0.30661616451439 -4.571241600749 17.875642378464335
0.465487567660998 -4.48737128818538 18.03655968920043
0.624303648046086 -4.40016446339624 18.18354722856487
0.782822544945168 -4.30958570684609 18.31568203804399
0.940791830188038 -4.21561194249974 18.432084052830835
1.09795000482333 -4.11823405697909 18.531938939398543
1.25402863450399 -4.0174585745604 18.614542171002668
1.40875493635227 -3.91330886199739 18.679339047822747
1.56185453115197 -3.80582573914675 18.725941603648998
1.71305413586876 -3.69506762188838 18.754125998492185
1.86208442495584 -3.58111087616279 18.763806707946138
2.00868373094164 -3.46405125478321 18.755026219266227
2.15260260555287 -3.34400560594776 18.72799398004344
2.29360730197404 -3.22111074058832 18.68313885261635
2.43148237241139 -3.09552080985136 18.621100558485548
2.56603162969641 -2.96740322926014 18.542708348672484
2.69707897381762 -2.83693490068569 18.44898108365123
2.82446901880823 -2.70429842179779 18.341138673699668
2.94806752726875 -2.56967820210324 18.220608856766596
3.06776032456811 -2.43325591508647 18.088951844227786
3.18344966250325 -2.2952054332067 17.947812113014663
3.2950523419105 -2.15568974697984 17.79894031061047
3.40249816567452 -2.01485877719415 17.644147133048993
3.50572779976383 -1.87284763482901 17.485264841330135
3.6046912391285 -1.72977579072612 17.324138495760707
3.69934680034097 -1.5857470278539 17.16257791283142
3.78965946616811 -1.44084982426373 17.002290871416484
3.87559937614699 -1.29515837300913 16.84486483444935
3.95714214479476 -1.14873444967712 16.6918067937131
4.03427085075167 -1.00163002647263 16.54444867212342
4.10697507175602 -0.853889934023944 16.40375923430376
4.17524831039513 -0.70555456149851 16.270346604766925
4.2390859232418 -0.556662294151414 16.144533174058694
4.29848372676577 -0.40725136968305 16.026452088507526
4.35343762847572 -0.257361177148969 15.916125533920841
4.40394363863888 -0.107033079984627 15.813507109538953
4.4499968494222 0.0436891080942499 15.718423123588407
4.49158822493005 0.194758984272145 15.63069485995846
4.52870973401272 0.346126862495923 15.550223363718755
4.56135566065532 0.497739854465275 15.476899834777978
4.58952199765389 0.649542353843713 15.410628763981995
4.61320568587856 0.801476743638658 15.351358672991113
4.63240408470363 0.953484175771416 15.299098334209477
4.64711510835661 1.10550525314412 15.253914592961896
4.65733764601194 1.25748058488043 15.215914992359123
4.66307164411511 1.40935121791324 15.185229212815234
4.66431805265507 1.5610589305684 15.161995516806765
4.66107874873408 1.71254639359433 15.146346347906125
4.65335643764742 1.86375715373567 15.13838787308346
4.6411549263347 2.01463539262431 15.138171368690188
4.62447935846323 2.16512543712014 15.14566705715866
4.60333680104795 2.3151711208056 15.160739780365942
4.57773816195719 2.46471515640378 15.183123246945726
4.54769834110234 2.61369823718482 15.212407931921655
4.51323528161778 2.76205776048665 15.248037716114696
4.47436925432088 2.90972647106366 15.289323198843592
4.43112257440171 3.05663120718077 15.335462642146023
4.38351939950188 3.20269176923237 15.385564506066935
4.33158620448088 3.3478200943827 15.43866671915766
4.27535291512429 3.49192000146204 15.49378602754164
4.21485342049833 3.63488742108652 15.549980468481914
4.15012571110111 3.77661088406993 15.606362784098506
4.08121251132429 3.91697211940436 15.66207607454972
4.00816244194011 4.05584662511938 15.71625750304287
3.93103143105146 4.19310404516029 15.7679927904147
3.84988392482326 4.32860803065572 15.81627129826206
3.76479397557382 4.46221578959418 15.85998022638544
3.67584607504385 4.5937776655146 15.897928003410572
3.58313628658176 4.72313730197457 15.928888682490893
3.4867736748801 4.85013290317208 15.951675767741506
3.38688206335151 4.97459996314497 15.965223942151319
3.28360025434483 5.09637418987768 15.968662702202055
3.17708098420263 5.21529428936455 15.96135235794924
3.06748915757422 5.33120432437962 15.942874663763153
2.95499954939209 5.4439551952626 15.913002098116584
2.83979482798859 5.5534059077433 15.871675333110232
2.72206387120867 5.65942483522461 15.818995452196262
2.60200121402738 5.76189208572164 15.755197890976655
2.47980555977339 5.86070026670942 15.68059690763704
2.35567822575287 5.95575435798157 15.595547288248707
2.22982193429864 6.04697133852915 15.500416157647969
2.10243982554442 6.13427956560166 15.39556984265939
1.97373464755394 6.21761825622103 15.281384374924633
1.84390814634049 6.29693771413881 15.158300507541776
1.71316068395868 6.37220085255916 15.026812858851128
1.58168990242475 6.44338189656864 14.88740425753184
1.44968959275438 6.51046454070416 14.740537204199338
1.3173488532083 6.57344020308112 14.58666875663572
1.18485119962363 6.63230626593316 14.426284793145342
1.05237361503103 6.68706478311778 14.259935998447128
0.920085702564069 6.73772136441796 14.088249056527909
0.788149012538308 6.78428458981329 13.91193698771208
0.656716459156112 6.82676554605379 13.731791327438692
0.525931846139316 6.86517708182602 13.548672984066974
0.39592956711715 6.89953308448715 13.363489080299658
0.266834590053061 6.92984763042215 13.177198228584112
0.138762457358073 6.95613567899281 12.990835153148874
0.011819432569666 6.97841360862886 12.805451763208442
-0.113897026768441 6.99669882116971 12.622073908235174
-0.238297701061323 7.01100962764689 12.441707319692297
-0.36130091706398 7.02136526042761 12.265307169601053
-0.482831658657587 7.02778559782182 12.093761597366136
-0.602820749281939 7.03029103476644 11.927910188176003
-0.721204253000999 7.02890258143274 11.768550994958307
-0.83792286731967 7.02364165526761 11.616431433015329
-0.952921281780234 7.01452988617679 11.472240660272735
-1.06614751146836 7.00158897541902 11.336613001032251
-1.17755239742801 6.98484085315424 11.21013323982252
-1.28708916859457 6.96430766673192 11.09334141025587
-1.39471304250811 6.94001162508214 10.98672668301508
-1.50038066172844 6.91197438358172 10.890732812475594
-1.60404980696908 6.88021696361825 10.805777178117872
-1.70567954598475 6.84476053455414 10.732254189246143
-1.80523066712627 6.80562777774542 10.670500250489406
-1.90266559694205 6.76284351261296 10.620739367328682
-1.99794753191049 6.71643424587503 10.583061525924581
-2.09103934968688 6.66642747909206 10.557443013340533
-2.18190329589827 6.61285223989578 10.543766755064182
-2.27050143075188 6.5557403466994 10.541850502981779
-2.35679539414387 6.49512545252588 10.551503681523252
-2.44074666098447 6.43104237162992 10.572552250386968
-2.52231717709069 6.36352693266387 10.60483224204414
-2.60147018830507 6.29261632010618 10.64815959940986
-2.67817059907451 6.21834922266762 10.702298190223715
-2.75238467203228 6.1407656623927 10.766939060712515
-2.82407940101313 6.05990685100743 10.841693061072842
-2.8932218438827 5.97581524415464 10.926088993225488
-2.95977869667191 5.88853498568391 11.019572339094333
-3.02371591679851 5.79811239213589 11.121521115429882
-3.08499814138594 5.70459610700082 11.23126613507405
-3.14358830600054 5.6080373948505 11.348100123821444
-3.19944736888497 5.50849043505444 11.471297082488947
-3.25253417299924 5.4060125864001 11.600115038696933
-3.30280589206607 5.30066507950191 11.733795140085727
-3.35021828456636 5.19251337700138 11.87158111155216
-3.39472571108046 5.08162734479944 12.012714650159314
-3.43628130845325 4.96808166474535 12.156419648149331
-3.47483715558483 4.85195629684069 12.301909669954526
-3.51034401047282 4.73333663569765 12.448400691030738
-3.54275105478599 4.61231374217085 12.595103569326241
-3.57200584161849 4.48898475464288 12.741222494560368
-3.59805432756306 4.36345334819154 12.885945697919912
-3.6208412259069 4.23583038928686 13.028447651053288
-3.64030997177289 4.1062342738935 13.167912948964464
-3.65640281863819 3.9747912672207 13.303522331014404
-3.66906165694947 3.84163611473216 13.43444948543639
-3.6782285615612 3.70691235343862 13.559886240340914
-3.68384602962826 3.57077239040016 13.679060236162226
-3.68585711823582 3.43337745582961 13.791238717631789
-3.6842060393265 3.29489761705511 13.895730092984717
-3.67883871016291 3.15551166352809 13.991892282443816
-3.66970354528685 3.01540698445018 14.079121321265564
-3.65675274871835 2.87477947856956 14.15684463965034
-3.63994355322471 2.73383336815746 14.224515046141075
-3.61923978294722 2.59278097514363 14.2816033248156
-3.59461307730738 2.45184241103867 14.327596388022844
-3.56604394725402 2.31124523446076 14.361995964907043
-3.53352246645811 2.17122402737732 14.384333292855695
-3.49704880427926 2.0320197644421 14.39419092583923
-3.45663443471832 1.89387867228223 14.391239978085315
-3.41230442566075 1.75705007805016 14.37529234503787
-3.36410084071779 1.62178294749566 14.346352160533078
-3.3120826703837 1.48832277979314 14.304630460035513
-3.25632612597404 1.35690803982457 14.250576305109197
-3.19692829855509 1.22776408859976 14.184951835021142
-3.13400554055106 1.10109816906162 14.108852205382396
-3.06768626315114 0.977097440021279 14.023658397304947
-2.99810447469166 0.85592816784763 13.930946155024854
-2.92539355886488 0.737736952616893 13.83235582840701
-2.84968083439327 0.622653755029854 13.729494538663
-2.77108458265877 0.510795103376695 13.623869301001235
-2.68971347538229 0.402266742868394 13.516856237773808
-2.60566750763963 0.297165505711729 13.40969999100646
-2.51903981722932 0.195580228016661 13.303532886772839
-2.42991862760699 0.0975920639448769 13.199377425298428
-2.33838853509759 0.0032750115486235 13.098162181564627
-2.2445318405654 -0.0873042474485201 13.00074176730312
-2.14842949801957 -0.174086409777817 12.907880480807606
-2.05016155621067 -0.257019112056907 12.820248200752058
-1.94980720911311 -0.336056264936435 12.738437385707325
-1.84744485863584 -0.411157600434037 12.66296979973058
-1.74315198473214 -0.482288110816857 12.594309402680752
-1.63700482564412 -0.549417390746851 12.532876943467116
-1.52907798535328 -0.612518969135485 12.479059654033863
-1.41944386492305 -0.671569340497378 12.433224350993125
-1.30817228257377 -0.726547370507577 12.395728552713042
-1.19533030545585 -0.777434031196839 12.36691596651513
-1.08098190311744 -0.824211476299079 12.347109410705514
-0.96518803977704 -0.866862660569408 12.336595443489857
-0.848007427634243 -0.905372237532233 12.335603772559665
-0.729496961848169 -0.939726811547689 12.344305534595183
-0.609712041433169 -0.969915123143156 12.36281201398966
-0.488706983350212 -0.99592854203877 12.391151700289349
-0.366536350467601 -1.01776417568486 12.429185823538628
-0.243255591736971 -1.03542647661612 12.476755444623352
-0.118917496597464 -1.04891662793071 12.533859381481996
0.0064284438242602 -1.05822955359564 12.600518548173971
0.132735097610444 -1.06335421212012 12.676711120199101
0.25995629534776 -1.06427477857307 12.762326758345644
0.388045330526833 -1.06097233093481 12.857147090379108
0.516953690562174 -1.05342617627468 12.960853097632954
0.646630114597051 -1.0416147896699 13.073049709742435
0.777019939768062 -1.0255169943207 13.193258614632905
0.908064700403958 -1.00511440135731 13.320946139900059
1.03970274606505 -0.980392215813831 13.455646654330046
1.17187054586059 -0.951338962556789 13.597009099580294
1.30450409250311 -0.917946106448139 13.744790156077467
1.43754007146905 -0.880207928649718 13.898819638603717
1.57091666972167 -0.838121606069347 14.058958349158665
1.70457408333085 -0.791687243679443 14.225081731896056
1.8384548556696 -0.740907595845247 14.397078405965985
1.97250412968451 -0.685787826954448 14.574834028987091
2.10666989977928 -0.62633570835077 14.75823467744336
2.24090348750634 -0.562561467936082 14.947210091422917
2.37516025992079 -0.494477384315877 15.14175494404128
2.50940035459219 -0.422097582486613 15.341889843379114
2.64358916545778 -0.345438694260519 15.54759271488486
2.77769758984198 -0.264520660244258 15.758798130335114
2.91170211182416 -0.179366892096724 15.975385115099616
3.04558440865805 -0.0900043878388526 16.197164172347517
3.17933005053136 0.0035375860957318 16.423858469380292
3.3129262024588 0.101228521433223 16.655017299036498
3.44635868986123 0.203037256788396 16.889991674125064
3.57960896073253 0.308931998570139 17.127890770856546
3.71265147644851 0.418877731698166 17.36739959571153
3.84545215521376 0.532829930299299 17.60671889221294
3.9779684683486 0.650728257051419 17.843706024910762
4.11015125777999 0.772489986327898 18.075855631751082
4.24194793913737 0.898000769213391 18.3001150183995
4.3733062086169 1.02710176981443 18.51245376290315
4.50417707434973 1.15956063747712 18.705633913835324
4.63451962385938 1.29502614216497 18.870630447959883
4.76430434054937 1.43304633412209 19.001796081199473
4.89351268616027 1.57313536612497 19.098552415788696
5.0221333174179 1.71483833852115 19.164548274446485
5.15015267330266 1.85778328766536 19.206118206286185
5.27754125703096 2.00170294857702 19.22879760163706
5.40424560999134 2.14640445595475 19.23481212406485
5.53018267148097 2.29172780491135 19.223081734185197
5.6552401646072 2.43750278653001 19.189696129213395
5.7792835825432 2.58351600629319 19.129415106279442
5.90216545241845 2.72949631659886 19.03707972853785
6.02373631797933 2.87511563500335 18.90871455614236
6.14385493241929 3.02000222840721 18.742313567132374
6.26239674949908 3.1637621179402 18.538096464696174
6.37925801923552 3.30600262772447 18.29812411609761
6.49435508455332 3.44635155373991 18.02567142302293
6.60762225414218 3.58447056931723 17.724741005846823
6.71900900577048 3.72006255699605 17.39951141772793
6.82847681428232 3.85287322640977 17.05403445323599
6.93599792988012 3.98269058214876 16.692285815774316
7.04155514143591 4.10934231433258 16.31786209469258
7.1451402709523 4.23268952442801 15.93371508789449
7.24675255997467 4.35261997104847 15.542200632190257
7.34639719540898 4.46904186912972 15.14515107319833
7.44408412765426 4.58187887215969 14.744002680238168
7.53982719410024 4.69106652914221 14.33994465646154
7.63364351400631 4.79655010702918 13.933994686601386
7.7255529057934 4.89828294230007 13.527035465178292
7.8155772877972 4.99622488892114 13.119811515062292
7.90374017051396 5.09034094776361 12.712966492916053
7.9900662912122 5.18060020414046 12.307083901497286
8.0745813667168 5.2669751388778 11.902718449249226
8.15731194312431 5.34944120575749 11.500425675475336
8.23828527899579 5.42797644608313 11.100766978748643
8.3175292568523 5.50256118852356 10.704319619402375
8.39507224556432 5.57317767525267 10.31167784998348
8.47094296032818 5.63980971547769 9.923465748974367
8.54517034376919 5.70244237129459 9.540357875108093
8.61778354186333 5.76106177947341 9.163109825481568
8.68881195071845 5.81565504835232 8.792576222662607
8.75828525462368 5.86621009523174 8.429723092677131
8.82623343699127 5.91271544739528 8.075644183684298
8.89268675150242 5.95516000648976 7.731581194106127
8.95767567228673 5.99353284250312 7.39895247147484
9.02123084370921 6.02782306452467 7.079383302080724
9.08338302328744 6.05801971364789 6.774727533477943
9.14416304672314 6.08411172640966 6.487111621869987
9.20360207390788 6.10608882075057 6.219019725147077
9.26173183479847 6.12394300818204 5.973162195285274
9.31858387370732 6.13766820914458 5.7522985869964165
9.3741885026529 6.14725986177763 5.55916266771063
9.42857321252262 6.15271305049512 5.396205029659274
9.48176135345638 6.15401843595084 5.265890299297231
9.53377448295124 6.15116406535072 5.170725274395841
9.58463395888717 6.14413486148904 5.112935992047537
9.63436189886177 6.13291323760412 5.094205437132416
9.68298179832039 6.11748170830256 5.115346181309643
9.73051817414744 6.09782467706216 5.176090627361409
9.7769956662263 6.0739290377509 5.275118455978441
9.82243807562262 6.0457840266096 5.41024511834884
9.86686756075278 6.01338082671391 5.578680418455031
9.91030413113701 5.97671246045534 5.777284105550066
9.9527653394105 5.93577373519125 6.002797069794494
9.99426611319433 5.89056117397712 6.252019917801566
10.0348187208336 5.84107301287219 6.5219278803327905
10.0744328291752 5.78730923446702 6.809746063408653
10.113115547808 5.72927144551842 7.112986973480012
10.1508714677283 5.666962739241 7.429448233277236
10.1877027486573 5.60038772507716 7.7571868460469915
10.2236092333182 5.52955266972284 8.09448928795803
10.2585885280837 5.45446570809273 8.439835715071792
10.2926359554073 5.37513690984614 8.791902539607632
10.3257443067464 5.29157786702155 9.14955658009548
10.357903639763 5.20380167995516 9.511773802807433
10.389101200109 5.1118236705029 9.87756434363755
10.4193212531779 5.01566219096693 10.245989525156581
10.4485444929722 4.91533846486307 10.616238843559366
10.4767471055219 4.81087575308598 10.987645636541696
10.5038998399119 4.7022987944777 11.35963121787045
10.5299673215314 4.58963387192718 11.731659670883161
10.5549075949553 4.47290913011481 12.103223805433641
10.5786719389784 4.35215522939316 12.47377518658091
10.6012050571971 4.22740654933943 12.842745921264271
10.6224452260128 4.0987013876773 13.209617703235363
10.6423244892794 3.96608191332958 13.573955731140964
10.6607686664888 3.82959356719827 13.935408757093079
10.6776975029415 3.6892850778221 14.293656489169456
10.6930248436023 3.54520870098187 14.648361770139543
10.706659185877 3.39742139437951 14.999084475291147
10.7185044077433 3.24598612584925 15.3453111378205
10.7284609109587 3.09097360714066 15.68626957657204
10.7364278344916 2.93246593674202 16.02094578447404
10.7423030954783 2.77055676262314 16.34845827550398
10.7459816456047 2.60534965256519 16.66810083104859
10.7473535161924 2.4369571747181 16.97920660286164
10.7463027527689 2.26550170275163 17.28103943795015
10.7427065955125 2.09111654083097 17.57280202402399
10.7364347431319 1.91394690997082 17.85369381286705
10.7273491213219 1.73415091065259 18.122784523193644
10.7153069036719 1.55190260129773 18.378868021813602
10.7001646479145 1.3673942851302 18.620594525020824
10.6817832336193 1.18083769554612 18.846499926520373
10.6600327344003 0.992463894095844 19.055211578154534
10.6347944748787 0.80252093900895 19.245591066476592
10.6059624906747 0.611271277925001 19.41670226020501
10.5734451728782 0.418989238288855 19.567802538484134
10.5371671344943 0.225958554474612 19.69827626937699
10.4970732535083 0.0324702245371232 19.80757879607419
10.4531316658791 -0.161180707105112 19.895438839151115
10.4053327357 -0.354699612024092 19.961942461062783
10.3536883771672 -0.547796672137392 20.007511825638122
10.2982302874322 -0.740191234750652 20.03293112809157
10.2390074117243 -0.93161592646489 20.039335433683153
10.1760828756132 -1.12182031067848 20.028190149702837
10.1095297419927 -1.31057365339418 20.00124297028113
10.0394264190465 -1.49766655467515 19.960442074419447
9.96585190639654 -1.68291125194057 19.90784884633927
9.88888207003168 -1.86614114885247 19.84557032476805
9.80858674779042 -2.04720969792225 19.775694780437014
9.72502792696906 -2.22598883422828 19.70023045118412
9.63825907797705 -2.40236717255543 19.621051940109542
9.54832543578088 -2.57624807167282 19.539857787986517
9.45526535937931 -2.74754786742826 19.458134585748585
9.35911205428451 -2.91619405919975 19.377135759892237
9.25989629275217 -3.08212420190634 19.29788842670309
9.15764847950994 -3.24528467884771 19.221192285891455
9.05239892876222 -3.40562866519529 19.147650478429597
8.94417772479295 -3.56311422441701 19.07770955842721
8.83301446875202 -3.71770263561991 19.011692881670886
8.71893817428044 -3.86935711399108 18.949831562181313
8.6019772564921 -4.0180418630548 18.89229112586018
8.48216073561122 -4.16372252270044 18.839220443321125
8.35952107614062 -4.30636849294262 18.79071856258723
8.23409000648028 -4.44594882663139 18.74683660192678
8.1058978713704 -4.5824314436221 18.707634347922074
7.97497424858909 -4.71578361953511 18.673177629707443
7.84134841074883 -4.8459723782199 18.643533360238948
7.70504957643965 -4.97296470105178 18.618766745486624
7.56610708789878 -5.09672768315744 18.598939912355036
7.42455057621082 -5.21722869988851 18.584110772992176
7.28041010098909 -5.33443556897226 18.574332023819338
7.13371622021578 -5.44831665203013 18.569650583743954
6.98450000834295 -5.55884090942525 18.57010773482227
6.83279306894002 -5.66597796489548 18.575739194143694
6.67862755578676 -5.76969818944147 18.586574414971274
6.52203616357111 -5.86997273899391 18.602635279055644
6.36305213961934 -5.96677359610509 18.623933619942527
6.20170931666611 -6.06007361718175 18.650470452081482
6.03804205588574 -6.14984645452804 18.682238139683136
5.87208516064628 -6.23606643697695 18.719221466599784
5.70387384584528 -6.31870852712808 18.76139728311988
5.53344410310327 -6.39774885037978 18.808704250553923
5.36083389351223 -6.47316624277784 18.861014988936635
5.18608319153112 -6.54494150423639 18.91813826624509
5.00923394070435 -6.613055932288 18.97980413499159
4.83033051761128 -6.67749041387977 19.045656487698952
4.64942035743163 -6.73822479899884 19.115263515758045
4.46655450954788 -6.79523733926171 19.188129958458823
4.28178825342962 -6.84850451732293 19.263713631314396
4.09518150890827 -6.89800086690878 19.34144093359801
3.90679934395707 -6.94369933916522 19.4207148662907
3.71671226850655 -6.98557158524455 19.500933162200194
3.52499649517046 -7.02358846019848 19.58147694521793
3.33173459437976 -7.05772158867102 19.661693468876013
3.1370159717112 -7.08794466360838 19.740897326319583
2.94093717525036 -7.11423408821271 19.818369088128925
2.7436021420512 -7.13656893769379 19.893333166717124
2.54512312497546 -7.15493227258882 19.96488397575714
2.34562216883159 -7.16931344243274 20.031975163061908
2.14523193525216 -7.17970712602759 20.09342512927109
1.94409715997843 -7.18611308674015 20.147855102639202
1.74237656029267 -7.18853724149706 20.193680206007603
1.54024458699956 -7.18699260358623 20.22911482265089
1.33789313193286 -7.18150198183798 20.25217656387161
1.13553271751331 -7.1721025418402 20.260720277431858
0.933392712350925 -7.15885254721338 20.252502566342653
0.731719921712373 -7.14183959716601 20.225302311738155
0.530774482750139 -7.12119164461198 20.177149667364667
0.330821649196528 -7.09708909715823 20.106710260932335
0.132116314035602 -7.06978047611539 20.014051966420116
-0.0651174164349673 -7.03958247534606 19.90087384811656
-0.260686671436114 -7.00682704441928 19.768022132966493
-0.454383955643536 -6.97177177529408 19.61228948000083
-0.645937682049141 -6.93457322770889 19.427479220534128
-0.835003665436309 -6.89533250629281 19.207558091583923
-1.02118694943724 -6.85415101913132 18.94859653528238
-1.20407778893191 -6.81116951358829 18.649709234055432
-1.3832888273402 -6.76658545062399 18.312970739299647
-1.55848764212439 -6.72065303198396 17.9432700109262
-1.72942186566189 -6.67367140480311 17.54743368259499
-1.89592643099805 -6.62596395798897 17.13247687162334
-2.05791239045969 -6.57785607408433 16.70449241202086
-2.21535124688404 -6.52965817812794 16.268472877568236
-2.36825780201096 -6.48165454332223 15.828073878068377
-2.51667210869069 -6.43409735503673 15.385522457403155
-2.66064387619336 -6.38720531763444 14.941902226474442
-2.80022365398154 -6.34116506829136 14.497883694285818
-2.93546112181355 -6.29613369833932 14.054123518375702
-3.06640472885853 -6.25224244468678 13.611092206707692
-3.19310019365046 -6.20960140278535 13.169024813135492
-3.31558970347432 -6.16830403975712 12.728033853552013
-3.43391223035636 -6.12843076095858 12.28821049804177
-3.54810413346125 -6.09005141292802 11.849649669723206
-3.65819960083264 -6.05322689040943 11.412451830418906
-3.76423077914064 -6.0180101188756 10.976685098225333
-3.866227358324 -5.98444661107176 10.542386827458577
-3.96421616773105 -5.95257464499626 10.109518333924422
-4.05822011198047 -5.9224256412908 9.677914539610358
-4.1482571397553 -5.89402474723596 9.247346332755825
-4.23434057769876 -5.86739118248386 8.81767116648257
-4.316480714616 -5.84253825504633 8.38894143945232
-4.3946871294302 -5.81947298848507 7.961444725047857
-4.46896980513385 -5.79819597702751 7.535425730186148
-4.53933753868658 -5.77870205324925 7.110934735706802
-4.60579662642073 -5.76098061285335 6.6879112435672425
-4.66834722554395 -5.74501698274497 6.26546871653848
-4.72697731395183 -5.73079541452579 5.842916804159086
-4.78167250975931 -5.71829628645266 5.420496234814586
-4.83241892773294 -5.7074966387821 4.99848793124479
-4.8792039409521 -5.69837112040802 4.577266420059719
-4.92201601291151 -5.69089264332219 4.157193897825316
-4.96084393551717 -5.68503258005247 3.738700000827332
-4.99567681957171 -5.68076003236744 3.322424384305349
-5.02650373190083 -5.67804064164321 2.909174225808779
-5.0533116709093 -5.67683562607017 2.5000935111372935
-5.0760848247613 -5.67710016575963 2.0972185265740233
-5.094803650924 -5.67878189284187 1.7044079443285949
-5.10944314376717 -5.68181978687691 1.3300015921623554
-5.1199718084148 -5.68614305437371 0.994740264750232
-5.12635199115525 -5.69166994430262 0.7535241472876298
-5.12854141093984 -5.69830681650321 0.7113114703214866
-5.12649477669296 -5.70594801397148 0.898354349538046
-5.12016497405047 -5.71447646481867 1.2144042194231226
-5.1095043233001 -5.72376472329588 1.5853726774206665
-5.09446898738605 -5.73367610963141 1.9812117928075705
-5.07502918796662 -5.74406592549973 2.3888135674320203
-5.05117654463662 -5.75478384706861 2.8011068297162307
-5.02292482776861 -5.76567706310538 3.2138558617787005
-4.990306275727 -5.77659313802593 3.6243784342108376
-4.95336836435013 -5.78738199933252 4.0308631226771245
-4.91217078637688 -5.79789721741969 4.432115048992235
-4.8667821420116 -5.8079966721597 4.827400044284291
-4.81727723766497 -5.8175428369583 5.2163356305374995
-4.76373449248899 -5.82640305740295 5.598823586349367
-4.70623423488523 -5.83445010704023 5.974924472799075
-4.64485782886297 -5.84156293461621 6.344779429914089
-4.57968719257053 -5.84762736758928 6.70855148673141
-4.5108047642882 -5.8525367247985 7.066379348028215
-4.43829349081432 -5.85619235492861 7.418388739564827
-4.3622363252837 -5.85850416297194 7.764760104102796
-4.28271519137399 -5.8593909820937 8.105713966783018
-4.1998106541357 -5.85878095580118 8.44144561432959
-4.1136059268775 -5.8566134565901 8.771001839707285
-4.02419456584123 -5.85284128826854 9.09416708215596
-3.93165814041153 -5.84741561999039 9.412563306977034
-3.8360662718159 -5.84028233639689 9.72713825630983
-3.73748107628681 -5.83138379530044 10.038650470511257
-3.63595836392732 -5.82066125856031 10.347756916290235
-3.53154846612244 -5.80805790153371 10.655004038246657
-3.42429700036792 -5.79352136787822 10.960809876871252
-3.31424595524341 -5.77700547157999 11.26541120491177
-3.20143543320056 -5.75847116101246 11.5688082901413
-3.08590512071822 -5.73788638609415 11.87089701346885
-2.96769472036645 -5.71522466988502 12.171557241882853
-2.84684411317239 -5.69046315174493 12.470681427433988
-2.72339350560916 -5.66358055020576 12.768188628811078
-2.59738374563583 -5.634555408417 13.063955708710676
-2.46885781120864 -5.60336559416091 13.357704710807445
-2.3378621628843 -5.56998782972152 13.649103676333237
-2.2044472366221 -5.53439639084115 13.937845807487756
-2.06866779985746 -5.49656159550476 14.223643988630254
-1.93058360786146 -5.45644854817998 14.506184773431873
-1.79026049617169 -5.41401634962679 14.78509503451312
-1.64777153324375 -5.36921764538281 15.059938799386149
-1.503198048079 -5.32199850917749 15.330243806404683
-1.35663030669769 -5.27229854413253 15.595503275139947
-1.20816828379928 -5.22005181203123 15.855142727148317
-1.05792232134654 -5.16518821053171 16.10852976335281
-0.906013526432624 -5.10763485152755 16.3550059824571
-0.752573833822802 -5.04731716786604 16.593921625382187
-0.597745986937407 -4.98415988640208 16.824615354383674
-0.441683674867631 -4.91808804372104 17.04644053611451
-0.284551452898319 -4.84902718015019 17.2587705646157
-0.126525054901156 -4.77690426795779 17.460931721147553
0.032208197632331 -4.70164915334542 17.652182949419746
0.191449041344183 -4.62319634448392 17.831719363665204
0.35098611667729 -4.54148670541384 17.99867917394871
0.510595976638165 -4.45646932914463 18.152159600501403
0.670043412907629 -4.3681031786721 18.291234514541173
0.829082160672784 -4.27635900062791 18.414991560224813
0.987456044624489 -4.18122053073832 18.52257909171299
1.1449007101218 -4.08268608900783 18.61322925779637
1.30114596393347 -3.98077007804273 18.686299226011673
1.45591853869434 -3.87550414588801 18.74130641368569
1.60894481241077 -3.76693741618791 18.777941339160815
1.75995358220948 -3.65513668232031 18.796049728253628
1.9086791928545 -3.54018708878065 18.79561514932882
2.05486531315436 -3.42219340155446 18.77675499982179
2.1982693710597 -3.30128115979815 18.739769357034948
2.33866566070064 -3.17759486366588 18.685180720039693
2.47584720264465 -3.05129459953921 18.61371210683104
2.60962633246572 -2.92255176909647 18.526278146509178
2.73983555995344 -2.79154547861869 18.423982950394272
2.86632811415027 -2.65845876447074 18.308143333964605
2.9889784591972 -2.52347485618276 18.180262729422584
3.10767968057583 -2.38677205380373 18.04193508987502
3.22234019131568 -2.24851937831331 17.894843145348407
3.33288235749293 -2.10887408703164 17.740764827835235
3.43924065261053 -1.96797965045872 17.581512325942814
3.54135951450104 -1.8259643143706 17.41891402867414
3.63919224218377 -1.68294066998703 17.25480294011952
3.73269989048373 -1.53900579980855 17.09095415391952
3.82184959446578 -1.39424188177976 16.92902559467018
3.90661324097395 -1.24871743990206 16.77055313884534
3.98696868092933 -1.10248952613601 16.61700376395873
4.06290135912466 -0.955606441794001 16.46959507507515
4.13440245547564 -0.808110422675369 16.32916635357788
4.20146650484846 -0.660040337496576 16.196214152817056
4.26408941569757 -0.51143388755851 16.070983762046644
4.32226748073362 -0.362329213774552 15.953564865945411
4.37599713108518 -0.212765976166329 15.843953320652842
4.4252735938498 -0.0627858650624203 15.742017523873812
4.47008795428313 0.0875674243649644 15.647656294760852
4.51043224765259 0.238247704711736 15.560862635476784
4.54630054304756 0.389206277549984 15.481594815410133
4.57768874119923 0.54039194692354 15.40977776686504
4.60459390123093 0.691751218272764 15.34532770929132
4.62701360601347 0.843228714547988 15.288185775131927
4.64494570041293 0.994767719071099 15.23833968859267
4.65838860859201 1.14631072828824 15.19582625284235
4.66734169468731 1.29779997477847 15.160720219706542
4.67180526236742 1.4491778757131 15.133120848597317
4.6717805229589 1.60038736230372 15.11314001816399
4.6672695336252 1.75137207100826 15.100885776609905
4.6582752293392 1.9020763368122 15.096438926742206
4.64480171796254 2.05244495068449 15.099823439213004
4.62685458871051 2.20242266971089 15.110978331533522
4.60444191699127 2.35195360922418 15.129732708629689
4.57757559013626 2.50098056244572 15.155781631185317
4.54627121353689 2.64944400985308 15.188675390553636
4.51054719961462 2.79728081346388 15.227821907600232
4.47042406386216 2.94442286516024 15.272501459910284
4.42592428108008 3.09079588484996 15.321887998642564
4.37707222964819 3.23631834786417 15.375070535831073
4.32389470092289 3.38090072425392 15.431073343365476
4.26642214602078 3.52444534695762 15.48891083033213
4.20468901775919 3.66684670017795 15.547646478431762
4.13873392794666 3.80799193425248 15.606397266725079
4.06860035585036 3.94776144810904 15.664302718590113
3.9943379261197 4.08602941194989 15.720483544085177
3.91600386682552 4.22266405259794 15.77399891638134
3.83366413335597 4.35752740884423 15.823807426162857
3.74739458069945 4.49047490877667 15.86876683747334
3.65728169795346 4.62135493279934 15.907661847067418
3.56342382186275 4.75000915593753 15.939257549604012
3.46593273430751 4.87627417915084 15.962376177386135
3.36493529954008 4.9999844558706 15.975977473776577
3.26057334108019 5.1209751983828 15.979227758191774
3.15300250266497 5.23908518768691 15.971525887066699
3.04239031330244 5.35415897401603 15.952488118351033
2.92891392250346 5.46604830803287 15.921916731904426
2.8127580760707 5.57461330928665 15.87978073877642
2.69411363334417 5.67972394091695 15.826209003443285
2.57317689505882 5.7812622192817 15.761456147884193
2.4501480641613 5.87912276446849 15.68584506632179
};
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
-0.695 -0.889
9.17 6.247
8.9 -3.811
-4.4 -5.772
-4.4 -5.79
4.481 -0.459
-1.942 6.827
};
\path [draw=black, fill=black]
(axis cs:-5.94823473237927,3.31659945678522)
--(axis cs:-5.94989663814608,3.32104221147373)
--(axis cs:-5.94889729349059,3.32107840898119)
--(axis cs:-5.9489176470787,3.32164033301756)
--(axis cs:-5.94791830242321,3.32167653052503)
--(axis cs:-5.9478979488351,3.32111460648865)
--(axis cs:-5.94689860417961,3.32115080399612)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.94718232591469,3.31091978305297)
--(axis cs:-5.94918689828896,3.31521881661835)
--(axis cs:-5.9481934534176,3.31533312885552)
--(axis cs:-5.94891467526721,3.32160099803038)
--(axis cs:-5.94792123039585,3.32171531026754)
--(axis cs:-5.94720000854623,3.31544744109268)
--(axis cs:-5.94620656367487,3.31556175332984)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.94359192102948,3.29405296484638)
--(axis cs:-5.94584449136822,3.29822740215805)
--(axis cs:-5.94485943254997,3.29839962040502)
--(axis cs:-5.94890986695798,3.32156741012271)
--(axis cs:-5.94792480813973,3.32173962836968)
--(axis cs:-5.94387437373172,3.29857183865199)
--(axis cs:-5.94288931491347,3.29874405689896)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.93519343400673,3.26182529239293)
--(axis cs:-5.9376293652979,3.26589545685456)
--(axis cs:-5.93665293698616,3.26611129881535)
--(axis cs:-5.94890039728061,3.32151649868757)
--(axis cs:-5.94792396896887,3.32173234064836)
--(axis cs:-5.93567650867442,3.26632714077614)
--(axis cs:-5.93470008036268,3.26654298273693)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.92027315858959,3.21278803902762)
--(axis cs:-5.9228519840846,3.21676920205698)
--(axis cs:-5.92188382977906,3.21701955628735)
--(axis cs:-5.94887294560354,3.3213901860488)
--(axis cs:-5.947904791298,3.32164054027917)
--(axis cs:-5.92091567547352,3.21726991051773)
--(axis cs:-5.91994752116799,3.21752026474811)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.89862566203528,3.14848119068479)
--(axis cs:-5.90131125010227,3.15239112888563)
--(axis cs:-5.90035022325764,3.15266758395231)
--(axis cs:-5.94879686916348,3.32108022260557)
--(axis cs:-5.94783584231885,3.32135667767224)
--(axis cs:-5.899389196413,3.15294403901899)
--(axis cs:-5.89842816956837,3.15322049408566)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.87198920635031,3.07287932719145)
--(axis cs:-5.87474541451922,3.0767398085772)
--(axis cs:-5.87378957103081,3.07703368478526)
--(axis cs:-5.94861959527188,3.32042117055517)
--(axis cs:-5.94766375178347,3.32071504676324)
--(axis cs:-5.8728337275424,3.07732756099333)
--(axis cs:-5.87187788405399,3.07762143720139)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.84307064074994,2.99089418609517)
--(axis cs:-5.84586670167761,2.99472590154503)
--(axis cs:-5.84491395452579,2.99502966603391)
--(axis cs:-5.94826803676068,3.31919628551683)
--(axis cs:-5.94731528960886,3.31950005000571)
--(axis cs:-5.84396120737398,2.99533343052279)
--(axis cs:-5.84300846022216,2.99563719501166)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.81440630016541,2.90689838616788)
--(axis cs:-5.81721861082869,2.91071819097091)
--(axis cs:-5.81626716249053,2.91102599945003)
--(axis cs:-5.94765577283251,3.31715345675588)
--(axis cs:-5.94670432449435,3.317461265235)
--(axis cs:-5.81531571415237,2.91133380792915)
--(axis cs:-5.81436426581422,2.91164161640827)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.78778886710686,2.82400310267472)
--(axis cs:-5.79060010869516,2.82782369434777)
--(axis cs:-5.78964857425466,2.8281312365539)
--(axis cs:-5.94669186642747,3.31402259772742)
--(axis cs:-5.94574033198697,3.31433013993355)
--(axis cs:-5.78869703981416,2.82843877876002)
--(axis cs:-5.78774550537367,2.82874632096614)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.76399329390992,2.74392733311278)
--(axis cs:-5.76679205273417,2.74775707841027)
--(axis cs:-5.76583951975305,2.74806151382196)
--(axis cs:-5.9452887425705,3.30953135803092)
--(axis cs:-5.94433620958939,3.30983579344261)
--(axis cs:-5.76488698677194,2.74836594923364)
--(axis cs:-5.76393445379082,2.74867038464532)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.74262107046531,2.66744006025423)
--(axis cs:-5.74540316914176,2.67128192529019)
--(axis cs:-5.74444932288947,2.67158222068975)
--(axis cs:-5.94336783808694,3.30341900710068)
--(axis cs:-5.94241399183465,3.30371930250024)
--(axis cs:-5.74349547663718,2.67188251608931)
--(axis cs:-5.74254163038489,2.67218281148887)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.72241153043698,2.59479598545348)
--(axis cs:-5.72518034442902,2.59864743570988)
--(axis cs:-5.72422546677828,2.59894443515786)
--(axis cs:-5.94086065441685,3.29544437967864)
--(axis cs:-5.9399057767661,3.29574137912663)
--(axis cs:-5.72327058912753,2.59924143460584)
--(axis cs:-5.72231571147678,2.59953843405382)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.70173748172455,2.52602513715369)
--(axis cs:-5.7045028572573,2.52987905699755)
--(axis cs:-5.70354771491968,2.53017520411451)
--(axis cs:-5.93770581236402,3.28538874413916)
--(axis cs:-5.9367506700264,3.28568489125612)
--(axis cs:-5.70259257258205,2.53047135123147)
--(axis cs:-5.70163743024443,2.53076749834843)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.67903659380367,2.46111229322091)
--(axis cs:-5.68181292995501,2.46495832462675)
--(axis cs:-5.68085863459709,2.4652571897633)
--(axis cs:-5.93384415310695,3.27305601409773)
--(axis cs:-5.93288985774902,3.27335487923428)
--(axis cs:-5.67990433923916,2.46555605489984)
--(axis cs:-5.67895004388124,2.46585492003639)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.65306378375666,2.40007026105564)
--(axis cs:-5.65586795548879,2.4038960447527)
--(axis cs:-5.65491585396724,2.40420182685266)
--(axis cs:-5.92921370803018,3.2582721084343)
--(axis cs:-5.92826160650862,3.25857789053426)
--(axis cs:-5.65396375244568,2.40450760895261)
--(axis cs:-5.65301165092413,2.40481339105257)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.6230060506371,2.34294667295814)
--(axis cs:-5.62585552066106,2.34673883864314)
--(axis cs:-5.6249071228558,2.34705592160227)
--(axis cs:-5.92374557573794,3.24088425480292)
--(axis cs:-5.92279717793267,3.24120133776205)
--(axis cs:-5.62395872505053,2.3473730045614)
--(axis cs:-5.62301032724527,2.34769008752052)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.5885253127387,2.28977074298172)
--(axis cs:-5.59143649105092,2.2935157450958)
--(axis cs:-5.59049341207395,2.29384831395064)
--(axis cs:-5.91736106380022,3.22076015824361)
--(axis cs:-5.91641798482325,3.22109272709845)
--(axis cs:-5.58955033309699,2.29418088280548)
--(axis cs:-5.58860725412002,2.29451345166032)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.5496881723046,2.24048839929185)
--(axis cs:-5.55267528931927,2.24417311528371)
--(axis cs:-5.55173920498659,2.24452489095385)
--(axis cs:-5.90997043572836,3.19778764058781)
--(axis cs:-5.90903435139567,3.19813941625795)
--(axis cs:-5.5508031206539,2.24487666662399)
--(axis cs:-5.54986703632122,2.24522844229414)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.50686526758208,2.19492653942658)
--(axis cs:-5.50993972627604,2.19853869996277)
--(axis cs:-5.50901233025587,2.19891278099915)
--(axis cs:-5.90147306848588,3.17187449600789)
--(axis cs:-5.90054567246571,3.17224857704426)
--(axis cs:-5.5080849342357,2.19928686203552)
--(axis cs:-5.50715753821553,2.1996609430719)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.46059607772138,2.15278164501295)
--(axis cs:-5.46376628033983,2.15631007460103)
--(axis cs:-5.46284924758098,2.15670888648551)
--(axis cs:-5.89175876219077,3.14294849162157)
--(axis cs:-5.89084172943193,3.14334730350605)
--(axis cs:-5.46193221482214,2.15710769837)
--(axis cs:-5.46101518206329,2.15750651025448)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.41146070966327,2.11362850666081)
--(axis cs:-5.41473223522436,2.11706320031573)
--(axis cs:-5.4138271947893,2.11748852585096)
--(axis cs:-5.88070971798372,3.11095712089221)
--(axis cs:-5.87980467754867,3.11138244642743)
--(axis cs:-5.41292215435425,2.11791385138618)
--(axis cs:-5.41201711391919,2.1183391769214)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.36000188698521,2.07694470054381)
--(axis cs:-5.36337781523981,2.08027683325722)
--(axis cs:-5.36248632681349,2.08072987672725)
--(axis cs:-5.86820270548092,3.07586683026876)
--(axis cs:-5.86731121705459,3.07631987373879)
--(axis cs:-5.36159483838717,2.08118292019728)
--(axis cs:-5.36070334996085,2.0816359636673)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.3066564124499,2.04214356162424)
--(axis cs:-5.31013775368255,2.04536540321282)
--(axis cs:-5.30926129594932,2.04584688202011)
--(axis cs:-5.85411123172116,3.03766195762246)
--(axis cs:-5.85323477398793,3.03814343642975)
--(axis cs:-5.3083848382161,2.0463283608274)
--(axis cs:-5.30750838048287,2.04680983963469)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.2517517943204,2.00861000963123)
--(axis cs:-5.2553378565387,2.01171486997696)
--(axis cs:-5.254477813655,2.0122250917309)
--(axis cs:-5.83830732137795,2.99634309440148)
--(axis cs:-5.83744727849425,2.99685331615543)
--(axis cs:-5.2536177707713,2.01273531348485)
--(axis cs:-5.2527577278876,2.01324553523879)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.19554763380639,1.97574767571229)
--(axis cs:-5.19923627998927,1.97872993816511)
--(axis cs:-5.19839391775318,1.97926884990483)
--(axis cs:-5.82066308853685,2.95192543077875)
--(axis cs:-5.81982072630076,2.95246434251847)
--(axis cs:-5.1975515555171,1.97980776164455)
--(axis cs:-5.19670919328101,1.98034667338427)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.1382426875988,1.94304005959306)
--(axis cs:-5.14203063437643,1.9458951356358)
--(axis cs:-5.14120708938271,1.94646238658847)
--(axis cs:-5.80105245574712,2.90443759233205)
--(axis cs:-5.8002289107534,2.90500484328472)
--(axis cs:-5.14038354438899,1.94702963754115)
--(axis cs:-5.13955999939527,1.94759688849383)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.07995851442161,1.91008245881334)
--(axis cs:-5.08384168980035,1.91280660069252)
--(axis cs:-5.08303798306594,1.91340162630965)
--(axis cs:-5.77935269326487,2.8539204976722)
--(axis cs:-5.77854898653045,2.85451552328934)
--(axis cs:-5.08223427633152,1.91399665192679)
--(axis cs:-5.0814305695971,1.91459167754393)
--cycle;
\path [draw=black, fill=black]
(axis cs:-5.02075265210217,1.87656653089925)
--(axis cs:-5.02472647767305,1.87915664872134)
--(axis cs:-5.0239435324039,1.87977873931404)
--(axis cs:-5.75544520817245,2.80042564047413)
--(axis cs:-5.75466226290331,2.80104773106683)
--(axis cs:-5.02316058713476,1.88040082990674)
--(axis cs:-5.02237764186562,1.88102292049945)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.96060498645925,1.84225593430812)
--(axis cs:-4.96466461986374,1.84470937609898)
--(axis cs:-4.9639032892786,1.84535773999382)
--(axis cs:-5.72921595681976,2.74401348814728)
--(axis cs:-5.72845462623462,2.74466185204212)
--(axis cs:-4.96314195869346,1.84600610388866)
--(axis cs:-4.96238062810832,1.8466544677835)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.89938518584055,1.80697502906434)
--(axis cs:-4.90352575308963,1.80928926821704)
--(axis cs:-4.90278686744249,1.80996309905667)
--(axis cs:-5.70055556904386,2.6847521539362)
--(axis cs:-5.69981668339671,2.68542598477584)
--(axis cs:-4.90204798179534,1.81063692989631)
--(axis cs:-4.9013090961482,1.81131076073594)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.83687792466759,1.77061093041021)
--(axis cs:-4.84109465594286,1.77278329717302)
--(axis cs:-4.84037906717195,1.77348181897722)
--(axis cs:-5.66935917025571,2.62271637330419)
--(axis cs:-5.6686435814848,2.62341489510839)
--(axis cs:-4.83966347840104,1.77418034078142)
--(axis cs:-4.83894788963012,1.77487886258562)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.77286455908002,1.73306209719937)
--(axis cs:-4.77715271416624,1.73508983632375)
--(axis cs:-4.77646128933561,1.7358122847327)
--(axis cs:-5.63552677519615,2.55798754416354)
--(axis cs:-5.63483535036552,2.55870999257249)
--(axis cs:-4.77576986450499,1.73653473314165)
--(axis cs:-4.77507843967437,1.7372571815506)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.70721836916356,1.69406179426288)
--(axis cs:-4.71157286815068,1.69594284146355)
--(axis cs:-4.71090635877807,1.69668833811426)
--(axis cs:-5.59896550495148,2.49065534492814)
--(axis cs:-5.59829899557887,2.49140084157885)
--(axis cs:-4.71023984940546,1.69743383476498)
--(axis cs:-4.70957334003285,1.69817933141569)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.63984133475041,1.65321990248983)
--(axis cs:-4.64425661995731,1.65495347006617)
--(axis cs:-4.64361555409492,1.65572095593579)
--(axis cs:-5.55958899618545,2.42081556917261)
--(axis cs:-5.55894793032305,2.42158305504224)
--(axis cs:-4.64297448823252,1.65648844180541)
--(axis cs:-4.64233342237013,1.65725592767504)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.57064634318678,1.61009954739913)
--(axis cs:-4.57511642298971,1.61168648991711)
--(axis cs:-4.57450102916592,1.61247470970983)
--(axis cs:-5.51731673054973,2.34856756726572)
--(axis cs:-5.51670133672594,2.34935578705844)
--(axis cs:-4.57388563534213,1.61326292950256)
--(axis cs:-4.57327024151834,1.61405114929528)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.49950571996496,1.56430894868409)
--(axis cs:-4.50402439247123,1.56575172336542)
--(axis cs:-4.50343459270121,1.56655927288792)
--(axis cs:-5.47207348210491,2.27401185416505)
--(axis cs:-5.47148368233489,2.27481940368754)
--(axis cs:-4.50284479293119,1.56736682241042)
--(axis cs:-4.50225499316118,1.56817437193291)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.42621376446808,1.51561341776834)
--(axis cs:-4.43077494959749,1.51691556607604)
--(axis cs:-4.43021044092733,1.51774099321474)
--(axis cs:-5.42378743639966,2.19724715690049)
--(axis cs:-5.42322292772949,2.19807258403919)
--(axis cs:-4.42964593225716,1.51856642035344)
--(axis cs:-4.42908142358699,1.51939184749214)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.35048112914065,1.46402176566357)
--(axis cs:-4.35507918801313,1.46518703584906)
--(axis cs:-4.35453959671787,1.46602896294452)
--(axis cs:-5.37238829192275,2.11836845740729)
--(axis cs:-5.37184870062748,2.11921038450276)
--(axis cs:-4.3540000054226,1.46687089003999)
--(axis cs:-4.35346041412734,1.46771281713545)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.27195488727676,1.40981715891829)
--(axis cs:-4.27658482624873,1.41084850033407)
--(axis cs:-4.27606989536744,1.41170573203408)
--(axis cs:-5.31780659454,2.03746700120958)
--(axis cs:-5.31729166365871,2.03832423290958)
--(axis cs:-4.27555496448615,1.41256296373409)
--(axis cs:-4.27504003360486,1.41342019543409)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.19025007553771,1.35365733208061)
--(axis cs:-4.19490766676309,1.35455557702338)
--(axis cs:-4.19441751169284,1.35542721227227)
--(axis cs:-5.25997557566652,1.95463277258226)
--(axis cs:-5.25948542059627,1.95550440783116)
--(axis cs:-4.1939273566226,1.35629884752116)
--(axis cs:-4.19343720155235,1.35717048277006)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.1050099670439,1.29667450269027)
--(axis cs:-4.10969173219298,1.29743678550452)
--(axis cs:-4.10922715795352,1.29832231968005)
--(axis cs:-5.19883402095468,1.86995839389351)
--(axis cs:-5.19836944671523,1.87084392806904)
--(axis cs:-4.10876258371407,1.29920785385558)
--(axis cs:-4.10829800947461,1.30009338803111)
--cycle;
\path [draw=black, fill=black]
(axis cs:-4.01601290981389,1.24029421048902)
--(axis cs:-4.02071577391704,1.24091313635472)
--(axis cs:-4.02027846447036,1.24181244745097)
--(axis cs:-5.13432580928856,1.78354203354251)
--(axis cs:-5.13388849984188,1.78444134463876)
--(axis cs:-4.01984115502368,1.24271175854722)
--(axis cs:-4.019403845577,1.24361106964347)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.92329763335078,1.18604964804116)
--(axis cs:-3.92801833999743,1.18651325213546)
--(axis cs:-3.92761090540213,1.18742648652517)
--(axis cs:-5.06639845393019,1.69549040658731)
--(axis cs:-5.06599101933488,1.69640364097702)
--(axis cs:-3.92720347080682,1.18833972091489)
--(axis cs:-3.92679603621152,1.1892529553046)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.82730622913438,1.13556306785705)
--(axis cs:-3.8320406568681,1.13585494802804)
--(axis cs:-3.83166665231832,1.13678237489672)
--(axis cs:-4.99500237341603,1.6059221715799)
--(axis cs:-4.99462836886625,1.60684959844858)
--(axis cs:-3.83129264776854,1.13770980176539)
--(axis cs:-3.83091864321876,1.13863722863407)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.72902300598524,1.09039336894532)
--(axis cs:-3.73376536956028,1.09049330753701)
--(axis cs:-3.73342922427027,1.09143511767924)
--(axis cs:-4.92009048307482,1.51497121598099)
--(axis cs:-4.91975433778481,1.51591302612322)
--(axis cs:-3.73309307898027,1.09237692782147)
--(axis cs:-3.73275693369026,1.0933187379637)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.63018394818469,1.05182930633057)
--(axis cs:-3.63492597503248,1.05171449616198)
--(axis cs:-3.63463280194301,1.05267055554278)
--(axis cs:-4.84161753283684,1.42278924231644)
--(axis cs:-4.84132435974738,1.42374530169724)
--(axis cs:-3.63433962885355,1.05362661492358)
--(axis cs:-3.63404645576408,1.05458267430437)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.53454502651451,1.02082834074348)
--(axis cs:-3.53927529298551,1.02047538307835)
--(axis cs:-3.53903053342047,1.02144496688356)
--(axis cs:-4.75954109199001,1.32954791975703)
--(axis cs:-4.75929633242497,1.33051750356224)
--(axis cs:-3.53878577385543,1.02241455068877)
--(axis cs:-3.53854101429039,1.02338413449398)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.44745674373409,0.997306281783561)
--(axis cs:-3.45216040548901,0.996693447307275)
--(axis cs:-3.45196939493394,0.997675035290011)
--(axis cs:-4.67382561010724,1.23544020558722)
--(axis cs:-4.67363459955217,1.23642179356996)
--(axis cs:-3.45177838437887,0.998656623272747)
--(axis cs:-3.4515873738238,0.999638211255483)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.37265077147678,0.979315388425835)
--(axis cs:-3.37730975648233,0.978424400929791)
--(axis cs:-3.37717735498117,0.979415597097303)
--(axis cs:-4.58444905825459,1.14067992706704)
--(axis cs:-4.58431665675343,1.14167112323455)
--(axis cs:-3.37704495348001,0.980406793264815)
--(axis cs:-3.37691255197885,0.981397989432327)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.32083150589164,0.964298360729795)
--(axis cs:-3.32542502513219,0.963115321851864)
--(axis cs:-3.32535539829174,0.964112894958503)
--(axis cs:-4.49141168300569,1.04549922579652)
--(axis cs:-4.49134205616524,1.04649679890316)
--(axis cs:-3.32528577145129,0.965110468065142)
--(axis cs:-3.32521614461084,0.96610804117178)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.29695609957894,0.946964978617184)
--(axis cs:-3.30146110110557,0.945480067426233)
--(axis cs:-3.30145774990865,0.946480061810957)
--(axis cs:-4.3947474156345,0.950143911343673)
--(axis cs:-4.39474406443758,0.951143905728397)
--(axis cs:-3.30145439871173,0.947480056195681)
--(axis cs:-3.30145104751481,0.948480050580404)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.28088041576395,0.922336593615096)
--(axis cs:-3.2852717419043,0.920543201653183)
--(axis cs:-3.28533766522066,0.921541026345381)
--(axis cs:-4.29453106754558,0.854866613045116)
--(axis cs:-4.29459699086194,0.855864437737314)
--(axis cs:-3.28540358853702,0.922538851037579)
--(axis cs:-3.28546951185338,0.923536675729777)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.22160004165945,0.895119812409357)
--(axis cs:-3.22585074602907,0.893014696649571)
--(axis cs:-3.22598838888972,0.894005178574148)
--(axis cs:-4.19086909459379,0.759920005262994)
--(axis cs:-4.19100673745444,0.760910487187571)
--(axis cs:-3.22612603175037,0.894995660498724)
--(axis cs:-3.22626367461102,0.8959861424233)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.11779138715109,0.874345578357931)
--(axis cs:-3.12187419302971,0.871930894909215)
--(axis cs:-3.12208494266088,0.872908434981521)
--(axis cs:-4.08387463779715,0.665554456096999)
--(axis cs:-4.08408538742832,0.666531996169304)
--(axis cs:-3.12229569229205,0.873885975053826)
--(axis cs:-3.12250644192322,0.874863515126131)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.97873257351943,0.866853776116886)
--(axis cs:-2.98262223039291,0.864138896855001)
--(axis cs:-2.98290589578705,0.865097820180489)
--(axis cs:-3.97364164288973,0.572021785084042)
--(axis cs:-3.97392530828388,0.57298070840953)
--(axis cs:-2.9831895611812,0.866056743505977)
--(axis cs:-2.98347322657534,0.867015666831465)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.81739575892607,0.875778481137861)
--(axis cs:-2.82107100561523,0.872779721098484)
--(axis cs:-2.82142574117716,0.873714687772276)
--(axis cs:-3.86022776382976,0.479582972097116)
--(axis cs:-3.8605824993917,0.480517938770908)
--(axis cs:-2.82178047673909,0.874649654446068)
--(axis cs:-2.82213521230103,0.87558462111986)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.66707122522504,0.891195871141247)
--(axis cs:-2.67051541065949,0.887934339799508)
--(axis cs:-2.67093810456554,0.88884061230918)
--(axis cs:-3.74366193115695,0.388512267868348)
--(axis cs:-3.744084625063,0.38941854037802)
--(axis cs:-2.67136079847159,0.889746884818852)
--(axis cs:-2.67178349237765,0.890653157328524)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.5357007406237,0.905896894050253)
--(axis cs:-2.53890196065641,0.902396581163936)
--(axis cs:-2.53938860856483,0.903270179362901)
--(axis cs:-3.62396667793382,0.299093511419886)
--(axis cs:-3.62445332584223,0.299967109618851)
--(axis cs:-2.53987525647325,0.904143777561866)
--(axis cs:-2.54036190438166,0.905017375760831)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.42122118697929,0.915860249578797)
--(axis cs:-2.42417264331598,0.912146908025338)
--(axis cs:-2.42471854787089,0.912984755396239)
--(axis cs:-3.50117707369077,0.211611649948705)
--(axis cs:-3.50172297824568,0.212449497319606)
--(axis cs:-2.4252644524258,0.91382260276714)
--(axis cs:-2.42581035698071,0.914660450138041)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.32287761354429,0.916148220847093)
--(axis cs:-2.3255780275713,0.912248507513691)
--(axis cs:-2.32617794263618,0.913048571207986)
--(axis cs:-3.37535186327792,0.126342156256924)
--(axis cs:-3.3759517783428,0.12714221995122)
--(axis cs:-2.32677785770106,0.913848634902282)
--(axis cs:-2.32737777276594,0.914648698596578)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.23256394806768,0.9076686772694)
--(axis cs:-2.23501757992398,0.903609158737143)
--(axis cs:-2.23566590817334,0.904370519677221)
--(axis cs:-3.24657650155124,0.0435411012390498)
--(axis cs:-3.2472248298006,0.0443024621791276)
--(axis cs:-2.23631423642271,0.905131880617299)
--(axis cs:-2.23696256467207,0.905893241557377)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.14584265306777,0.890982083781529)
--(axis cs:-2.14805799976129,0.886787773465457)
--(axis cs:-2.14874917204494,0.887510463491899)
--(axis cs:-3.11495801837017,-0.0365603695892277)
--(axis cs:-3.11564919065382,-0.0358376795627854)
--(axis cs:-2.14944034432859,0.888233153518341)
--(axis cs:-2.15013151661223,0.888955843544784)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.0596056623286,0.867477352639457)
--(axis cs:-2.06159327102151,0.863170449844656)
--(axis cs:-2.06232214433427,0.863855098436224)
--(axis cs:-2.98061801934149,-0.113757891291522)
--(axis cs:-2.98134689265426,-0.113073242699953)
--(axis cs:-2.06305101764704,0.864539747027793)
--(axis cs:-2.06377989095981,0.865224395619361)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.97242900361554,0.838399642721291)
--(axis cs:-1.97419947256203,0.8339990246159)
--(axis cs:-1.97496156492001,0.834646492945558)
--(axis cs:-2.84368749577757,-0.187873625426121)
--(axis cs:-2.84444958813555,-0.187226157096462)
--(axis cs:-1.97572365727799,0.835293961275217)
--(axis cs:-1.97648574963597,0.835941429604875)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.88339268835943,0.805424612880532)
--(axis cs:-1.88495522440771,0.800945943312701)
--(axis cs:-1.88574678925139,0.801557028493546)
--(axis cs:-2.70430289376419,-0.258753800868752)
--(axis cs:-2.70509445860787,-0.258142715687907)
--(axis cs:-1.88653835409507,0.802168113674391)
--(axis cs:-1.88732991893875,0.802779198855236)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.79207259127399,0.770053868426786)
--(axis cs:-1.79343465569793,0.765510215655608)
--(axis cs:-1.79425258195724,0.766085538725141)
--(axis cs:-2.56260421350796,-0.32626588798898)
--(axis cs:-2.56342213976727,-0.325690564919447)
--(axis cs:-1.79507050821654,0.766660861794674)
--(axis cs:-1.79588843447585,0.767236184864207)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.69834309742874,0.733319432136164)
--(axis cs:-1.69951086032875,0.728722005702891)
--(axis cs:-1.7003524947554,0.729262053378445)
--(axis cs:-2.41873416667235,-0.390296041085597)
--(axis cs:-2.419575801099,-0.389755993410044)
--(axis cs:-1.70119412918206,0.729802101053998)
--(axis cs:-1.70203576360871,0.730342148729552)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.60200762987693,0.69609705254311)
--(axis cs:-1.60298667315088,0.691455773164778)
--(axis cs:-1.60384965947495,0.691961000444791)
--(axis cs:-2.27283725843318,-0.450746790114057)
--(axis cs:-2.27370024475725,-0.450241562834045)
--(axis cs:-1.60471264579902,0.692466227724803)
--(axis cs:-1.60557563212309,0.692971455004816)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.50283767025759,0.659022244236775)
--(axis cs:-1.50363373418594,0.654346104565853)
--(axis cs:-1.50451589119157,0.654817059996251)
--(axis cs:-2.12505821086547,-0.507534447715291)
--(axis cs:-2.1259403678711,-0.507063492284892)
--(axis cs:-1.5053980481972,0.65528801542665)
--(axis cs:-1.50628020520282,0.655758970857049)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.40057348237458,0.622707016062324)
--(axis cs:-1.4011927956917,0.618004202966395)
--(axis cs:-1.40209207075641,0.618441586502881)
--(axis cs:-1.97554000693496,-0.56058639900133)
--(axis cs:-1.97643928199967,-0.560149015464844)
--(axis cs:-1.40299134582112,0.618878970039366)
--(axis cs:-1.40389062088583,0.619316353575852)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.29512817164877,0.587665351177528)
--(axis cs:-1.29557722469107,0.582943238158423)
--(axis cs:-1.2964917104254,0.58334785630149)
--(axis cs:-1.82442242323299,-0.609839137044956)
--(axis cs:-1.82533690896732,-0.609434518901889)
--(axis cs:-1.29740619615974,0.583752474444557)
--(axis cs:-1.29832068189407,0.584157092587624)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.18664033335184,0.554475414601907)
--(axis cs:-1.18692513196291,0.549740555601775)
--(axis cs:-1.18785311718886,0.550113172590664)
--(axis cs:-1.67184142274827,-0.655237121375701)
--(axis cs:-1.67276940797422,-0.654864504386812)
--(axis cs:-1.18878110241482,0.550485789579553)
--(axis cs:-1.18970908764077,0.550858406568442)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.07549596821512,0.523703286615042)
--(axis cs:-1.07562127558197,0.518961525543055)
--(axis cs:-1.07656127397191,0.519302704421225)
--(axis cs:-1.51792937314728,-0.696731842680425)
--(axis cs:-1.51886937153722,-0.696390663802255)
--(axis cs:-1.07750127236185,0.519643883299395)
--(axis cs:-1.0784412707518,0.519985062177565)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.962313382379271,0.495766664218809)
--(axis cs:-0.962282122275952,0.491023350734973)
--(axis cs:-0.963232868979608,0.491333319613232)
--(axis cs:-1.36281553460687,-0.734279730048475)
--(axis cs:-1.36376628131052,-0.733969761170217)
--(axis cs:-0.964183615683263,0.491643288491491)
--(axis cs:-0.965134362386918,0.491953257369749)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.847723620375504,0.471104751835384)
--(axis cs:-0.847536796308154,0.466365015896763)
--(axis cs:-0.848497198433702,0.466643633479201)
--(axis cs:-1.20662755747806,-0.767841121716199)
--(axis cs:-1.20758795960361,-0.76756250413376)
--(axis cs:-0.849457600559249,0.466922251061639)
--(axis cs:-0.850418002684797,0.467200868644077)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.73229159755867,0.449953816425681)
--(axis cs:-0.731948772554608,0.445222804798493)
--(axis cs:-0.732917829880317,0.445469640572826)
--(axis cs:-1.04949323806993,-0.797379858344966)
--(axis cs:-1.05046229539564,-0.797133022570632)
--(axis cs:-0.733886887206025,0.445716476347159)
--(axis cs:-0.734855944531734,0.445963312121493)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.616494436012271,0.432407861360643)
--(axis cs:-0.615994195488912,0.427690896296241)
--(axis cs:-0.616970937870016,0.427905312529196)
--(axis cs:-0.891541567783476,-0.822861791934083)
--(axis cs:-0.89251831016458,-0.822647375701128)
--(axis cs:-0.617947680251121,0.428119728762151)
--(axis cs:-0.618924422632225,0.428334144995106)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.500761547245418,0.418458994615419)
--(axis cs:-0.500101762292504,0.413761688598572)
--(axis cs:-0.501085209159401,0.413942885342445)
--(axis cs:-0.732903758780707,-0.844254262353903)
--(axis cs:-0.733887205647604,-0.844073065610029)
--(axis cs:-0.502068656026298,0.414124082086319)
--(axis cs:-0.503052102893195,0.414305278830193)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.385478912655583,0.407918384051835)
--(axis cs:-0.384657006418916,0.403246717310925)
--(axis cs:-0.38564613351621,0.403393780512986)
--(axis cs:-0.573714027222547,-0.861525296382322)
--(axis cs:-0.57470315431984,-0.861378233180261)
--(axis cs:-0.386635260613503,0.403540843715046)
--(axis cs:-0.387624387710796,0.403687906917107)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.270966202723788,0.400548556342583)
--(axis cs:-0.269979358717746,0.395908929320102)
--(axis cs:-0.270973073722645,0.396020868987059)
--(axis cs:-0.414110647050431,-0.874645359055232)
--(axis cs:-0.41510436205533,-0.874533419388275)
--(axis cs:-0.271966788727544,0.396132808654016)
--(axis cs:-0.272960503732443,0.396244748320973)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.157508959812267,0.396054754523048)
--(axis cs:-0.15635420500902,0.391454043562297)
--(axis cs:-0.15735133085472,0.391529806665698)
--(axis cs:-0.254237014028731,-0.883592441960233)
--(axis cs:-0.255234139874431,-0.883516678856833)
--(axis cs:-0.15834845670042,0.391605569769098)
--(axis cs:-0.15934558254612,0.391681332872499)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0448168888860424,0.394588617724088)
--(axis cs:-0.0434930068570889,0.390033693314901)
--(axis cs:-0.0444922505408566,0.390072578536389)
--(axis cs:-0.0942420146296263,-0.888360091555889)
--(axis cs:-0.0952412583133941,-0.8883212063344)
--(axis cs:-0.0454914942246244,0.390111463757878)
--(axis cs:-0.0464907379083922,0.390150348979366)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0691556959383359,0.394552192269633)
--(axis cs:0.0706418993420089,0.390047616879775)
--(axis cs:0.0696419040371259,0.390050681225031)
--(axis cs:0.065722521406323,-0.888971067807094)
--(axis cs:0.06472252610144,-0.888968003461839)
--(axis cs:0.0686419087322428,0.390053745570287)
--(axis cs:0.0676419134273597,0.390056809915543)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.186275670749669,0.396641180318699)
--(axis cs:0.187910880567003,0.392188530674578)
--(axis cs:0.186911336650357,0.392158332020719)
--(axis cs:0.225511015387269,-0.885450737791429)
--(axis cs:0.224511471470622,-0.885480936445288)
--(axis cs:0.18591179273371,0.39212813336686)
--(axis cs:0.184912248817063,0.392097934713002)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.307555692666926,0.401204219434688)
--(axis cs:0.309323172824603,0.396802400050364)
--(axis cs:0.308324976937227,0.39674235864445)
--(axis cs:0.384989787334048,-0.877819708647517)
--(axis cs:0.383991591446671,-0.877879750053431)
--(axis cs:0.30732678104985,0.396682317238536)
--(axis cs:0.306328585162473,0.396622275832622)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.433359217081418,0.408724597986995)
--(axis cs:0.435241122340287,0.404370469762351)
--(axis cs:0.434244836344767,0.404284363925553)
--(axis cs:0.544039649407883,-0.866094494278424)
--(axis cs:0.543043363412363,-0.866180600115221)
--(axis cs:0.433248550349247,0.404198258088756)
--(axis cs:0.432252264353727,0.404112152251958)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.563570311913146,0.419696970389829)
--(axis cs:0.565549276587705,0.415386088946685)
--(axis cs:0.564555169320773,0.415277688107983)
--(axis cs:0.702556782178067,-0.850288222933705)
--(axis cs:0.701562674911134,-0.850396623772407)
--(axis cs:0.56356106205384,0.415169287269281)
--(axis cs:0.562566954786907,0.415060886430578)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.697744416193848,0.434561449091855)
--(axis cs:0.699804570888225,0.430288772806992)
--(axis cs:0.698812691984961,0.430161586953774)
--(axis cs:0.860452405758945,-0.830411173032006)
--(axis cs:0.85946052685568,-0.830538358885224)
--(axis cs:0.697820813081696,0.430034401100556)
--(axis cs:0.696828934178432,0.429907215247338)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.835243628255612,0.453672335831042)
--(axis cs:0.83737115561645,0.449432804332292)
--(axis cs:0.836381414159311,0.449289934293375)
--(axis cs:1.01765162998634,-0.806471237942744)
--(axis cs:1.0166618885292,-0.806614107981661)
--(axis cs:0.835391672702172,0.449147064254457)
--(axis cs:0.834401931245033,0.44900419421554)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.975359288380669,0.477287793824714)
--(axis cs:0.977542594569835,0.473076716280385)
--(axis cs:0.976554825315025,0.472920793545507)
--(axis cs:1.17409182534687,-0.778474491893133)
--(axis cs:1.17310405609206,-0.778630414628011)
--(axis cs:0.975567056060215,0.472764870810629)
--(axis cs:0.974579286805405,0.472608948075751)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.11740656771326,0.505577722900946)
--(axis cs:1.11963617259773,0.501390974513573)
--(axis cs:1.11865018259462,0.501224170095838)
--(axis cs:1.32972083995843,-0.746425987712666)
--(axis cs:1.32873484995532,-0.746592792130401)
--(axis cs:1.11766419259152,0.501057365678104)
--(axis cs:1.11667820258841,0.500890561260369)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.26077225406593,0.538636186227039)
--(axis cs:1.26304055236289,0.534470274221726)
--(axis cs:1.26205615007536,0.534294342029355)
--(axis cs:1.48449520432448,-0.710330140202626)
--(axis cs:1.48351080203695,-0.710506072394997)
--(axis cs:1.26107174778784,0.534118409836984)
--(axis cs:1.26008734550031,0.533942477644612)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.40493975380944,0.576496651644813)
--(axis cs:1.40724071263456,0.572348689677159)
--(axis cs:1.40625772298602,0.572165028709979)
--(axis cs:1.63837843386166,-0.670190706997508)
--(axis cs:1.63739544421312,-0.670374367964689)
--(axis cs:1.40527473333748,0.571981367742798)
--(axis cs:1.40429174368894,0.571797706775618)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.54951450038288,0.619152252917783)
--(axis cs:1.55184328113437,0.61501984681341)
--(axis cs:1.5508615478634,0.614829584403402)
--(axis cs:1.79133956269174,-0.62601072706427)
--(axis cs:1.79035782942076,-0.626200989474277)
--(axis cs:1.54987981459242,0.614639321993394)
--(axis cs:1.54889808132145,0.614449059583386)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.69422154661349,0.666574661109317)
--(axis cs:1.69657413549139,0.662455762522126)
--(axis cs:1.69559351651543,0.662259837985691)
--(axis cs:1.94335201266083,-0.577792516853007)
--(axis cs:1.94237139368486,-0.577988441389441)
--(axis cs:1.69461289753946,0.662063913449256)
--(axis cs:1.6936322785635,0.661867988912822)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.83888779537613,0.718730156230767)
--(axis cs:1.84126068845167,0.714622921339495)
--(axis cs:1.84028104860171,0.714422158383807)
--(axis cs:2.09439283200799,-0.525537815876904)
--(axis cs:2.09341319215804,-0.525738578832593)
--(axis cs:1.83930140875176,0.714221395428118)
--(axis cs:1.8383217689018,0.714020632472429)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.98343444256698,0.775588959865209)
--(axis cs:1.98582435413452,0.771491604291264)
--(axis cs:1.9848455555819,0.771286779016019)
--(axis cs:2.24444223585941,-0.46924788946167)
--(axis cs:2.24346343730679,-0.469452714736915)
--(axis cs:1.98386675702927,0.771081953740774)
--(axis cs:1.98288795847665,0.770877128465529)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.12786463585142,0.837131562760098)
--(axis cs:2.13026824611945,0.833042228134585)
--(axis cs:2.12929013850981,0.832834128389346)
--(axis cs:2.39348343657515,-0.408923640016816)
--(axis cs:2.39250532896551,-0.409131739762055)
--(axis cs:2.12831203090017,0.832626028644108)
--(axis cs:2.12733392329054,0.83241792889887)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.27227351836579,0.903368397499267)
--(axis cs:2.27468718059657,0.899284987816698)
--(axis cs:2.27370958784467,0.899074482682713)
--(axis cs:2.54150287919462,-0.344566352458494)
--(axis cs:2.54052528644272,-0.344776857592479)
--(axis cs:2.27273199509278,0.898863977548727)
--(axis cs:2.27175440234088,0.898653472414742)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.41678641683409,0.974339532462556)
--(axis cs:2.41920606183622,0.970259665054949)
--(axis cs:2.41822877868789,0.97004772721503)
--(axis cs:2.68849063412743,-0.276177850330833)
--(axis cs:2.6875133509791,-0.276389788170752)
--(axis cs:2.41725149553956,0.96983578937511)
--(axis cs:2.41627421239123,0.969623851535191)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.56151077725252,1.05010896946025)
--(axis cs:2.56393197228138,1.04603002172435)
--(axis cs:2.56295476973228,1.04581771256763)
--(axis cs:2.83444091890079,-0.203760784758141)
--(axis cs:2.83346371635168,-0.203973093914854)
--(axis cs:2.56197756718318,1.04560540341092)
--(axis cs:2.56100036463407,1.04539309425421)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.70656397208683,1.13076837634865)
--(axis cs:2.70898189088041,1.12668748567287)
--(axis cs:2.70800451815902,1.12647596129254)
--(axis cs:2.97935265238032,-0.127319293767574)
--(axis cs:2.97837527965893,-0.127530818147906)
--(axis cs:2.70702714543763,1.12626443691221)
--(axis cs:2.70604977271623,1.12605291253188)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.85205538149955,1.2164044272707)
--(axis cs:2.85446485413105,1.21231854405675)
--(axis cs:2.85348704597949,1.21210904174471)
--(axis cs:3.12322965232343,-0.0468580633980284)
--(axis cs:3.12225184417187,-0.0470675657100648)
--(axis cs:2.85250923782794,1.21189953943268)
--(axis cs:2.85153142967638,1.21169003712064)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.99799813800919,1.30703769583966)
--(axis cs:3.0003940150106,1.30294382561771)
--(axis cs:2.99941551583278,1.30273757489889)
--(axis cs:3.26608072524407,0.0376186475247795)
--(axis cs:3.26510222606625,0.0374123968059614)
--(axis cs:2.99843701665496,1.30253132418007)
--(axis cs:2.99745851747715,1.30232507346126)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.14423702698586,1.40253464284853)
--(axis cs:3.14661481705785,1.39843024101957)
--(axis cs:3.14563541735392,1.39822830979377)
--(axis cs:3.40791954576132,0.126107087881234)
--(axis cs:3.4069401460574,0.125905156655434)
--(axis cs:3.14465601765,1.39802637856797)
--(axis cs:3.14367661794607,1.39782444734217)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.29042540217217,1.50253540041349)
--(axis cs:3.29278200908307,1.49841879940446)
--(axis cs:3.29180158175387,1.49822191808955)
--(axis cs:3.54876389053397,0.218603940041927)
--(axis cs:3.54778346320477,0.218407058727016)
--(axis cs:3.29082115442467,1.49802503677464)
--(axis cs:3.28984072709548,1.49782815545973)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.43605719837035,1.60633301600604)
--(axis cs:3.43839160294344,1.60220378420229)
--(axis cs:3.43741012961115,1.60201218540792)
--(axis cs:3.68863428766254,0.31510527992106)
--(axis cs:3.68765281433025,0.314913681126692)
--(axis cs:3.43642865627886,1.60182058661355)
--(axis cs:3.43544718294656,1.60162898781919)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.58066431521119,1.71243679747628)
--(axis cs:3.58297786554546,1.70829584530911)
--(axis cs:3.58199543842308,1.70810919872006)
--(axis cs:3.82755186703677,0.415606095482469)
--(axis cs:3.82656943991439,0.415419448893427)
--(axis cs:3.58101301130069,1.70792255213102)
--(axis cs:3.5800305841783,1.70773590554198)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.72382294712699,1.81869585088116)
--(axis cs:3.72611950800863,1.814545452332)
--(axis cs:3.72513632424003,1.81436283339228)
--(axis cs:3.96553589569021,0.520099724671506)
--(axis cs:3.9645527119216,0.519917105731788)
--(axis cs:3.72415314047142,1.81418021445256)
--(axis cs:3.72316995670281,1.81399759551284)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.86546034005649,1.92118113754587)
--(axis cs:3.86774615262983,1.91702480973402)
--(axis cs:3.86676249956258,1.91684473574014)
--(axis cs:4.10260155103197,0.628575389569291)
--(axis cs:4.10161789796471,0.628395315575412)
--(axis cs:3.86577884649532,1.91666466174626)
--(axis cs:3.86479519342806,1.91648458775238)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.00611498621654,2.01337897599758)
--(axis cs:4.00839829298464,2.00922127107746)
--(axis cs:4.00741453154941,2.00904179005185)
--(axis cs:4.23875816310203,0.741013917846101)
--(axis cs:4.2377744016668,0.74083443682049)
--(axis cs:4.00643077011418,2.00886230902624)
--(axis cs:4.00544700867895,2.00868282800063)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.14723816432484,2.0860476617543)
--(axis cs:4.14952834100697,2.08189373701201)
--(axis cs:4.14854487761304,2.08171262999173)
--(axis cs:4.37400879945452,0.857378457588089)
--(axis cs:4.37302533606059,0.857197350567815)
--(axis cs:4.1475614142191,2.08153152297146)
--(axis cs:4.14657795082517,2.08135041595118)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.29100800616398,2.13081283892266)
--(axis cs:4.29331372336462,2.12666752009407)
--(axis cs:4.29233094511886,2.12648273124252)
--(axis cs:4.50835206660877,0.977599251326592)
--(axis cs:4.50736928836301,0.977414462475036)
--(axis cs:4.2913481668731,2.12629794239096)
--(axis cs:4.29036538862734,2.1261131535394)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.43922883238184,2.14418725405702)
--(axis cs:4.4415575508766,2.14005481286903)
--(axis cs:4.44057581473935,2.13986456524928)
--(axis cs:4.64178505911835,1.10156307893859)
--(axis cs:4.6408033229811,1.10137283131883)
--(axis cs:4.4395940786021,2.13967431762952)
--(axis cs:4.43861234246485,2.13948407000977)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.59215526550426,2.13074170302363)
--(axis cs:4.59451442730607,2.12662656565133)
--(axis cs:4.59353412237816,2.12642907578246)
--(axis cs:4.77430763193211,1.2291012115191)
--(axis cs:4.7733273270042,1.22890372165022)
--(axis cs:4.59255381745024,2.12623158591358)
--(axis cs:4.59157351252233,2.1260340960447)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.75050824110183,2.09286197044349)
--(axis cs:4.75290640470236,2.08876943927744)
--(axis cs:4.75192802089579,2.0885626419684)
--(axis cs:4.9059303240879,1.35995857879164)
--(axis cs:4.90495194028132,1.35975178148261)
--(axis cs:4.75094963708921,2.08835584465937)
--(axis cs:4.74997125328263,2.08814904735033)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.91150622051337,2.05013460744753)
--(axis cs:4.91395383493934,2.04607145797677)
--(axis cs:4.91297803075013,2.04585281172296)
--(axis cs:5.03668069794684,1.49377575225496)
--(axis cs:5.03570489375763,1.49355710600115)
--(axis cs:4.91200222656091,2.04563416546915)
--(axis cs:4.91102642237169,2.04541551921533)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.06641241388266,2.04434817284074)
--(axis cs:5.06892355859222,2.04032397698968)
--(axis cs:5.0679513097747,2.04009002777118)
--(axis cs:5.16660336662914,1.63011069022917)
--(axis cs:5.16563111781163,1.62987674101066)
--(axis cs:5.06697906095719,2.03985607855267)
--(axis cs:5.06600681213967,2.03962212933416)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.20938221040023,2.09485677965157)
--(axis cs:5.21197768996815,2.09088645399584)
--(axis cs:5.21101059286581,2.0906320464593)
--(axis cs:5.29575238947397,1.76849714800683)
--(axis cs:5.29478529237163,1.7682427404703)
--(axis cs:5.21004349576347,2.09037763892277)
--(axis cs:5.20907639866113,2.09012323138624)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.34222140877815,2.18480081754234)
--(axis cs:5.34493245453358,2.1809084877886)
--(axis cs:5.34397325219914,2.18062576728776)
--(axis cs:5.42417851212903,1.90850870350347)
--(axis cs:5.42321930979459,1.90822598300263)
--(axis cs:5.34301404986469,2.18034304678692)
--(axis cs:5.34205484753025,2.18006032628608)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.45835028498678,2.32279811309063)
--(axis cs:5.46122172517116,2.31902255601021)
--(axis cs:5.46027518440945,2.31869997177869)
--(axis cs:5.55191879796368,2.04979527246192)
--(axis cs:5.55097225720197,2.04947268823041)
--(axis cs:5.45932864364774,2.31837738754718)
--(axis cs:5.45838210288603,2.31805480331567)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.54766723358674,2.5115252972443)
--(axis cs:5.55076042419331,2.50792916433916)
--(axis cs:5.54983498490518,2.50755026841152)
--(axis cs:5.6789851914272,2.19210566616714)
--(axis cs:5.67805975213907,2.1917267702395)
--(axis cs:5.54890954561705,2.50717137248388)
--(axis cs:5.54798410632892,2.50679247655624)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.60433158701983,2.72421213206706)
--(axis cs:5.60772655079382,2.72089939589083)
--(axis cs:5.6068376726403,2.72044125221444)
--(axis cs:5.80535184817404,2.33528933832562)
--(axis cs:5.80446297002053,2.33483119464924)
--(axis cs:5.60594879448679,2.71998310853806)
--(axis cs:5.60505991633328,2.71952496486168)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.65684871227539,2.8754011872757)
--(axis cs:5.6606397487289,2.87255021505412)
--(axis cs:5.65981681852101,2.8719820725782)
--(axis cs:5.93094599002875,2.4792630013499)
--(axis cs:5.93012305982087,2.47869485887397)
--(axis cs:5.65899388831313,2.87141393010227)
--(axis cs:5.65817095810525,2.87084578762634)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.72228998284274,2.95081135731456)
--(axis cs:5.72655104416753,2.94872728524613)
--(axis cs:5.72585015899885,2.94801401111907)
--(axis cs:6.05565006637037,2.62394244461103)
--(axis cs:6.0549491812017,2.62322917048396)
--(axis cs:5.72514927383018,2.94730073699201)
--(axis cs:5.72444838866151,2.94658746286494)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.80168847973153,2.97676622824106)
--(axis cs:5.8063535129998,2.97590747064668)
--(axis cs:5.80587075926304,2.97503171449932)
--(axis cs:6.17931568888148,2.76917311357488)
--(axis cs:6.17883293514472,2.76829735742751)
--(axis cs:5.80538800552628,2.97415595835196)
--(axis cs:5.80490525178952,2.97328020220459)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.89177489453907,2.97853789308194)
--(axis cs:5.89645305792327,2.97932197684703)
--(axis cs:5.89629799711734,2.97833407191919)
--(axis cs:6.30179953968665,2.91468685828225)
--(axis cs:6.30164447888072,2.9136989533544)
--(axis cs:5.89614293631142,2.97734616699134)
--(axis cs:5.89598787550549,2.97635826206349)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.98917201842394,2.97235049984147)
--(axis cs:5.99328785576863,2.97470844024616)
--(axis cs:5.99348505469326,2.97372807675025)
--(axis cs:6.42301256124128,3.06012701218755)
--(axis cs:6.4232097601659,3.05914664869163)
--(axis cs:5.99368225361788,2.97274771325433)
--(axis cs:5.99387945254251,2.97176734975841)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.09087404256738,2.96735082562182)
--(axis cs:6.09416170412689,2.97077007721684)
--(axis cs:6.0946263770086,2.9698845947986)
--(axis cs:6.54289127038698,3.20511968866637)
--(axis cs:6.54335594326868,3.20423420624813)
--(axis cs:6.0950910498903,2.96899911238037)
--(axis cs:6.095555722772,2.96811362996213)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.19479452328599,2.9687135708895)
--(axis cs:6.19733680379748,2.97271816947124)
--(axis cs:6.1979682381464,2.97194274013015)
--(axis cs:6.66134217025894,3.34926946949988)
--(axis cs:6.66197360460785,3.3484940401588)
--(axis cs:6.19859967249531,2.97116731078907)
--(axis cs:6.19923110684423,2.97039188144799)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.29936522768151,2.97969160167419)
--(axis cs:6.30134487997715,2.98400216738978)
--(axis cs:6.30207501630056,2.98331886588294)
--(axis cs:6.77826403352503,3.49214680612077)
--(axis cs:6.77899416984844,3.49146350461394)
--(axis cs:6.30280515262397,2.98263556437611)
--(axis cs:6.30353528894738,2.98195226286928)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.40356914450914,3.00251649237784)
--(axis cs:6.40514790798082,3.0069894674393)
--(axis cs:6.405937252095,3.00637551640753)
--(axis cs:6.89357157294013,3.63331685393164)
--(axis cs:6.89436091705431,3.63270290289987)
--(axis cs:6.40672659620918,3.00576156537576)
--(axis cs:6.40751594032336,3.00514761434399)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.50656710756187,3.03810137935747)
--(axis cs:6.50786531744628,3.04266368700777)
--(axis cs:6.50869123165071,3.04209989118754)
--(axis cs:7.00719559264009,3.77236751279088)
--(axis cs:7.00802150684453,3.77180371697065)
--(axis cs:6.50951714585515,3.0415360953673)
--(axis cs:6.51034306005958,3.04097229954707)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.60806512490858,3.08664456869102)
--(axis cs:6.60916873670191,3.09125781494605)
--(axis cs:6.61001781183336,3.09072954283705)
--(axis cs:7.11907792369191,3.90892583604859)
--(axis cs:7.11992699882336,3.90839756393959)
--(axis cs:6.61086688696482,3.09020127072805)
--(axis cs:6.61171596209627,3.08967299861905)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.70719503144791,3.1460865485636)
--(axis cs:6.70816502971493,3.15072972671676)
--(axis cs:6.70902899879443,3.15022618185314)
--(axis cs:7.22916756425384,4.04266630006622)
--(axis cs:7.23003153333334,4.0421627552026)
--(axis cs:6.70989296787393,3.14972263698953)
--(axis cs:6.71075693695342,3.14921909212591)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.80424011637886,3.21539295982488)
--(axis cs:6.80512011793162,3.2200540323696)
--(axis cs:6.80599366567038,3.2195672938894)
--(axis cs:7.33741913242273,4.17331460108889)
--(axis cs:7.33829268016149,4.17282786260869)
--(axis cs:6.80686721340914,3.2190805554092)
--(axis cs:6.8077407611479,3.218593816929)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.89926512572267,3.29298989612858)
--(axis cs:6.90008688396007,3.29766158890521)
--(axis cs:6.9009664386329,3.29718579107262)
--(axis cs:7.44379260840857,4.30064831541001)
--(axis cs:7.4446721630814,4.30017251757742)
--(axis cs:6.90184599330573,3.29670999324004)
--(axis cs:6.90272554797857,3.29623419540745)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.99262811097198,3.37773943385849)
--(axis cs:6.99341499325304,3.38241712733666)
--(axis cs:6.99429807312994,3.38194790464857)
--(axis cs:7.54825239087257,4.42449321018313)
--(axis cs:7.54913547074947,4.42402398749504)
--(axis cs:6.99518115300684,3.38147868196048)
--(axis cs:6.99606423288373,3.38100945927239)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.08449719875701,3.46812358225909)
--(axis cs:7.085266381262,3.47280421878354)
--(axis cs:7.08615122973323,3.47233833984758)
--(axis cs:7.65076631113389,4.54471734873169)
--(axis cs:7.65165115960512,4.54425146979573)
--(axis cs:7.08703607820445,3.47187246091162)
--(axis cs:7.08792092667567,3.47140658197566)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.17519966979386,3.56288156346855)
--(axis cs:7.17596345856813,3.56756308316927)
--(axis cs:7.17684884325666,3.56709822410104)
--(axis cs:7.75130436953877,4.6612236525699)
--(axis cs:7.7521897542273,4.66075879350167)
--(axis cs:7.17773422794518,3.5666333650328)
--(axis cs:7.17861961263371,3.56616850596457)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.26499087301144,3.66051662958969)
--(axis cs:7.26575737426576,3.66519770594317)
--(axis cs:7.26664248945283,3.66473233393541)
--(axis cs:7.84983883985077,4.77394375657204)
--(axis cs:7.85072395503784,4.77347838456427)
--(axis cs:7.26752760463991,3.66426696192765)
--(axis cs:7.26841271982698,3.66380158991989)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.354108915139,3.75951054573394)
--(axis cs:7.35488254732548,3.76419044885687)
--(axis cs:7.35576695247097,3.76372372887804)
--(axis cs:7.94634464162132,4.88283148254481)
--(axis cs:7.94722904676681,4.88236476256599)
--(axis cs:7.35665135761646,3.76325700889922)
--(axis cs:7.35753576276195,3.76279028892039)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.4427887404278,3.85849528983758)
--(axis cs:7.44357075245327,3.8631737999842)
--(axis cs:7.44445432034756,3.86270549690266)
--(axis cs:8.04080097273945,4.98785879334494)
--(axis cs:8.04168454063375,4.9873904902634)
--(axis cs:7.44533788824186,3.86223719382113)
--(axis cs:7.44622145613615,3.8617688907396)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.53119256918432,3.9562076520464)
--(axis cs:7.53198155444496,3.9608849912749)
--(axis cs:7.53286442327328,3.96041537160754)
--(axis cs:8.13319371002668,5.0890137903733)
--(axis cs:8.13407657885501,5.08854417070594)
--(axis cs:7.53374729210161,3.95994575194018)
--(axis cs:7.53463016092993,3.95947613227282)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.61937586291083,4.05149737714307)
--(axis cs:7.62016831396807,4.05617413043161)
--(axis cs:7.6210508345553,4.05570385666759)
--(axis cs:8.22351617348238,5.18629651433771)
--(axis cs:8.22439869406961,5.18582624057369)
--(axis cs:7.62193335514252,4.05523358290357)
--(axis cs:7.62281587572975,4.05476330913956)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.70733536330924,4.14343728092872)
--(axis cs:7.70812622958721,4.1481143024735)
--(axis cs:7.70900890947763,4.14764432778159)
--(axis cs:8.31176873425733,5.27971374608187)
--(axis cs:8.31265141414776,5.27924377138996)
--(axis cs:7.70989158936806,4.14717435308968)
--(axis cs:7.71077426925848,4.14670437839776)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.79502247283681,4.23137138349098)
--(axis cs:7.79580576015464,4.23604968029406)
--(axis cs:7.79668920036073,4.23558113637695)
--(axis cs:8.39795813190612,5.36927454143709)
--(axis cs:8.39884157211221,5.36880599751999)
--(axis cs:7.79757264056683,4.23511259245985)
--(axis cs:7.79845608077292,4.23464404854275)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.88231867004687,4.31488278905345)
--(axis cs:7.88308807845802,4.31956338844849)
--(axis cs:7.88397290444295,4.31909746680659)
--(axis cs:8.48209659131094,5.45498670815277)
--(axis cs:8.48298141729587,5.45452078651087)
--(axis cs:7.88485773042788,4.31863154516469)
--(axis cs:7.88574255641281,4.31816562352279)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.96906306994894,4.39378713377692)
--(axis cs:7.96981254483531,4.398470966331)
--(axis cs:7.9706993463537,4.39800881585012)
--(axis cs:8.56420103964044,5.53685476441387)
--(axis cs:8.56508784115883,5.53639261393299)
--(axis cs:7.97158614787209,4.39754666536924)
--(axis cs:7.97247294939049,4.39708451488837)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.0550830802913,4.46811013889394)
--(axis cs:8.05580722972161,4.47279795369431)
--(axis cs:8.056696516053,4.47234060282156)
--(axis cs:8.64429245875436,5.61487923421516)
--(axis cs:8.64518174508575,5.61442188334241)
--(axis cs:8.05758580238438,4.4718832519488)
--(axis cs:8.05847508871577,4.47142590107605)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.14017878355567,4.53798171991342)
--(axis cs:8.14087316199361,4.54267403688746)
--(axis cs:8.14176533349255,4.54222234006827)
--(axis cs:8.72239525121763,5.6890567697596)
--(axis cs:8.72328742271657,5.68860507294041)
--(axis cs:8.1426575049915,4.54177064324908)
--(axis cs:8.14354967649045,4.54131894642989)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.22414926559842,4.60357513360658)
--(axis cs:8.22481046378954,4.60827224090279)
--(axis cs:8.22570580536937,4.60782686077815)
--(axis cs:8.79853675552005,5.75938109391997)
--(axis cs:8.79943209709988,5.75893571379533)
--(axis cs:8.22660114694921,4.60738148065351)
--(axis cs:8.22749648852904,4.60693610052887)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.30684849217973,4.66506272674199)
--(axis cs:8.30747396505742,4.66976472458113)
--(axis cs:8.30837266643341,4.66932616348298)
--(axis cs:8.87274699214569,5.82584457158475)
--(axis cs:8.87364569352167,5.8254060104866)
--(axis cs:8.30927136780939,4.66888760238483)
--(axis cs:8.31017006918537,4.66844904128668)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.38818413988685,4.72256659539421)
--(axis cs:8.38877195298237,4.72727344952035)
--(axis cs:8.3896741362679,4.72684209662617)
--(axis cs:8.94505822642154,5.8884391322428)
--(axis cs:8.94596040970706,5.88800777934862)
--(axis cs:8.39057631955342,4.72641074373199)
--(axis cs:8.39147850283895,4.72597939083781)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.46809874441717,4.77616256877017)
--(axis cs:8.46864738803172,4.78087414920397)
--(axis cs:8.46955312787751,4.78045031511881)
--(axis cs:9.01550440347435,5.94715644253176)
--(axis cs:9.01641014332014,5.9467326084466)
--(axis cs:8.47045886772331,4.78002648103364)
--(axis cs:8.47136460756909,4.77960264694848)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.54655772460606,4.8258951829884)
--(axis cs:8.54706599197168,4.83061128988764)
--(axis cs:8.54797532886048,4.8301952292879)
--(axis cs:9.08412073016987,6.0019879716957)
--(axis cs:9.08503006705867,6.00157191109597)
--(axis cs:8.54888466574929,4.82977916868817)
--(axis cs:8.5497940026381,4.82936310808843)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.62354015599263,4.87179120654034)
--(axis cs:8.6240070736018,4.87651158660409)
--(axis cs:8.62492002177394,4.876103511078)
--(axis cs:9.15094337659418,6.05292502961503)
--(axis cs:9.15185632476631,6.05251695408894)
--(axis cs:8.62583296994608,4.87569543555192)
--(axis cs:8.62674591811822,4.87528736002583)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.69902562940408,4.91385180475317)
--(axis cs:8.69945042043531,4.91857616212532)
--(axis cs:8.70036697250766,4.91817624676093)
--(axis cs:9.21600921933952,6.09995872377511)
--(axis cs:9.21692577141187,6.09955880841072)
--(axis cs:8.70128352458,4.91777633139654)
--(axis cs:8.70220007665235,4.91737641603215)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.77300174034838,4.9520695694106)
--(axis cs:8.77338379023336,4.95679757510913)
--(axis cs:8.77430392138074,4.95640596475224)
--(axis cs:9.27935560168621,6.14307984580767)
--(axis cs:9.28027573283359,6.14268823545077)
--(axis cs:8.77522405252811,4.95601435439534)
--(axis cs:8.77614418367548,4.95562274403844)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.84547023710772,4.98643894175191)
--(axis cs:8.84580905303627,4.99117024218272)
--(axis cs:8.84673272539386,4.99078705896829)
--(axis cs:9.3410201170427,6.1822787088606)
--(axis cs:9.34194378940029,6.18189552564617)
--(axis cs:8.84765639775145,4.99040387575386)
--(axis cs:8.84858007010904,4.99002069253943)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.91622462536494,5.01624428521095)
--(axis cs:8.91651957285662,5.02097852284516)
--(axis cs:8.91744675721735,5.02060391750454)
--(axis cs:9.40104078346195,6.21754579061933)
--(axis cs:9.40196796782268,6.21717118527872)
--(axis cs:8.91837394157808,5.02022931216393)
--(axis cs:8.91930112593881,5.01985470682331)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.98593380764062,5.04243711822933)
--(axis cs:8.98618346709761,5.0471739600206)
--(axis cs:8.98711419149207,5.04680823867645)
--(axis cs:9.45945619433897,6.2488715899337)
--(axis cs:9.46038691873343,6.24850586858955)
--(axis cs:8.98804491588652,5.0464425173323)
--(axis cs:8.98897564028098,5.04607679598815)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.05436167458886,5.06421621108713)
--(axis cs:9.0545644948339,5.06895528947308)
--(axis cs:9.05549878916142,5.06859878686501)
--(axis cs:9.51630291608811,6.27623842859058)
--(axis cs:9.51723721041563,6.27588192598251)
--(axis cs:9.05643308348894,5.06824228425694)
--(axis cs:9.05736737781647,5.06788578164887)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.12147110642745,5.08163740342456)
--(axis cs:9.12162593648556,5.08637829233415)
--(axis cs:9.1225637922636,5.08603126706189)
--(axis cs:9.57161646506979,6.29962196924139)
--(axis cs:9.57255432084784,6.29927494396913)
--(axis cs:9.12350164804165,5.08568424178963)
--(axis cs:9.12443950381969,5.08533721651737)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.18729971126997,5.09485779386563)
--(axis cs:9.18740566836972,5.09960002678832)
--(axis cs:9.1883470511476,5.09926268650686)
--(axis cs:9.62543333598527,6.3189969536791)
--(axis cs:9.62637471876315,6.31865961339764)
--(axis cs:9.18928843392549,5.09892534622539)
--(axis cs:9.19022981670338,5.09858800594393)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.25191968688522,5.10404051799273)
--(axis cs:9.25197602418462,5.10878359991367)
--(axis cs:9.25292088474884,5.10845612699239)
--(axis cs:9.67779210562487,6.33434088081172)
--(axis cs:9.67873696618909,6.33401340789045)
--(axis cs:9.25386574531307,5.10812865407111)
--(axis cs:9.2548106058773,5.10780118114984)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.31527270078682,5.10936380110915)
--(axis cs:9.3152792509022,5.11410721307692)
--(axis cs:9.31622749662139,5.11378967558933)
--(axis cs:9.72873384779621,6.34563598327185)
--(axis cs:9.72968209351541,6.34531844578426)
--(axis cs:9.31717574234059,5.11347213810174)
--(axis cs:9.31812398805979,5.11315460061414)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.37720425936099,5.1109905221531)
--(axis cs:9.37716172503402,5.11573374793637)
--(axis cs:9.37811320581247,5.11542603974954)
--(axis cs:9.77830079796089,6.35286728443178)
--(axis cs:9.77925227873934,6.35255957624496)
--(axis cs:9.37906468659092,5.11511833156272)
--(axis cs:9.38001616736937,5.11481062337589)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.43751866967309,5.10904690100247)
--(axis cs:9.43742870448701,5.11378946426143)
--(axis cs:9.43838321481788,5.11349128641472)
--(axis cs:9.82653497246303,6.35602109437116)
--(axis cs:9.82748948279389,6.35572291652445)
--(axis cs:9.43933772514874,5.113193108568)
--(axis cs:9.44029223547961,5.11289493072129)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.4960169232239,5.10361346637705)
--(axis cs:9.49588207696945,5.1083549657694)
--(axis cs:9.49683936659822,5.1080658350608)
--(axis cs:9.87347698065417,6.35508412476644)
--(axis cs:9.87443427028294,6.35479499405784)
--(axis cs:9.49779665622699,5.1077767043522)
--(axis cs:9.49875394585575,5.1074875736436)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.55253148948551,5.09471631411776)
--(axis cs:9.5523550297516,5.09945644723428)
--(axis cs:9.55331482035717,5.09917573030662)
--(axis cs:9.91916504111324,6.35004295752122)
--(axis cs:9.9201248317188,6.34976224059357)
--(axis cs:9.55427461096273,5.09889501337897)
--(axis cs:9.5552344015683,5.09861429645132)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.60693341934119,5.08232094777447)
--(axis cs:9.60671912854828,5.08705952134212)
--(axis cs:9.60768112931467,5.08678647459619)
--(axis cs:9.96363446678427,6.34088449462525)
--(axis cs:9.96459646755066,6.34061144787932)
--(axis cs:9.60864313008106,5.08651342785026)
--(axis cs:9.60960513084745,5.08624038110433)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.65914139968623,5.06634551330947)
--(axis cs:9.65889335930733,5.07108244015822)
--(axis cs:9.65985728070234,5.07081625311075)
--(axis cs:10.0069172704627,6.32759622291556)
--(axis cs:10.0078811918577,6.32733003586808)
--(axis cs:9.66082120209735,5.07055006606328)
--(axis cs:9.66178512349236,5.07028387901581)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.70913323103582,5.0466854093597)
--(axis cs:9.7088555915717,5.05142069354631)
--(axis cs:9.70982115770663,5.0511605358267)
--(axis cs:10.0490418787938,6.31016619221063)
--(axis cs:10.0500074449288,6.30990603449101)
--(axis cs:9.71078672384156,5.05090037810708)
--(axis cs:9.71175228997649,5.05064022038746)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.7569481666918,5.023234235289)
--(axis cs:9.75664492778759,5.02796794907069)
--(axis cs:9.75761188647087,5.02771301593275)
--(axis cs:10.0900332150468,6.28858358292985)
--(axis cs:10.0910001737301,6.28832864979192)
--(axis cs:9.75857884515416,5.02745808279481)
--(axis cs:9.75954580383745,5.02720314965688)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.80267862234406,4.99589673188403)
--(axis cs:9.80235345114976,5.00062898966382)
--(axis cs:9.80332158078533,5.00037854005069)
--(axis cs:10.1299129652392,6.26283925647115)
--(axis cs:10.1308810948748,6.26258880685802)
--(axis cs:9.80428971042091,5.00012809043757)
--(axis cs:9.80525784005649,4.99987764082444)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.84646280623407,4.96459071005079)
--(axis cs:9.8461188811816,4.9693216418362)
--(axis cs:9.84708799587551,4.96907503139434)
--(axis cs:10.1686998025055,6.23292552037508)
--(axis cs:10.1696689171994,6.23267890993321)
--(axis cs:9.84805711056943,4.96882842095247)
--(axis cs:9.84902622526334,4.9685818105106)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.88845572550063,4.92924912664536)
--(axis cs:9.88809568283781,4.93397885911993)
--(axis cs:9.88906563217691,4.93373555215419)
--(axis cs:10.2064098317601,6.19883618631981)
--(axis cs:10.2073797810992,6.19859287935408)
--(axis cs:9.89003558151601,4.93349224518845)
--(axis cs:9.89100553085511,4.93324893822271)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92880881850374,4.88982105092854)
--(axis cs:9.92843477150323,4.89454969648953)
--(axis cs:9.92940543708212,4.89430926285223)
--(axis cs:10.2430570847602,6.16056660349905)
--(axis cs:10.2440277503391,6.16032616986176)
--(axis cs:9.93037610266102,4.89406882921493)
--(axis cs:9.93134676823992,4.89382839557764)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.96765308878883,4.84627092566113)
--(axis cs:9.96726670638034,4.85099857926883)
--(axis cs:9.96823799592911,4.85076067884335)
--(axis cs:10.2786539931557,6.11811366179046)
--(axis cs:10.2796252827044,6.11787576136498)
--(axis cs:9.96920928547789,4.85052277841787)
--(axis cs:9.97018057502666,4.85028487799239)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0050855479887,4.79857410380441)
--(axis cs:10.0046881781269,4.80330084657221)
--(axis cs:10.0056600180046,4.80306520436005)
--(axis cs:10.3132117826058,6.07147576016129)
--(axis cs:10.3141836224834,6.07124011794914)
--(axis cs:10.0066318578823,4.8028295621479)
--(axis cs:10.00760369776,4.80259391993574)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0411688801882,4.74671411777286)
--(axis cs:10.0407616729402,4.75144002321596)
--(axis cs:10.0417340011786,4.7512064043027)
--(axis cs:10.3467407319901,6.02065267113572)
--(axis cs:10.3477130602286,6.02041905222246)
--(axis cs:10.0427063294171,4.75097278538944)
--(axis cs:10.0436786576556,4.75073916647618)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0759313707572,4.69068249688815)
--(axis cs:10.0755154019566,4.69540763920949)
--(axis cs:10.0764881616743,4.69517582348152)
--(axis cs:10.3792503311662,5.96564545506978)
--(axis cs:10.3802230908838,5.96541363934182)
--(axis cs:10.0774609213919,4.69494400775355)
--(axis cs:10.0784336811096,4.69471219202559)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1093680184653,4.63047900034046)
--(axis cs:10.1089444096437,4.63520346386199)
--(axis cs:10.1099175429361,4.63497322139154)
--(axis cs:10.4107493207815,5.9064563576552)
--(axis cs:10.411722454074,5.90622611518475)
--(axis cs:10.1108906762286,4.63474297892108)
--(axis cs:10.111863809521,4.63451273645063)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1414493633089,4.56611211788164)
--(axis cs:10.1410193706046,4.57083600465782)
--(axis cs:10.1419928141401,4.57060707741362)
--(axis cs:10.4412456217972,5.84308869973518)
--(axis cs:10.4422190653328,5.84285977249098)
--(axis cs:10.1429662576756,4.57037815016941)
--(axis cs:10.1439397012112,4.5701492229252)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1721346046269,4.49760099469137)
--(axis cs:10.1716996625028,4.50232442833108)
--(axis cs:10.1726733453724,4.50209652117992)
--(axis cs:10.4707461998255,5.77554683104263)
--(axis cs:10.4717198826951,5.77531892389147)
--(axis cs:10.1736470282419,4.50186861402876)
--(axis cs:10.1746207111114,4.50164070687761)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2013812275513,4.42497687387013)
--(axis cs:10.2009429591123,4.42970000003565)
--(axis cs:10.2019168022414,4.42947277864574)
--(axis cs:10.4992569086397,5.70383616372062)
--(axis cs:10.5002307517687,5.70360894233071)
--(axis cs:10.2028906453704,4.42924555725584)
--(axis cs:10.2038644884995,4.42901833586593)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2291384705204,4.34827998247559)
--(axis cs:10.2286987174771,4.35300297064633)
--(axis cs:10.2296726319808,4.35277605537693)
--(axis cs:10.5267823318798,5.62796325054318)
--(axis cs:10.5277562463835,5.62773633527378)
--(axis cs:10.2306465464845,4.35254914010753)
--(axis cs:10.2316204609882,4.35232222483814)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2553353062235,4.26755744248596)
--(axis cs:10.2548961986251,4.27228049070898)
--(axis cs:10.2558700821096,4.27205344234713)
--(axis cs:10.5533256155604,5.54793594172929)
--(axis cs:10.5542994990449,5.54770889336743)
--(axis cs:10.2568439655941,4.27182639398528)
--(axis cs:10.2578178490786,4.27159934562343)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2798820871455,4.18286077740212)
--(axis cs:10.2794461046067,4.18758411512304)
--(axis cs:10.2804198376534,4.18735642244941)
--(axis cs:10.578888218256,5.46376343626305)
--(axis cs:10.5798619513028,5.46353574358942)
--(axis cs:10.2813935707002,4.18712872977579)
--(axis cs:10.282367303747,4.18690103710216)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3026771618215,4.09424453953144)
--(axis cs:10.3022471697637,4.09896842636648)
--(axis cs:10.3032206132679,4.09873949898904)
--(axis cs:10.6034695996488,5.37545628448019)
--(axis cs:10.604443043153,5.37522735710275)
--(axis cs:10.3041940567721,4.0985105716116)
--(axis cs:10.3051675002763,4.09828164423416)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3235809941296,4.00177552328038)
--(axis cs:10.3231603773075,4.00650025411812)
--(axis cs:10.3241333645966,4.00626939542667)
--(axis cs:10.6270669966844,5.28302692874796)
--(axis cs:10.6280399839735,5.28279607005651)
--(axis cs:10.3251063518856,4.00603853673523)
--(axis cs:10.3260793391746,4.00580767804378)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3423793309647,3.90554394181277)
--(axis cs:10.3419722638175,3.91026985932556)
--(axis cs:10.3429445851298,3.91003621158749)
--(axis cs:10.6496751129869,5.18649038082711)
--(axis cs:10.6506474342993,5.18625673308904)
--(axis cs:10.3439169064422,3.90980256384942)
--(axis cs:10.3448892277546,3.90956891611135)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3588092139998,3.80566145308773)
--(axis cs:10.3584208373084,3.81038894328293)
--(axis cs:10.3593922271269,3.81015145260818)
--(axis cs:10.671285371987,5.08586396507598)
--(axis cs:10.6722567618055,5.08562647440124)
--(axis cs:10.3603636169454,3.80991396193344)
--(axis cs:10.3613350067638,3.80967647125869)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3726150668783,3.7022560900244)
--(axis cs:10.3722514639575,3.7069855501327)
--(axis cs:10.3732215961739,3.70674297337631)
--(axis cs:10.6918849634503,4.98116680265619)
--(axis cs:10.6928550956667,4.98092422589979)
--(axis cs:10.3741917283903,3.70650039661991)
--(axis cs:10.3751618606067,3.70625781986352)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3835990341884,3.59546178758109)
--(axis cs:10.38326702342,3.60019357042159)
--(axis cs:10.3842355140394,3.5999445203859)
--(axis cs:10.7114559313794,4.87241936169154)
--(axis cs:10.7124244219987,4.87217031165585)
--(axis cs:10.3852040046587,3.59969547035021)
--(axis cs:10.386172495278,3.59944642031452)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3916607068837,3.4854109810982)
--(axis cs:10.3913674914774,3.49014532632489)
--(axis cs:10.3923339082165,3.48988834639105)
--(axis cs:10.7299745355845,4.75964333931985)
--(axis cs:10.7309409523235,4.759386359386)
--(axis cs:10.3933003249556,3.4896313664572)
--(axis cs:10.3942667416947,3.48937438652335)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3967815711468,3.37222790215042)
--(axis cs:10.3965344396299,3.37696487650262)
--(axis cs:10.3974983099348,3.37669850451585)
--(axis cs:10.7474110586484,4.64286208232653)
--(axis cs:10.7483749289533,4.64259571033976)
--(axis cs:10.3984621802397,3.37643213252909)
--(axis cs:10.3994260505446,3.37616576054232)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3989898789103,3.25602970290757)
--(axis cs:10.3987960306975,3.26076915676539)
--(axis cs:10.3997568446832,3.26049196281742)
--(axis cs:10.7637299520816,4.52210122444751)
--(axis cs:10.7646907660673,4.52182403049954)
--(axis cs:10.400717658669,3.26021476886946)
--(axis cs:10.4016784726547,3.25993757492149)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3983383546685,3.13692861486825)
--(axis cs:10.3982048063332,3.14167015099509)
--(axis cs:10.3991620167809,3.14138075825369)
--(axis cs:10.7788900258425,4.39738882467911)
--(axis cs:10.7798472362902,4.39709943193771)
--(axis cs:10.4001192272286,3.14109136551229)
--(axis cs:10.4010764376764,3.14080197277089)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3948865873485,3.01503580437325)
--(axis cs:10.3948201445789,3.01977875549659)
--(axis cs:10.3957731643216,3.01947584730894)
--(axis cs:10.7928447307854,4.26875552186068)
--(axis cs:10.793797750528,4.26845261367304)
--(axis cs:10.3967261840642,3.0191729391213)
--(axis cs:10.3976792038069,3.01887003093365)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3886937661768,2.89046490605785)
--(axis cs:10.3887010254335,2.89520831699337)
--(axis cs:10.3896492236702,2.89489063774632)
--(axis cs:10.8055425143551,4.13623481909218)
--(axis cs:10.8064907125918,4.13591713984513)
--(axis cs:10.3905974219068,2.89457295849927)
--(axis cs:10.3915456201435,2.89425527925221)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3797913202235,2.76334242202502)
--(axis cs:10.379878777259,2.76808503219948)
--(axis cs:10.3808214688249,2.76775136678075)
--(axis cs:10.8169272283308,3.99986353133334)
--(axis cs:10.8178699198967,3.99952986591461)
--(axis cs:10.3817641603907,2.76741770136202)
--(axis cs:10.3827068519566,2.76708403594329)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3681631937932,2.6338115849878)
--(axis cs:10.3683374255558,2.63855180052012)
--(axis cs:10.3692738532115,2.63820093979878)
--(axis cs:10.8269382472383,3.85968162856163)
--(axis cs:10.8278746748939,3.85933076784029)
--(axis cs:10.3702102808671,2.63785007907744)
--(axis cs:10.3711467085227,2.6374992183561)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3537731966176,2.50202813596319)
--(axis cs:10.3540409450545,2.50676398971669)
--(axis cs:10.3549702659094,2.50639471644573)
--(axis cs:10.8355106757814,3.71573278567053)
--(axis cs:10.8364399966363,3.71536351239958)
--(axis cs:10.3558995867643,2.50602544317477)
--(axis cs:10.3568289076192,2.50565616990381)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3365802932018,2.36815253690615)
--(axis cs:10.3369484860726,2.37288164189651)
--(axis cs:10.3378697608793,2.37249272965632)
--(axis cs:10.8425758791343,3.56806587824507)
--(axis cs:10.843497153941,3.56767696600488)
--(axis cs:10.338791035686,2.37210381741613)
--(axis cs:10.3397123104927,2.37171490517594)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.3164826224317,2.23237584972226)
--(axis cs:10.3169586146392,2.23709532336011)
--(axis cs:10.317870776553,2.23668549334273)
--(axis cs:10.8480621076715,3.41673653581813)
--(axis cs:10.8489742695853,3.41632670580076)
--(axis cs:10.3187829384667,2.23627566332536)
--(axis cs:10.3196951003804,2.23586583330799)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2932770235729,2.09495180334936)
--(axis cs:10.29386901604,2.09965813365215)
--(axis cs:10.2947708159361,2.09922597980521)
--(axis cs:10.8518947910853,3.26180811684285)
--(axis cs:10.8527965909814,3.26137596299592)
--(axis cs:10.2956726158322,2.09879382595828)
--(axis cs:10.2965744157283,2.09836167211135)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.266639196259,1.95622110544287)
--(axis cs:10.2673567510879,1.96090993419508)
--(axis cs:10.2682466798498,1.96045383464582)
--(axis cs:10.8539964837805,3.10335256938562)
--(axis cs:10.8548864125423,3.10289646983636)
--(axis cs:10.2691366086116,1.95999773509656)
--(axis cs:10.2700265373735,1.9595416355473)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2361569714592,1.81662697411925)
--(axis cs:10.2370114308166,1.82129279657693)
--(axis cs:10.237887631351,1.82081084987493)
--(axis cs:10.8542858852798,2.94145028416463)
--(axis cs:10.8551620858142,2.94096833746263)
--(axis cs:10.2387638318854,1.82032890317294)
--(axis cs:10.2396400324197,1.81984695647095)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.2014336621188,1.67670972657083)
--(axis cs:10.2024382099399,1.68134555267575)
--(axis cs:10.2032984053062,1.68083558803786)
--(axis cs:10.8526756808709,2.77618864171606)
--(axis cs:10.8535358762372,2.77567867707817)
--(axis cs:10.2041586006724,1.68032562339997)
--(axis cs:10.2050187960387,1.67981565876207)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1621463434665,1.53711818154175)
--(axis cs:10.1633158936797,1.54171515362115)
--(axis cs:10.1641573180814,1.54117477877322)
--(axis cs:10.8490708068835,2.60766209718523)
--(axis cs:10.8499122312851,2.6071217223373)
--(axis cs:10.164998742483,1.54063440392528)
--(axis cs:10.1658401668847,1.54009402907735)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1181213840177,1.39859492595341)
--(axis cs:10.1194722082184,1.40314193309865)
--(axis cs:10.1202915547007,1.40256863444883)
--(axis cs:10.8433667405335,2.43597262060554)
--(axis cs:10.8441860870159,2.43539932195572)
--(axis cs:10.121110901183,1.40199533579902)
--(axis cs:10.1219302476654,1.4014220371492)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0693947809763,1.26192240959335)
--(axis cs:10.0709438592067,1.26640575172128)
--(axis cs:10.0717372557503,1.26579704660001)
--(axis cs:10.8354481491069,2.26123073343546)
--(axis cs:10.8362415456505,2.26062202831418)
--(axis cs:10.0725306522938,1.26518834147873)
--(axis cs:10.0733240488374,1.26457963635745)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0162503693036,1.12781779147835)
--(axis cs:10.0180144202141,1.13222098627135)
--(axis cs:10.0187774557787,1.13157462976972)
--(axis cs:10.8251879106768,2.08355678693944)
--(axis cs:10.8259509462413,2.0829104304378)
--(axis cs:10.0195404913433,1.13092827326808)
--(axis cs:10.0203035269078,1.13028191676645)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.95928972249785,0.996850980281863)
--(axis cs:9.96128388018634,1.00115485471235)
--(axis cs:9.96201171122654,1.00046909821262)
--(axis cs:10.8124478347989,1.9030836686676)
--(axis cs:10.8131756658391,1.90239791216787)
--(axis cs:9.96273954226674,0.999783341712889)
--(axis cs:9.96346737330694,0.999097585213158)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.89937583608453,0.869366117346245)
--(axis cs:9.90161236267702,0.873549172306564)
--(axis cs:9.90229987189625,0.872822996657376)
--(axis cs:10.7970822073231,1.71996115875207)
--(axis cs:10.7977697165424,1.71923498310288)
--(axis cs:9.90298738111548,0.872096821008189)
--(axis cs:9.90367489033471,0.871370645359001)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.83732899216876,0.745464473427739)
--(axis cs:9.83981671134538,0.749503192692346)
--(axis cs:9.84045860725319,0.74873640090605)
--(axis cs:10.7789410801183,1.53435782989518)
--(axis cs:10.7795829760261,1.53359103810889)
--(axis cs:9.84110050316101,0.747969609119754)
--(axis cs:9.84174239906882,0.747202817333457)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.77360581001374,0.624957978921293)
--(axis cs:9.7763499201514,0.628827069195815)
--(axis cs:9.77694079753046,0.628020307816648)
--(axis cs:10.7578737977433,1.34646213605413)
--(axis cs:10.7584646751223,1.34565537467497)
--(axis cs:9.77753167490952,0.627213546437482)
--(axis cs:9.77812255228858,0.626406785058315)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.70863454171739,0.507637996305865)
--(axis cs:9.71163614552107,0.511310920836229)
--(axis cs:9.7121706235069,0.510465738440136)
--(axis cs:10.7337322334819,1.15648273337791)
--(axis cs:10.7342667114678,1.15563755098182)
--(axis cs:9.71270510149273,0.509620556044043)
--(axis cs:9.71323957947856,0.50877537364795)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.64289847996638,0.393299901446921)
--(axis cs:9.64615413349423,0.396749643481718)
--(axis cs:9.64662703833266,0.395868529973829)
--(axis cs:10.7063748844592,0.964648692199354)
--(axis cs:10.7068477892976,0.963767578691465)
--(axis cs:9.6470999431711,0.394987416465941)
--(axis cs:9.64757284800954,0.394106302958053)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.57688108235649,0.281683938803787)
--(axis cs:9.5803825040836,0.284883945973929)
--(axis cs:9.58078907740249,0.283970327817165)
--(axis cs:10.6756699847993,0.771208197393114)
--(axis cs:10.6760765581182,0.77029457923635)
--(axis cs:9.58119565072137,0.283056709660401)
--(axis cs:9.58160222404026,0.282143091503638)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.5113248300805,0.172562954094477)
--(axis cs:9.5150588548424,0.175488199225652)
--(axis cs:9.51539496888451,0.174546377931192)
--(axis cs:10.6414973925826,0.576426054769238)
--(axis cs:10.6418335066247,0.575484233474779)
--(axis cs:9.51573108292662,0.173604556636732)
--(axis cs:9.51606719696873,0.172662735342273)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.44699103846686,0.0656342175712654)
--(axis cs:9.45094002402762,0.0682620518584429)
--(axis cs:9.45120232518101,0.0672970657938114)
--(axis cs:10.603750653336,0.380581129560902)
--(axis cs:10.6040129544893,0.37961614349627)
--(axis cs:9.45146462633439,0.0663320797291797)
--(axis cs:9.45172692748777,0.0653670936645482)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.38445970140577,-0.0394840497288798)
--(axis cs:9.38860224647757,-0.037173352793293)
--(axis cs:9.38878821619323,-0.0381559082700248)
--(axis cs:10.5623391783858,0.183963802957242)
--(axis cs:10.5625251481014,0.182981247480511)
--(axis cs:9.38897418590889,-0.0391384637467567)
--(axis cs:9.38916015562456,-0.0401210192234885)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.32423348025919,-0.143234240999991)
--(axis cs:9.32854514704949,-0.141256987983942)
--(axis cs:9.32865315320001,-0.142251138209738)
--(axis cs:10.5171916957023,-0.0131263144219446)
--(axis cs:10.5172997018529,-0.01412046464774)
--(axis cs:9.32876115935053,-0.143245288435533)
--(axis cs:9.32886916550106,-0.144239438661329)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.26659113347655,-0.246399641310438)
--(axis cs:9.27104485478808,-0.244767352586209)
--(axis cs:9.27107439777882,-0.245766916096796)
--(axis cs:10.4682622503717,-0.210382961727204)
--(axis cs:10.4682917933625,-0.211382525237791)
--(axis cs:9.27110394076957,-0.246766479607383)
--(axis cs:9.27113348376031,-0.247766043117971)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.21154666287978,-0.349991642861084)
--(axis cs:9.2161136344128,-0.348709936570025)
--(axis cs:9.21606551090215,-0.349708777962701)
--(axis cs:10.4155302169387,-0.4074981857569)
--(axis cs:10.4154820934281,-0.408497027149576)
--(axis cs:9.21601738739149,-0.350707619355376)
--(axis cs:9.21596926388083,-0.351706460748052)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.15876606277047,-0.455105513118288)
--(axis cs:9.16341701157137,-0.45417348562331)
--(axis cs:9.16329335381697,-0.455165810549822)
--(axis cs:10.3589992914311,-0.604167722338261)
--(axis cs:10.3588756336767,-0.605160047264773)
--(axis cs:9.16316969606258,-0.456158135476334)
--(axis cs:9.16304603830818,-0.457150460402846)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.10768020391733,-0.562820655490771)
--(axis cs:9.11238679250935,-0.562230720048981)
--(axis cs:9.11219100702491,-0.563211366796837)
--(axis cs:10.2986957745192,-0.800096270770486)
--(axis cs:10.2984999890347,-0.801076917518342)
--(axis cs:9.11199522154047,-0.564192013544694)
--(axis cs:9.11179943605602,-0.56517266029255)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.05751200279146,-0.674117426032229)
--(axis cs:9.06224819107112,-0.673855661673244)
--(axis cs:9.0619847980576,-0.674820350286441)
--(axis cs:10.234665561189,-0.995002340479915)
--(axis cs:10.2344021681755,-0.995967029093113)
--(axis cs:9.06172140504409,-0.675785038899638)
--(axis cs:9.06145801203058,-0.676749727512836)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.00734815235843,-0.789824380753859)
--(axis cs:9.01209133685141,-0.789871294137211)
--(axis cs:9.01176574187521,-0.790816803476917)
--(axis cs:10.166970674029,-1.18862241638642)
--(axis cs:10.1666450790528,-1.18956792572612)
--(axis cs:9.01144014689901,-0.791762312816623)
--(axis cs:9.01111455192281,-0.79270782215633)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.95620947876474,-0.910579923986932)
--(axis cs:8.96094128987645,-0.910911531591128)
--(axis cs:8.96055951428149,-0.911835786639856)
--(axis cs:10.0956848780549,-1.38071411378272)
--(axis cs:10.0953031024599,-1.38163836883144)
--(axis cs:8.96017773868654,-0.912760041688583)
--(axis cs:8.95979596309159,-0.913684296737311)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.90308994186106,-1.03678828634289)
--(axis cs:8.90779663280852,-1.03737740460361)
--(axis cs:8.90736502975987,-1.03827946824239)
--(axis cs:10.0208889251237,-1.57105818508289)
--(axis cs:10.020457322075,-1.57196024872167)
--(axis cs:8.90693342671123,-1.03918153188117)
--(axis cs:8.90650182366259,-1.04008359551994)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.84700488239178,-1.16858524521211)
--(axis cs:8.85167730409442,-1.16940284868124)
--(axis cs:8.85120228862042,-1.17028282612382)
--(axis cs:9.94266518797065,-1.75945902701196)
--(axis cs:9.94219017249665,-1.76033900445455)
--(axis cs:8.85072727314641,-1.17116280356641)
--(axis cs:8.85025225767241,-1.17204278100899)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.78706809485301,-1.30577362268765)
--(axis cs:8.79170126551788,-1.30679034762102)
--(axis cs:8.79118904248689,-1.30764920009177)
--(axis cs:9.86109214273952,-1.94574366631341)
--(axis cs:9.86057991970852,-1.94660251878416)
--(axis cs:8.79067681945589,-1.30850805256252)
--(axis cs:8.79016459642489,-1.30936690503328)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.72260601649669,-1.44781592159315)
--(axis cs:8.72719834315122,-1.44900358143421)
--(axis cs:8.7266546560727,-1.44984286944238)
--(axis cs:9.77624097843771,-2.12976027050473)
--(axis cs:9.77569729135919,-2.13059955851289)
--(axis cs:8.72611096899418,-1.45068215745055)
--(axis cs:8.72556728191567,-1.45152144545872)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.65322837076929,-1.59393269726689)
--(axis cs:8.657780703367,-1.59526546428323)
--(axis cs:8.65721066112389,-1.59608707966835)
--(axis cs:9.68817424853062,-2.31137650411014)
--(axis cs:9.6876042062875,-2.31219811949526)
--(axis cs:8.65664061888077,-1.59690869505346)
--(axis cs:8.65607057663766,-1.59773031043858)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.57883107357897,-1.74319148825496)
--(axis cs:8.58334574555292,-1.74464673289683)
--(axis cs:8.58275371849295,-1.74545265098216)
--(axis cs:9.59694574349331,-2.4904776525743)
--(axis cs:9.59635371643334,-2.49128357065963)
--(axis cs:8.58216169143298,-1.74625856906749)
--(axis cs:8.581569664373,-1.74706448715282)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.49955655660531,-1.8945810404997)
--(axis cs:8.50403652565336,-1.8961398468791)
--(axis cs:8.50342609977428,-1.89693192026341)
--(axis cs:9.50260124522872,-2.66696456950681)
--(axis cs:9.50199081934964,-2.66775664289113)
--(axis cs:8.5028156738952,-1.89772399364773)
--(axis cs:8.50220524801612,-1.89851606703205)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.41570779638999,-2.04709885010867)
--(axis cs:8.42015600132881,-2.04874611232893)
--(axis cs:8.41953000188883,-2.04952593583535)
--(axis cs:9.40518036864122,-2.84075186391111)
--(axis cs:9.40455436920124,-2.84153168741752)
--(axis cs:8.41890400244886,-2.05030575934176)
--(axis cs:8.41827800300889,-2.05108558284817)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.32764424734703,-2.19981384795281)
--(axis cs:8.33206321666765,-2.20153800285985)
--(axis cs:8.33142378773153,-2.2023068530635)
--(axis cs:9.3047188655842,-3.01176626817472)
--(axis cs:9.30407943664809,-3.01253511837838)
--(axis cs:8.33078435879542,-2.20307570326716)
--(axis cs:8.3301449298593,-2.20384455347081)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.23569233014232,-2.3519164713877)
--(axis cs:8.24008403265504,-2.35370894148225)
--(axis cs:8.23943275846861,-2.35446778397849)
--(axis cs:9.20125072715456,-3.1799450314295)
--(axis cs:9.20059945296814,-3.18070387392574)
--(axis cs:8.23878148428219,-2.35522662647473)
--(axis cs:8.23813021009576,-2.35598546897097)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.14009779792684,-2.50273354093021)
--(axis cs:8.14446365508926,-2.50458807354986)
--(axis cs:8.14380169142117,-2.50533760947437)
--(axis cs:9.0948094356188,-3.34523407627294)
--(axis cs:9.09414747195071,-3.34598361219745)
--(axis cs:8.14313972775308,-2.50608714539888)
--(axis cs:8.14247776408499,-2.50683668132338)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.04103619663212,-2.65169980468941)
--(axis cs:8.045377133039,-2.65361194252738)
--(axis cs:8.04470530971095,-2.6543526539529)
--(axis cs:8.98542811989863,-3.50758578543734)
--(axis cs:8.98475629657058,-3.50832649686285)
--(axis cs:8.0440334863829,-2.65509336537841)
--(axis cs:8.04336166305484,-2.65583407680392)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.93864349624656,-2.79834804534236)
--(axis cs:7.94296000006997,-2.80031471632209)
--(axis cs:7.94227889895246,-2.80104690568812)
--(axis cs:8.87313937909177,-3.66695693208166)
--(axis cs:8.87245827797427,-3.66768912144769)
--(axis cs:7.94159779783495,-2.80177909505415)
--(axis cs:7.94091669671745,-2.80251128442019)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.83304365616427,-2.94232112084339)
--(axis cs:7.83733585665534,-2.94434028278451)
--(axis cs:7.83664587756771,-2.94506411208665)
--(axis cs:8.75797519539711,-3.82330703516791)
--(axis cs:8.75728521630949,-3.82403086447005)
--(axis cs:7.83595589848008,-2.94578794138879)
--(axis cs:7.83526591939245,-2.94651177069093)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.72436205074381,-3.08337598651568)
--(axis cs:7.72862980644793,-3.08544631529391)
--(axis cs:7.72793122364534,-3.08616184451619)
--(axis cs:8.63996698223657,-3.97659717051417)
--(axis cs:8.63926839943398,-3.97731269973645)
--(axis cs:7.72723264084275,-3.08687737373846)
--(axis cs:7.72653405804017,-3.08759290296074)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.6127277460711,-3.22137722170183)
--(axis cs:7.61697073665342,-3.22349784211066)
--(axis cs:7.61626374653283,-3.2242050655332)
--(axis cs:8.51914570160674,-4.12678917396041)
--(axis cs:8.51843871148615,-4.12749639738295)
--(axis cs:7.61555675641225,-3.22491228895574)
--(axis cs:7.61484976629166,-3.22561951237828)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.4982674085237,-3.35627437570591)
--(axis cs:7.5024852165642,-3.3584446511109)
--(axis cs:7.5017699742805,-3.359143527692)
--(axis cs:8.3955430528826,-4.27384623076791)
--(axis cs:8.3948278105989,-4.27454510734901)
--(axis cs:7.5010547319968,-3.3598424042731)
--(axis cs:7.5003394897131,-3.3605412808542)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.3811079873501,-3.48810406009278)
--(axis cs:7.38530018604445,-3.49032340010889)
--(axis cs:7.38457683812827,-3.49101388384668)
--(axis cs:8.26919409907976,-4.41773527828348)
--(axis cs:8.26847075116358,-4.41842576202127)
--(axis cs:7.38385349021209,-3.49170436758448)
--(axis cs:7.38313014229591,-3.49239485132227)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.26134822306886,-3.61690638097426)
--(axis cs:7.26551440460738,-3.61917418418178)
--(axis cs:7.26478309852997,-3.61985623360899)
--(axis cs:8.14013342048468,-4.55842312447315)
--(axis cs:8.13940211440728,-4.55910517390036)
--(axis cs:7.26405179245257,-3.62053828303619)
--(axis cs:7.26332048637516,-3.62122033246339)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.13905873027988,-3.74269941616952)
--(axis cs:7.14319850815375,-3.74501506708342)
--(axis cs:7.14245939277938,-3.7456886459306)
--(axis cs:8.00839452192482,-4.69587579898164)
--(axis cs:8.00765540655044,-4.69654937782882)
--(axis cs:7.14172027740501,-3.74636222477778)
--(axis cs:7.14098116203064,-3.74703580362496)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.01428922274898,-3.86547677643397)
--(axis cs:7.01840222516422,-3.86783965838876)
--(axis cs:7.01765544861224,-3.86850473340815)
--(axis cs:7.87401028052715,-4.83005897916052)
--(axis cs:7.87326350397518,-4.83072405417992)
--(axis cs:7.01690867206027,-3.86916980842755)
--(axis cs:7.0161618955083,-3.86983488344694)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.88707518448086,-3.98520819451904)
--(axis cs:6.89116104194875,-3.98761771080911)
--(axis cs:6.89040674819288,-3.98827424788335)
--(axis cs:7.73701327123963,-4.96093830460176)
--(axis cs:7.73625897748376,-4.961594841676)
--(axis cs:6.889652454437,-3.98893078495759)
--(axis cs:6.88889816068113,-3.98958732203183)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.75744342753746,-4.10184171441438)
--(axis cs:6.76150175706908,-4.10429731238896)
--(axis cs:6.76074008217206,-4.10494527176365)
--(axis cs:7.59743607843175,-5.08847967482865)
--(axis cs:7.59667440353473,-5.08912763420334)
--(axis cs:6.75997840727503,-4.10559323113833)
--(axis cs:6.75921673237801,-4.10624119051302)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.62541861405754,-4.21532050718027)
--(axis cs:6.62944901569954,-4.21782167942628)
--(axis cs:6.62868008780754,-4.21846101493828)
--(axis cs:7.4553115201218,-5.21264943835988)
--(axis cs:7.45454259222979,-5.21328877387188)
--(axis cs:6.62791115991554,-4.21910035045028)
--(axis cs:6.62714223202354,-4.21973968596228)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.49102684438956,-4.32559777929881)
--(axis cs:6.49502891136025,-4.32814404322113)
--(axis cs:6.49425285411107,-4.32877470568711)
--(axis cs:7.31067276022909,-5.33341446259398)
--(axis cs:7.30989670297991,-5.33404512505996)
--(axis cs:6.49347679686189,-4.3294053681531)
--(axis cs:6.49270073961272,-4.33003603061908)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.35429634297983,-4.43264377504979)
--(axis cs:6.35826967959246,-4.43523464288947)
--(axis cs:6.35748661691701,-4.43585658568935)
--(axis cs:7.16355334958845,-5.45074215457869)
--(axis cs:7.16277028691301,-5.45136409737858)
--(axis cs:6.35670355424157,-4.43647852848923)
--(axis cs:6.35592049156612,-4.43710047128911)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.21525642605928,-4.5364438094513)
--(axis cs:6.21920066479138,-4.53907876311772)
--(axis cs:6.21841072480929,-4.53969194728638)
--(axis cs:7.01398724584545,-5.56460050641081)
--(axis cs:7.01319730586335,-5.56521369057947)
--(axis cs:6.2176207848272,-4.54030513145504)
--(axis cs:6.21683084484511,-4.5409183156237)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.07393579465839,-4.6369863598489)
--(axis cs:6.077850601091,-4.63966484647296)
--(axis cs:6.07705391667068,-4.64026924198454)
--(axis cs:6.86200887608912,-5.67495824088386)
--(axis cs:6.8612121916688,-5.67556263639545)
--(axis cs:6.07625723225036,-4.64087363749613)
--(axis cs:6.07546054783004,-4.64147803300771)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.93036193253229,-4.73425231334507)
--(axis cs:5.93424699792407,-4.73697375908246)
--(axis cs:5.93344370441714,-4.73756934244499)
--(axis cs:6.70765317837935,-5.78178495114784)
--(axis cs:6.70684988487242,-5.78238053451037)
--(axis cs:5.93264041091021,-4.73816492580752)
--(axis cs:5.93183711740328,-4.73876050917005)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.78456132240403,-4.82820655650169)
--(axis cs:5.78841634556934,-4.8309703937608)
--(axis cs:5.78760657657317,-4.83155714257659)
--(axis cs:6.55095559915001,-5.88505116780716)
--(axis cs:6.55014583015383,-5.88563791662295)
--(axis cs:5.78679680757699,-4.83214389139238)
--(axis cs:5.78598703858081,-4.83273064020817)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.63656104827154,-4.91880623226673)
--(axis cs:5.64038572517414,-4.92161191339448)
--(axis cs:5.63956961048842,-4.92218980336649)
--(axis cs:6.39195207887126,-5.98472836862287)
--(axis cs:6.39113596418554,-5.98530625859488)
--(axis cs:5.63875349580269,-4.92276769333849)
--(axis cs:5.63793738111697,-4.9233455833105)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.48638974225612,-5.0060103891425)
--(axis cs:5.49018376597725,-5.00885738475253)
--(axis cs:5.4893614319405,-5.00942638978942)
--(axis cs:6.23067904862243,-6.08078897660855)
--(axis cs:6.22985671458568,-6.08135798164544)
--(axis cs:5.48853909790376,-5.00999539482631)
--(axis cs:5.48771676386701,-5.0105643998632)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.33407744584487,-5.08977995248928)
--(axis cs:5.33784050667093,-5.09266774978468)
--(axis cs:5.33701207649011,-5.0932278421302)
--(axis cs:6.06717342869576,-6.17320635973336)
--(axis cs:6.06634499851494,-6.17376645207888)
--(axis cs:5.33618364630929,-5.09378793447572)
--(axis cs:5.33535521612847,-5.09434802682124)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.17965531895158,-5.17007452569545)
--(axis cs:5.18338710097394,-5.17300263138643)
--(axis cs:5.18255269436759,-5.17355378074484)
--(axis cs:5.90147259841547,-6.26195478897549)
--(axis cs:5.90063819180912,-6.2625059383339)
--(axis cs:5.18171828776123,-5.17410493010325)
--(axis cs:5.18088388115488,-5.17465607946165)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.02315565925373,-5.24685642010207)
--(axis cs:5.02685584191055,-5.24982435681065)
--(axis cs:5.02601557572504,-5.25036653089478)
--(axis cs:5.73361437412863,-6.34700940006073)
--(axis cs:5.73277410794312,-6.34755157414486)
--(axis cs:5.02517530953954,-5.2509087049789)
--(axis cs:5.02433504335403,-5.25145087906303)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.86462749111701,-5.32008466009325)
--(axis cs:4.8682957130815,-5.32309200902866)
--(axis cs:4.86744969516345,-5.32362516349253)
--(axis cs:5.56363722678923,-6.42834652660789)
--(axis cs:5.56279120887118,-6.42887968107176)
--(axis cs:4.8666036772454,-5.3241583179564)
--(axis cs:4.86575765932735,-5.32469147242027)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.70419817730843,-5.38967885004036)
--(axis cs:4.70783383183699,-5.3927254901814)
--(axis cs:4.70698212684021,-5.39324951174437)
--(axis cs:5.39158107529252,-6.50594484030256)
--(axis cs:5.39072937029575,-6.50646886186554)
--(axis cs:4.70613042184343,-5.39377353330735)
--(axis cs:4.70527871684665,-5.39429755487033)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.54207549638727,-5.45552388685801)
--(axis cs:4.54567751588815,-5.45861022052684)
--(axis cs:4.54482011452099,-5.45912486884909)
--(axis cs:5.21748754269499,-6.57978522587554)
--(axis cs:5.21663014132783,-6.58029987419779)
--(axis cs:4.54396271315383,-5.45963951717134)
--(axis cs:4.54310531178668,-5.4601541654936)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.37850826527054,-5.51749975288797)
--(axis cs:4.38207501036423,-5.52062678493715)
--(axis cs:4.38121182094815,-5.52113166515261)
--(axis cs:5.0413999660262,-6.64984972936734)
--(axis cs:5.04053677661012,-6.6503546095828)
--(axis cs:4.38034863153207,-5.52163654536807)
--(axis cs:4.37948544211598,-5.52214142558353)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.21376362960529,-5.57550080172216)
--(axis cs:4.21729284239985,-5.5786701324166)
--(axis cs:4.21642369540799,-5.57916468626255)
--(axis cs:4.86336375332158,-6.71612077275075)
--(axis cs:4.86249460632972,-6.7166153265967)
--(axis cs:4.21555454841613,-5.5796592401085)
--(axis cs:4.21468540142427,-5.58015379395444)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.04810735211462,-5.62944992612028)
--(axis cs:4.0515961644794,-5.63266367599906)
--(axis cs:4.05072082701266,-5.6331471884801)
--(axis cs:4.68342686863746,-6.77858050279095)
--(axis cs:4.68255153117072,-6.77906401527198)
--(axis cs:4.04984548954592,-5.63363070096114)
--(axis cs:4.04897015207918,-5.63411421344217)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.88178448607627,-5.67930526756346)
--(axis cs:3.88522947620089,-5.6825659489403)
--(axis cs:3.88434767391722,-5.68303756820676)
--(axis cs:4.50164032776127,-6.83721024637621)
--(axis cs:4.5007585254776,-6.83768186564268)
--(axis cs:3.88346587163354,-5.68350918747323)
--(axis cs:3.88258406934987,-5.6839808067397)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.71500870728323,-5.72505000291187)
--(axis cs:3.71840596950857,-5.72836038194943)
--(axis cs:3.7175174095527,-5.72881914245866)
--(axis cs:4.31805872894132,-6.89199024702402)
--(axis cs:4.31717016898545,-6.89244900753325)
--(axis cs:3.71662884959684,-5.72927790296789)
--(axis cs:3.71574028964097,-5.72973666347712)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.5479520864684,-5.76668919622985)
--(axis cs:3.55129732547207,-5.77005213780061)
--(axis cs:3.55040172122434,-5.77049698949663)
--(axis cs:4.13274064998322,-6.94289943930808)
--(axis cs:4.13184504573549,-6.9433442910041)
--(axis cs:3.54950611697661,-5.77094184119264)
--(axis cs:3.54861051272888,-5.77138669288866)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.38075794532431,-5.80424174470939)
--(axis cs:3.3840465394991,-5.80766009933604)
--(axis cs:3.38314362896212,-5.80808992786255)
--(axis cs:3.94574912951389,-6.98991571018546)
--(axis cs:3.9448462189769,-6.99034553871197)
--(axis cs:3.38224071842513,-5.80851975638906)
--(axis cs:3.38133780788815,-5.80894958491558)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.2135290239614,-5.83774824599621)
--(axis cs:3.21675613293594,-5.84122470506636)
--(axis cs:3.21584570052361,-5.84163836292326)
--(axis cs:3.75715184155521,-7.03301584451453)
--(axis cs:3.75624140914287,-7.03342950237143)
--(axis cs:3.21493526811127,-5.84205202078016)
--(axis cs:3.21402483569894,-5.84246567863706)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.0463333296613,-5.86727243383558)
--(axis cs:3.04949399966339,-5.87080940501695)
--(axis cs:3.04857589409364,-5.87120574093861)
--(axis cs:3.56702127672654,-7.07217584582308)
--(axis cs:3.56610317115679,-7.07257218174474)
--(axis cs:3.04765778852389,-5.87160207686027)
--(axis cs:3.04673968295414,-5.87199841278193)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.87926177022626,-5.89288414026178)
--(axis cs:2.88235088502626,-5.89648377493108)
--(axis cs:2.88142501710574,-5.89686162224646)
--(axis cs:3.37543535045879,-7.10737259173187)
--(axis cs:3.37450948253827,-7.10775043904725)
--(axis cs:2.88049914918521,-5.89723946956184)
--(axis cs:2.87957328126468,-5.89761731687722)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.7124618872679,-5.91465377222865)
--(axis cs:2.71547401904198,-5.9183180678193)
--(axis cs:2.71454035113891,-5.9186762078014)
--(axis cs:3.18247777578631,-7.13858511456361)
--(axis cs:3.18154410788324,-7.13894325454572)
--(axis cs:2.71360668323584,-5.91903434778351)
--(axis cs:2.71267301533277,-5.91939248776561)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.54615174704323,-5.93267096654158)
--(axis cs:2.54908097000195,-5.93640187164063)
--(axis cs:2.54813950745156,-5.93673898922577)
--(axis cs:2.98823813316704,-7.16579494136738)
--(axis cs:2.98729667061665,-7.16613205895252)
--(axis cs:2.54719804490117,-5.93707610681091)
--(axis cs:2.54625658235078,-5.93741322439606)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.38060825786093,-5.94706405311097)
--(axis cs:2.38344798352797,-5.95086352124953)
--(axis cs:2.38249877485579,-5.95117816850704)
--(axis cs:2.79281212929318,-7.18898649212964)
--(axis cs:2.791862920621,-7.18930113938714)
--(axis cs:2.38154956618361,-5.95149281576454)
--(axis cs:2.38060035751143,-5.95180746302205)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.21617795080629,-5.95799978798097)
--(axis cs:2.21892070067663,-5.96186984265097)
--(axis cs:2.21796383975128,-5.96216038898037)
--(axis cs:2.59630203183995,-7.20814767549925)
--(axis cs:2.5953451709146,-7.20843822182865)
--(axis cs:2.21700697882592,-5.96245093530977)
--(axis cs:2.21605011790057,-5.96274148163917)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.0533992576903,-5.96569300816348)
--(axis cs:2.05603604695342,-5.96963602000494)
--(axis cs:2.05507165863425,-5.96990051040147)
--(axis cs:2.3988178808283,-7.22327245053822)
--(axis cs:2.39785349250914,-7.22353694093475)
--(axis cs:2.05410727031509,-5.970165000798)
--(axis cs:2.05314288199592,-5.97042949119452)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.89302254187584,-5.97042792965863)
--(axis cs:1.89554211866492,-5.97444685150459)
--(axis cs:1.89457036250978,-5.97468283873934)
--(axis cs:2.20047848427081,-7.23436156899303)
--(axis cs:2.19950672811568,-7.23459755622778)
--(axis cs:1.89359860635465,-5.97491882597409)
--(axis cs:1.89262685019952,-5.97515481320884)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.7359429831081,-5.97284650442026)
--(axis cs:1.73833132925572,-5.97694477267394)
--(axis cs:1.73735245252848,-5.97714922401989)
--(axis cs:2.00141235836948,-7.24142114764528)
--(axis cs:2.00043348164224,-7.24162559899123)
--(axis cs:1.73637357580123,-5.97735367536583)
--(axis cs:1.73539469907399,-5.97755812671178)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.58312441304643,-5.97397091498851)
--(axis cs:1.58536423587555,-5.97815220590092)
--(axis cs:1.58437865617112,-5.97832141773925)
--(axis cs:1.80175954310606,-7.24446326932765)
--(axis cs:1.80077396340164,-7.24463248116598)
--(axis cs:1.5833930764667,-5.97849062957758)
--(axis cs:1.58240749676228,-5.97865984141591)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.43551864747284,-5.9754945519096)
--(axis cs:1.43758892738266,-5.9797623313199)
--(axis cs:1.43659735283994,-5.97989186867451)
--(axis cs:1.60167347813913,-7.24350639861731)
--(axis cs:1.60068190359641,-7.24363593597192)
--(axis cs:1.43560577829723,-5.98002140602912)
--(axis cs:1.43461420375451,-5.98015094338373)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.29385486868154,-5.97997452560952)
--(axis cs:1.2957305536917,-5.98433133702874)
--(axis cs:1.29473414574051,-5.98441601993616)
--(axis cs:1.40132296045411,-7.23857634256375)
--(axis cs:1.40032655250292,-7.23866102547117)
--(axis cs:1.29373773778933,-5.98450070284358)
--(axis cs:1.29274132983814,-5.984585385751)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.15827003813008,-5.98973747925817)
--(axis cs:1.15992195683694,-5.99418395703118)
--(axis cs:1.15892253336855,-5.99421790892102)
--(axis cs:1.2008939714336,-7.22970849295704)
--(axis cs:1.19989454796521,-7.22974244484688)
--(axis cs:1.15792310990015,-5.99425186081086)
--(axis cs:1.15692368643176,-5.9942858127007)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.02826906883014,-6.00925360637091)
--(axis cs:1.02966369481117,-6.01378737063177)
--(axis cs:1.0286639668936,-6.01376404487725)
--(axis cs:1.00059103374451,-7.21695320549821)
--(axis cs:0.999591305826937,-7.2169298797437)
--(axis cs:1.02766423897603,-6.01374071912274)
--(axis cs:1.02666451105845,-6.01371739336822)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.902042785493824,-6.04372638551941)
--(axis cs:0.903142054271634,-6.04834066857901)
--(axis cs:0.902145913074526,-6.04825290346393)
--(axis cs:0.800637414319661,-7.20038262352549)
--(axis cs:0.799641273122554,-7.20029485841041)
--(axis cs:0.901149771877418,-6.04816513834885)
--(axis cs:0.900153630680311,-6.04807737323377)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.775516245087946,-6.10074108671071)
--(axis cs:0.776277774182713,-6.10542297451777)
--(axis cs:0.775290628014985,-6.10526315448292)
--(axis cs:0.601273530179313,-7.18009905605734)
--(axis cs:0.600286384011585,-7.17993923602249)
--(axis cs:0.774303481847257,-6.10510333444807)
--(axis cs:0.773316335679529,-6.10494351441322)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.641336227657506,-6.18773967378805)
--(axis cs:0.641713955379681,-6.19246802675372)
--(axis cs:0.640743102938404,-6.19222834876711)
--(axis cs:0.402752197200009,-7.15624701025058)
--(axis cs:0.401781344758731,-7.15600733226397)
--(axis cs:0.639772250497126,-6.1919886707805)
--(axis cs:0.638801398055848,-6.19174899279389)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.494112540962703,-6.29279461775933)
--(axis cs:0.494058793027649,-6.29753772972928)
--(axis cs:0.493113753829329,-6.29721077267761)
--(axis cs:0.205329733227811,-7.12902393812533)
--(axis cs:0.204384694029491,-7.12869698107365)
--(axis cs:0.49216871463101,-6.29688381562593)
--(axis cs:0.49122367543269,-6.29655685857426)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.332391634085904,-6.39856600768464)
--(axis cs:0.33186472013368,-6.40328006768499)
--(axis cs:0.330957035730424,-6.40286041422786)
--(axis cs:0.00924964260209149,-7.09869355509671)
--(axis cs:0.00834195819883532,-7.09827390163958)
--(axis cs:0.330049351327168,-6.40244076077072)
--(axis cs:0.329141666923911,-6.40202110731359)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.186557224113186,-6.44391436465499)
--(axis cs:0.185531424830971,-6.44854553468346)
--(axis cs:0.184673577444092,-6.44803163015846)
--(axis cs:-0.18527417084166,-7.06557573359723)
--(axis cs:-0.18613201822854,-7.06506182907222)
--(axis cs:0.183815730057212,-6.44751772563345)
--(axis cs:0.182957882670332,-6.44700382110844)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0956261665119744,-6.40615736538727)
--(axis cs:0.0940966470155539,-6.41064741773775)
--(axis cs:0.0933006045118855,-6.4100421770151)
--(axis cs:-0.378042839549291,-7.02997636395411)
--(axis cs:-0.37883888205296,-7.02937112323146)
--(axis cs:0.0925045620082172,-6.40943693629245)
--(axis cs:0.0917085195045488,-6.4088316955698)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0638106516012665,-6.32735271941853)
--(axis cs:0.0617926834844861,-6.33164548131266)
--(axis cs:0.0610686623134463,-6.33095570356302)
--(axis cs:-0.568826659708668,-6.99212163552707)
--(axis cs:-0.569550680879708,-6.99143185777744)
--(axis cs:0.0603446411424066,-6.33026592581339)
--(axis cs:0.0596206199713668,-6.32957614806376)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0447178635386833,-6.27591770491468)
--(axis cs:0.0422424879145277,-6.27996400143364)
--(axis cs:0.0415982536523464,-6.27919917320754)
--(axis cs:-0.757327681991188,-6.95215480314646)
--(axis cs:-0.757971916253369,-6.95138997492037)
--(axis cs:0.0409540193901651,-6.27843434498145)
--(axis cs:0.0403097851279837,-6.27766951675535)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0117388639828323,-6.26530682181304)
--(axis cs:0.00884745293821863,-6.26906710666543)
--(axis cs:0.00828815670404895,-6.26823813879968)
--(axis cs:-0.943183270352727,-6.91018628668405)
--(axis cs:-0.943742566586896,-6.9093573188183)
--(axis cs:0.00772886046987927,-6.26740917093393)
--(axis cs:0.0071695642357096,-6.26658020306818)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0424483178046272,-6.28619972004333)
--(axis cs:-0.045708857848699,-6.28964484393384)
--(axis cs:-0.0461805132905308,-6.28876306099899)
--(axis cs:-1.12599423313254,-6.8663428677747)
--(axis cs:-1.12646588857437,-6.86546108483985)
--(axis cs:-0.0466521687323625,-6.28788127806414)
--(axis cs:-0.0471238241741943,-6.2869994951293)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.121784814982269,-6.32888303870566)
--(axis cs:-0.125365739222261,-6.33199382342779)
--(axis cs:-0.125749167884021,-6.33107025293165)
--(axis cs:-1.30535952012691,-6.82079618143255)
--(axis cs:-1.30574294878867,-6.81987261093641)
--(axis cs:-0.126132596545781,-6.33014668243551)
--(axis cs:-0.126516025207541,-6.32922311193937)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.226645586428461,-6.38400530617347)
--(axis cs:-0.230498797496602,-6.38677166921261)
--(axis cs:-0.230795189366555,-6.38581660279637)
--(axis cs:-1.4809112745667,-6.7737731237791)
--(axis cs:-1.48120766643665,-6.77281805736286)
--(axis cs:-0.231091581236508,-6.38486153638014)
--(axis cs:-0.231387973106462,-6.3839064699639)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.352519579715386,-6.44293762130016)
--(axis cs:-0.356599062205902,-6.44535791520991)
--(axis cs:-0.356811155488484,-6.44438066578449)
--(axis cs:-1.652344357006,-6.72555134980533)
--(axis cs:-1.65255645028858,-6.72457410037991)
--(axis cs:-0.357023248771066,-6.44340341635907)
--(axis cs:-0.357235342053649,-6.44242616693365)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.494101064782995,-6.49958753516627)
--(axis cs:-0.498363897825259,-6.50166798090067)
--(axis cs:-0.498495798102655,-6.50067671790992)
--(axis cs:-1.81943977029972,-6.67644528587173)
--(axis cs:-1.81957167057712,-6.67545402288098)
--(axis cs:-0.49862769838005,-6.49968545491918)
--(axis cs:-0.498759598657446,-6.49869419192843)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.647490144703564,-6.55010235410981)
--(axis cs:-0.651897346921656,-6.55185636910656)
--(axis cs:-0.651954336439801,-6.55085799432983)
--(axis cs:-1.98206316079422,-6.6267836514544)
--(axis cs:-1.98212015031237,-6.62578527667766)
--(axis cs:-0.652011325957946,-6.54985961955309)
--(axis cs:-0.652068315476091,-6.54886124477636)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.808005503447471,-6.59199395743534)
--(axis cs:-0.812522764682961,-6.59344114468319)
--(axis cs:-0.812511051383498,-6.59244121328623)
--(axis cs:-2.14015078483782,-6.57688910458789)
--(axis cs:-2.14013907153836,-6.57588917319093)
--(axis cs:-0.812499338084036,-6.59144128188928)
--(axis cs:-0.812487624784573,-6.59044135049232)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.971678170926737,-6.62403578844031)
--(axis cs:-0.97627628589373,-6.62520083725916)
--(axis cs:-0.976202754659702,-6.62420354434451)
--(axis cs:-2.29369371770581,-6.52706384254762)
--(axis cs:-2.29362018647179,-6.52606654963296)
--(axis cs:-0.976129223425674,-6.62320625142985)
--(axis cs:-0.976055692191645,-6.6222089585152)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.13550078832495,-6.64594840251973)
--(axis cs:-1.14015588189734,-6.64685950286123)
--(axis cs:-1.14002776239415,-6.64586774412398)
--(axis cs:-2.44271827969197,-6.47758078518666)
--(axis cs:-2.44259016018878,-6.47658902644942)
--(axis cs:-1.13989964289096,-6.64487598538674)
--(axis cs:-1.13977152338777,-6.64388422664949)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.29684120435548,-6.65821419037833)
--(axis cs:-1.3015346126072,-6.65890115397471)
--(axis cs:-1.30135911144302,-6.65791667475128)
--(axis cs:-2.58726922989471,-6.42868002106118)
--(axis cs:-2.58709372873054,-6.42769554183774)
--(axis cs:-1.30118361027885,-6.65693219552784)
--(axis cs:-1.30100810911468,-6.65594771630441)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.45412736807697,-6.661813824655)
--(axis cs:-1.4588451680907,-6.66230612845389)
--(axis cs:-1.45862910884956,-6.66132974819788)
--(axis cs:-2.72739863024047,-6.38056886811669)
--(axis cs:-2.72718257099933,-6.37959248786069)
--(axis cs:-1.45841304960843,-6.66035336794187)
--(axis cs:-1.45819699036729,-6.65937698768587)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.60598363335918,-6.6582580958747)
--(axis cs:-1.61071592172064,-6.65858282170367)
--(axis cs:-1.61046538099566,-6.65761471564278)
--(axis cs:-2.86316070969078,-6.33342379431763)
--(axis cs:-2.86291016896581,-6.33245568825674)
--(axis cs:-1.61021484027069,-6.65664660958189)
--(axis cs:-1.60996429954572,-6.655678503521)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.75201826007989,-6.64919169315799)
--(axis cs:-1.75675824622104,-6.64937205773801)
--(axis cs:-1.75647832006097,-6.64841203620445)
--(axis cs:-2.99461002501935,-6.28739361972668)
--(axis cs:-2.99433009885928,-6.28643359819312)
--(axis cs:-1.7561983939009,-6.64745201467088)
--(axis cs:-1.75591846774082,-6.64649199313732)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.89226424703404,-6.63610716086431)
--(axis cs:-1.89700734317875,-6.63616228764609)
--(axis cs:-1.89670216212546,-6.63520999329836)
--(axis cs:-3.12179968366825,-6.24260391209918)
--(axis cs:-3.12149450261496,-6.24165161775145)
--(axis cs:-1.89639698107216,-6.63425769895063)
--(axis cs:-1.89609180001887,-6.63330540460291)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.02692768942873,-6.62021271780513)
--(axis cs:-2.03167079196318,-6.62015814356556)
--(axis cs:-2.03134367027964,-6.61921316134131)
--(axis cs:-3.24477967465065,-6.19916163186714)
--(axis cs:-3.24445255296711,-6.19821664964289)
--(axis cs:-2.03101654859609,-6.61826817911706)
--(axis cs:-2.03068942691255,-6.6173231968928)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.15619374826043,-6.6024386179582)
--(axis cs:-2.16093474325147,-6.60228707095244)
--(axis cs:-2.16058836751758,-6.60134897508795)
--(axis cs:-3.36359633838991,-6.15715901054747)
--(axis cs:-3.36324996265602,-6.15622091468298)
--(axis cs:-2.16024199178369,-6.60041087922346)
--(axis cs:-2.1598956160498,-6.59947278335897)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.28025803668605,-6.58342345965497)
--(axis cs:-2.28499549143956,-6.58318571513152)
--(axis cs:-2.28463211221797,-6.58225407381572)
--(axis cs:-3.47829265350509,-6.11667635524774)
--(axis cs:-3.4779292742835,-6.11574471393193)
--(axis cs:-2.28426873299638,-6.58132243249991)
--(axis cs:-2.28390535377479,-6.58039079118411)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.39926453542787,-6.56356487024071)
--(axis cs:-2.40399752569523,-6.56325054059045)
--(axis cs:-2.40361912708069,-6.56232489784699)
--(axis cs:-3.58890855628694,-6.07778387917134)
--(axis cs:-3.5885301576724,-6.07685823642789)
--(axis cs:-2.40324072846615,-6.56139925510354)
--(axis cs:-2.40286232985161,-6.56047361236008)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.51325260397625,-6.54308691197968)
--(axis cs:-2.51798062944954,-6.54270510689344)
--(axis cs:-2.51758906673407,-6.54178495547119)
--(axis cs:-3.69548119757937,-6.04054284451572)
--(axis cs:-3.6950896348639,-6.03962269309348)
--(axis cs:-2.5171975040186,-6.54086480404895)
--(axis cs:-2.51680594130314,-6.53994465262671)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.62222566747288,-6.52206655027515)
--(axis cs:-2.6269486159043,-6.52162637063666)
--(axis cs:-2.62654571674784,-6.52071112625961)
--(axis cs:-3.79804479653196,-6.00500624691466)
--(axis cs:-3.7976418973755,-6.00409100253761)
--(axis cs:-2.62614281759138,-6.51979588188256)
--(axis cs:-2.62573991843492,-6.51888063750551)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.72615656135926,-6.50052112060379)
--(axis cs:-2.73087467723192,-6.50003185317984)
--(axis cs:-2.73046228268895,-6.49912084783357)
--(axis cs:-3.89663020409183,-5.97121913030991)
--(axis cs:-3.89621780954886,-5.97030812496364)
--(axis cs:-2.73004988814599,-6.4982098424873)
--(axis cs:-2.72963749360302,-6.49729883714104)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.82506443388681,-6.47847393084376)
--(axis cs:-2.82977825814987,-6.47794491211347)
--(axis cs:-2.82935819945294,-6.47703741517621)
--(axis cs:-3.99126420021335,-5.93921882803193)
--(axis cs:-3.99084414151642,-5.93831133109467)
--(axis cs:-2.82893814075601,-6.47612991823895)
--(axis cs:-2.82851808205908,-6.47522242130169)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.91901618480702,-6.45602460836439)
--(axis cs:-2.92372645817938,-6.45546485417041)
--(axis cs:-2.92330048911576,-6.45456011644221)
--(axis cs:-4.08196843100169,-5.90903550432057)
--(axis cs:-4.08154246193807,-5.90813076659236)
--(axis cs:-2.92287452005214,-6.453655378714)
--(axis cs:-2.92244855098852,-6.4527506409858)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.00810405470515,-6.43337649794351)
--(axis cs:-3.01281160502548,-6.43279428665746)
--(axis cs:-3.01238132608025,-6.43189159067913)
--(axis cs:-4.16875914609892,-5.88069269245336)
--(axis cs:-4.16832886715369,-5.87978999647503)
--(axis cs:-3.01195104713501,-6.4309888947008)
--(axis cs:-3.01152076818978,-6.43008619872248)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.09241519314389,-6.41075528621542)
--(axis cs:-3.09712086330411,-6.41015806904951)
--(axis cs:-3.09668770852691,-6.40925674949519)
--(axis cs:-4.25164815463361,-5.85420761923949)
--(axis cs:-4.25121499985641,-5.85330629968518)
--(axis cs:-3.09625455374971,-6.40835542994088)
--(axis cs:-3.09582139897251,-6.40745411038656)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.17200505773735,-6.38832744856134)
--(axis cs:-3.17670968564188,-6.38772207571762)
--(axis cs:-3.17627496921283,-6.38682150832629)
--(axis cs:-4.33064514987605,-5.82959093616837)
--(axis cs:-4.33021043344701,-5.82869036877705)
--(axis cs:-3.17584025278379,-6.38592094093497)
--(axis cs:-3.17540553635474,-6.38502037354364)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.24684082419885,-6.36613413104348)
--(axis cs:-3.25154527536115,-6.3655273862359)
--(axis cs:-3.25111029632215,-6.36462694565728)
--(axis cs:-4.40576030983428,-5.80684604907754)
--(axis cs:-4.40532533079528,-5.80594560849892)
--(axis cs:-3.25067531728315,-6.36372650507866)
--(axis cs:-3.25024033824415,-6.36282606450004)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.31682239997917,-6.34414620305014)
--(axis cs:-3.32152757801353,-6.34354512097173)
--(axis cs:-3.32109368306222,-6.34264415750342)
--(axis cs:-4.47700289017623,-5.78596990069379)
--(axis cs:-4.47656899522492,-5.78506893722548)
--(axis cs:-3.32065978811091,-6.34174319403511)
--(axis cs:-3.32022589315961,-6.3408422305668)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.38184713240498,-6.3223080320658)
--(axis cs:-3.38655395468993,-6.32171996406126)
--(axis cs:-3.38612255293669,-6.32081780413791)
--(axis cs:-4.54437926594689,-5.76695372332771)
--(axis cs:-4.54394786419365,-5.76605156340436)
--(axis cs:-3.38569115118345,-6.31991564421456)
--(axis cs:-3.38525974943022,-6.3190134842912)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.441822221535,-6.30055441267196)
--(axis cs:-3.44653157986823,-6.29998701150066)
--(axis cs:-3.44610414241176,-6.29908296657876)
--(axis cs:-4.60789212272094,-5.74978316162355)
--(axis cs:-4.60746468526447,-5.74887911670166)
--(axis cs:-3.44567670495528,-6.29817892165687)
--(axis cs:-3.44524926749881,-6.29727487673498)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.49710556970082,-6.27878440438766)
--(axis cs:-3.5018182180971,-6.2782450111239)
--(axis cs:-3.5013961628846,-6.27733844099556)
--(axis cs:-4.66753771786136,-5.73443932441525)
--(axis cs:-4.66711566264885,-5.73353275428691)
--(axis cs:-3.5009741076721,-6.27643187086722)
--(axis cs:-3.50055205245959,-6.27552530073888)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.54743848547441,-6.25782321606881)
--(axis cs:-3.55215478367689,-6.25731672691268)
--(axis cs:-3.55173906596549,-6.25640723321592)
--(axis cs:-4.72330078251693,-5.72090164664803)
--(axis cs:-4.72288506480554,-5.71999215295128)
--(axis cs:-3.5513233482541,-6.25549773951917)
--(axis cs:-3.55090763054271,-6.25458824582242)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.59331472507034,-6.23807159317013)
--(axis cs:-3.59803470738022,-6.23760067173891)
--(axis cs:-3.59762585760665,-6.23668807003901)
--(axis cs:-4.77516392318675,-5.70914558185713)
--(axis cs:-4.77475507341318,-5.70823298015723)
--(axis cs:-3.59721700783308,-6.23577546833912)
--(axis cs:-3.59680815805951,-6.23486286663922)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.63488174363263,-6.21979564092121)
--(axis cs:-3.63960526897129,-6.2193616957921)
--(axis cs:-3.63920357825622,-6.21844592039964)
--(axis cs:-4.82311072467248,-5.69914335763981)
--(axis cs:-4.82270903395741,-5.69822758224735)
--(axis cs:-3.63880188754116,-6.21753014500718)
--(axis cs:-3.63840019682609,-6.21661436961473)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.6721705844529,-6.20302975464502)
--(axis cs:-3.67689745275882,-6.20263388090443)
--(axis cs:-3.67650315345697,-6.20171489882595)
--(axis cs:-4.86712585277229,-5.69086522058121)
--(axis cs:-4.86673155347044,-5.68994623850274)
--(axis cs:-3.67610885415513,-6.20079591674747)
--(axis cs:-3.67571455485328,-6.19987693466899)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.70512204198529,-6.18761167675948)
--(axis cs:-3.70985206250678,-6.18725543826307)
--(axis cs:-3.70946548010606,-6.18633318339186)
--(axis cs:-4.90719465998369,-5.68427996988124)
--(axis cs:-4.90680807758297,-5.68335771501004)
--(axis cs:-3.70907889770535,-6.18541092852066)
--(axis cs:-3.70869231530463,-6.18448867364946)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.73358925758527,-6.1731739055749)
--(axis cs:-3.73832228480482,-6.17286013282428)
--(axis cs:-3.73794399510672,-6.17193444556374)
--(axis cs:-4.94330320375197,-5.6793545100125)
--(axis cs:-4.94292491405387,-5.67842882275196)
--(axis cs:-3.73756570540863,-6.17100875830321)
--(axis cs:-3.73718741571053,-6.17008307104267)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.75735599991049,-6.1591856494594)
--(axis cs:-3.76209191883566,-6.15891905625947)
--(axis cs:-3.76172287226733,-6.15798964535443)
--(axis cs:-4.9754382681279,-5.67605264704036)
--(axis cs:-4.97506922155956,-5.67512323613532)
--(axis cs:-3.76135382569899,-6.15706023444939)
--(axis cs:-3.76098477913066,-6.15613082354435)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.77620478401476,-6.14503674340863)
--(axis cs:-3.78094343414047,-6.14482415228447)
--(axis cs:-3.78058500590726,-6.14389059500094)
--(axis cs:-5.00358549897583,-5.67433407856424)
--(axis cs:-5.00322707074262,-5.67340052128071)
--(axis cs:-3.78022657767405,-6.14295703771741)
--(axis cs:-3.77986814944084,-6.14202348043388)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.78990602354161,-6.13012464500899)
--(axis cs:-3.79464707635069,-6.12997491771859)
--(axis cs:-3.79430106070534,-6.12903668897613)
--(axis cs:-5.02772816360725,-5.67415286833428)
--(axis cs:-5.02738214796189,-5.67321463959183)
--(axis cs:-3.79395504505999,-6.12809846023368)
--(axis cs:-3.79360902941464,-6.12716023149122)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.79836411453781,-6.1138193378089)
--(axis cs:-3.80310692034214,-6.11374322537599)
--(axis cs:-3.80277551080194,-6.11279973837732)
--(axis cs:-5.04784630426825,-5.67545577946373)
--(axis cs:-5.04751489472805,-5.67451229246506)
--(axis cs:-3.80244410126174,-6.11185625137865)
--(axis cs:-3.80211269172153,-6.11091276437998)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.80156016799643,-6.09555269484096)
--(axis cs:-3.80630357442764,-6.0955624635839)
--(axis cs:-3.80598930108082,-6.09461313104813)
--(axis cs:-5.06391468846119,-5.67818115736852)
--(axis cs:-5.06360041511437,-5.67723182483275)
--(axis cs:-3.80567502773399,-6.09366379851236)
--(axis cs:-3.80536075438716,-6.09271446597658)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.79960490198827,-6.07484786287138)
--(axis cs:-3.80434706819503,-6.07495676497173)
--(axis cs:-3.80405270420132,-6.07400107159036)
--(axis cs:-5.07590147186113,-5.68225776778186)
--(axis cs:-5.07560710786742,-5.68130207440048)
--(axis cs:-3.80375834020761,-6.07304537820898)
--(axis cs:-3.80346397621389,-6.07208968482761)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.79284521805921,-6.05134771958752)
--(axis cs:-3.79758345687268,-6.05156928886909)
--(axis cs:-3.79731188814143,-6.05060686982096)
--(axis cs:-5.08376832927887,-5.68760351467371)
--(axis cs:-5.08349676054761,-5.68664109562558)
--(axis cs:-3.79704031941018,-6.04964445077283)
--(axis cs:-3.79676875067893,-6.04868203172469)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.78177002891685,-6.02493126298445)
--(axis cs:-3.78650072729851,-6.0252783837441)
--(axis cs:-3.78625477155833,-6.0243091026838)
--(axis cs:-5.0874721110134,-5.69412430184044)
--(axis cs:-5.08722615527322,-5.69315502078013)
--(axis cs:-3.78600881581815,-6.02333982162349)
--(axis cs:-3.78576286007797,-6.02237054056318)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.76707295460496,-5.99566005808754)
--(axis cs:-3.77179159522988,-5.99614423848042)
--(axis cs:-3.77157385526679,-5.99516823166258)
--(axis cs:-5.08696608333201,-5.7017138725894)
--(axis cs:-5.08674834336892,-5.70073786577156)
--(axis cs:-3.77135611530371,-5.99419222484473)
--(axis cs:-3.77113837534062,-5.99321621802689)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.74958694182517,-5.96374089401698)
--(axis cs:-3.75428820863054,-5.96437183809118)
--(axis cs:-3.75410097965836,-5.96338952179183)
--(axis cs:-5.08220115498315,-5.71025432394558)
--(axis cs:-5.08201392601096,-5.70927200764623)
--(axis cs:-3.75391375068617,-5.96240720549247)
--(axis cs:-3.75372652171399,-5.96142488919312)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.73013706394271,-5.92959721888008)
--(axis cs:-3.73481505146263,-5.93038235120237)
--(axis cs:-3.73466021209243,-5.92939441154357)
--(axis cs:-5.07312719555643,-5.71961704011292)
--(axis cs:-5.07297235618623,-5.71862910045412)
--(axis cs:-3.73450537272223,-5.92840647188477)
--(axis cs:-3.73435053335202,-5.92741853222596)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.70949959312017,-5.89386837359709)
--(axis cs:-3.71414811565898,-5.89481242773013)
--(axis cs:-3.714027024983,-5.89381978628016)
--(axis cs:-5.05969613399441,-5.72966385458672)
--(axis cs:-5.05957504331843,-5.72867121313675)
--(axis cs:-3.71390593430702,-5.8928271448302)
--(axis cs:-3.71378484363104,-5.89183450338023)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.68828109591687,-5.85721699622128)
--(axis cs:-3.69289393444342,-5.85832231098548)
--(axis cs:-3.69280747482783,-5.85732605562923)
--(axis cs:-5.04187158797036,-5.74024807566797)
--(axis cs:-5.04178512835477,-5.73925182031171)
--(axis cs:-3.69272101521223,-5.85632980027297)
--(axis cs:-3.69263455559664,-5.85533354491671)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.66691247253639,-5.8202106775768)
--(axis cs:-3.67148350522417,-5.82147782404318)
--(axis cs:-3.67143219900492,-5.82047914107453)
--(axis cs:-5.01963752636055,-5.751216602029)
--(axis cs:-5.01958622014131,-5.75021791906035)
--(axis cs:-3.67138089278568,-5.81948045810589)
--(axis cs:-3.67132958656644,-5.81848177513724)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.64558488143941,-5.78333245242892)
--(axis cs:-3.6501081550618,-5.78476073662227)
--(axis cs:-3.65009226032564,-5.78376086295157)
--(axis cs:-4.99300121845697,-5.76241298251922)
--(axis cs:-4.99298532372081,-5.76141310884852)
--(axis cs:-3.65007636558949,-5.78276098928087)
--(axis cs:-3.65006047085333,-5.78176111561017)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.62424003056859,-5.74695534530882)
--(axis cs:-3.62870976595315,-5.74854325764644)
--(axis cs:-3.62872936606171,-5.74754344974702)
--(axis cs:-4.96199030260128,-5.7736805297828)
--(axis cs:-4.96200990270983,-5.77268072188338)
--(axis cs:-3.62874896617026,-5.7465436418476)
--(axis cs:-3.62876856627882,-5.74554383394818)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.6025633254041,-5.71134533029863)
--(axis cs:-3.60697390438636,-5.7130908368272)
--(axis cs:-3.60702896709325,-5.71209235392884)
--(axis cs:-4.92664908328606,-5.78486461251252)
--(axis cs:-4.92670414599295,-5.78386612961416)
--(axis cs:-3.60708402980014,-5.71109387103048)
--(axis cs:-3.60713909250704,-5.71009538813213)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.58006780536727,-5.67665433481537)
--(axis cs:-3.5844137483118,-5.67855506623323)
--(axis cs:-3.58450416506574,-5.67755916221647)
--(axis cs:-4.88703543851705,-5.79581418244484)
--(axis cs:-4.88712585527098,-5.79481827842807)
--(axis cs:-3.58459458181967,-5.6765632581997)
--(axis cs:-3.58468499857361,-5.67556735418294)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.55616395609596,-5.64291130848436)
--(axis cs:-3.56043988417117,-5.64496470544931)
--(axis cs:-3.56056550169248,-5.64397262670327)
--(axis cs:-4.84321723795467,-5.80638264955261)
--(axis cs:-4.84334285547598,-5.80539057080658)
--(axis cs:-3.56069111921378,-5.64298054795723)
--(axis cs:-3.56081673673509,-5.6419884692112)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.53025942072295,-5.61014955601803)
--(axis cs:-3.53446021105979,-5.61235259041311)
--(axis cs:-3.53462076524968,-5.61136556338607)
--(axis cs:-4.7952695519442,-5.81642828116787)
--(axis cs:-4.79543010613409,-5.81544125414083)
--(axis cs:-3.53478131943958,-5.61037853635903)
--(axis cs:-3.53494187362947,-5.60939150933199)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.50182780845111,-5.57848043778009)
--(axis cs:-3.50594891478128,-5.58082915713655)
--(axis cs:-3.50614391823056,-5.57984835458008)
--(axis cs:-4.74327183136179,-5.8258144857563)
--(axis cs:-4.74346683481107,-5.82483368319983)
--(axis cs:-3.50633892167984,-5.57886755202361)
--(axis cs:-3.50653392512912,-5.57788674946715)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.47044731624504,-5.54805501525089)
--(axis cs:-3.47448506133518,-5.55054431527038)
--(axis cs:-3.47471373833307,-5.54957081291772)
--(axis cs:-4.68730593850897,-5.83441033409634)
--(axis cs:-4.68753461550686,-5.83343683174368)
--(axis cs:-3.47494241533096,-5.54859731056506)
--(axis cs:-3.47517109232884,-5.54762380821239)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.43579919932955,-5.51898946292078)
--(axis cs:-3.4397509154155,-5.52161318927391)
--(axis cs:-3.44001221294706,-5.52064793096651)
--(axis cs:-4.6274550323083,-5.84209129508201)
--(axis cs:-4.62771632983986,-5.84112603677462)
--(axis cs:-3.44027351047862,-5.51968267265911)
--(axis cs:-3.44053480801019,-5.51871741435172)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.39765016784338,-5.49131856168049)
--(axis cs:-3.40151418399327,-5.49406981215862)
--(axis cs:-3.40180683301224,-5.4931135922301)
--(axis cs:-4.56380291605767,-5.84873995349215)
--(axis cs:-4.56409556507663,-5.84778373356363)
--(axis cs:-3.4020994820312,-5.49215737230158)
--(axis cs:-3.40239213105017,-5.49120115237306)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.35584554296664,-5.46501965260369)
--(axis cs:-3.3596211396439,-5.46789104072283)
--(axis cs:-3.35994371082257,-5.46694449551277)
--(axis cs:-4.4964338010986,-5.85424659590789)
--(axis cs:-4.49675637227727,-5.85330005069783)
--(axis cs:-3.36026628200125,-5.46599795030271)
--(axis cs:-3.36058885317993,-5.46505140509265)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.31027986632899,-5.44012078475109)
--(axis cs:-3.31396743010229,-5.44310438549814)
--(axis cs:-3.31431831266681,-5.44216796602701)
--(axis cs:-4.42543240653977,-5.85850976023032)
--(axis cs:-4.4257832891043,-5.85757334075919)
--(axis cs:-3.31466919523134,-5.44123154655588)
--(axis cs:-3.31502007779586,-5.44029512708475)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.26088882536405,-5.41670989542711)
--(axis cs:-3.26449001628634,-5.41979719585649)
--(axis cs:-3.2648673969774,-5.41887113764341)
--(axis cs:-4.35088355749032,-5.86143675972113)
--(axis cs:-4.35126093818138,-5.86051070150805)
--(axis cs:-3.26524477766845,-5.41794507943033)
--(axis cs:-3.26562215835951,-5.41701902121725)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.20765955028712,-5.39484503571137)
--(axis cs:-3.21117721604845,-5.39802717769305)
--(axis cs:-3.21157913339403,-5.39711150174201)
--(axis cs:-4.2728711175456,-5.8629440450901)
--(axis cs:-4.27327303489118,-5.86202836913906)
--(axis cs:-3.21198105073961,-5.39619582579096)
--(axis cs:-3.2123829680852,-5.39528014983992)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.15063262606316,-5.37448388222975)
--(axis cs:-3.15407047501834,-5.37775209191724)
--(axis cs:-3.15449492702549,-5.37684664148037)
--(axis cs:-4.19147765927481,-5.86295762465845)
--(axis cs:-4.19190211128196,-5.86205217422158)
--(axis cs:-3.15491937903265,-5.3759411910435)
--(axis cs:-3.1553438310398,-5.37503574060663)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.08977519862613,-5.35503142067786)
--(axis cs:-3.09313637518425,-5.35837843309869)
--(axis cs:-3.09358169923121,-5.35748306362567)
--(axis cs:-4.10678827910195,-5.86141498017087)
--(axis cs:-4.10723360314891,-5.86051961069786)
--(axis cs:-3.09402702327817,-5.35658769415266)
--(axis cs:-3.09447234732512,-5.35569232467965)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.02470203479287,-5.33464597028239)
--(axis cs:-3.02798609939345,-5.33806867676984)
--(axis cs:-3.0284517030509,-5.33718368341723)
--(axis cs:-4.01889815717442,-5.85826724883464)
--(axis cs:-4.01936376083187,-5.85738225548203)
--(axis cs:-3.02891730670835,-5.33629869006462)
--(axis cs:-3.0293829103658,-5.33541369671201)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.9550846559748,-5.31207256295052)
--(axis cs:-2.95828887786474,-5.31557012811503)
--(axis cs:-2.95877477610498,-5.31469611272607)
--(axis cs:-3.92789043509039,-5.85346419305702)
--(axis cs:-3.92837633333063,-5.85259017766806)
--(axis cs:-2.95926067434522,-5.31382209733711)
--(axis cs:-2.95974657258546,-5.31294808194816)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.88082473924201,-5.28715622501055)
--(axis cs:-2.88394676026891,-5.29072735714302)
--(axis cs:-2.88445285196028,-5.28986487746214)
--(axis cs:-3.83383661906228,-5.84695073942653)
--(axis cs:-3.83434271075365,-5.84608825974565)
--(axis cs:-2.88495894365165,-5.28900239778126)
--(axis cs:-2.88546503534301,-5.28813991810038)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.80199520544135,-5.26051486645623)
--(axis cs:-2.8050350321464,-5.2641562197216)
--(axis cs:-2.80556064768581,-5.26330549749624)
--(axis cs:-3.73680053778806,-5.83866857436908)
--(axis cs:-3.73732615332746,-5.83781785214371)
--(axis cs:-2.80608626322521,-5.26245477527087)
--(axis cs:-2.80661187876462,-5.2616040530455)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.71875974301509,-5.2330299520002)
--(axis cs:-2.72172042600352,-5.23673594123953)
--(axis cs:-2.72226424498549,-5.23589673869256)
--(axis cs:-3.63683936055491,-5.82855855803457)
--(axis cs:-3.63738317953688,-5.8277193554876)
--(axis cs:-2.72280806396746,-5.23505753614558)
--(axis cs:-2.72335188294943,-5.23421833359861)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.63132494331166,-5.20544633449478)
--(axis cs:-2.6342121043926,-5.20920988347051)
--(axis cs:-2.63477233678235,-5.20838154798928)
--(axis cs:-3.53400440692569,-5.81656379178738)
--(axis cs:-3.53456463931544,-5.81573545630615)
--(axis cs:-2.6353325691721,-5.20755321250804)
--(axis cs:-2.63589280156185,-5.2067248770268)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.53993446690262,-5.17816509997806)
--(axis cs:-2.54275514781011,-5.18197872806928)
--(axis cs:-2.54332982803452,-5.18116035001504)
--(axis cs:-3.4283418477602,-5.8026321789135)
--(axis cs:-3.42891652798462,-5.80181380085926)
--(axis cs:-2.54390450825893,-5.18034197196079)
--(axis cs:-2.54447918848334,-5.17952359390654)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.44486394706544,-5.15119867650818)
--(axis cs:-2.44762528411617,-5.15505549095696)
--(axis cs:-2.4482125578692,-5.15424610258356)
--(axis cs:-3.31989375802358,-5.78671811069961)
--(axis cs:-3.32048103177662,-5.78590872232621)
--(axis cs:-2.44879983162224,-5.15343671421016)
--(axis cs:-2.44938710537528,-5.15262732583676)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.34638707515994,-5.12423543623775)
--(axis cs:-2.34909521754121,-5.12812978661269)
--(axis cs:-2.34969354479078,-5.1273285347781)
--(axis cs:-3.20869973921217,-5.7687833077811)
--(axis cs:-3.20929806646174,-5.76798205594651)
--(axis cs:-2.35029187204035,-5.12652728294352)
--(axis cs:-2.35089019928992,-5.12572603110894)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.24472160645557,-5.09676314887783)
--(axis cs:-2.24738112510653,-5.10069086584131)
--(axis cs:-2.24798936725583,-5.09989711431356)
--(axis cs:-3.09479866749807,-5.74879678986045)
--(axis cs:-3.09540690964737,-5.74800303833269)
--(axis cs:-2.24859760940512,-5.0991033627858)
--(axis cs:-2.24920585155442,-5.09830961125804)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.14003619894626,-5.06814828891061)
--(axis cs:-2.14264974187865,-5.07210674736569)
--(axis cs:-2.14326719737417,-5.07132014154887)
--(axis cs:-2.97822927721745,-5.72673345496691)
--(axis cs:-2.97884673271298,-5.7259468491501)
--(axis cs:-2.14388465286969,-5.07053353573206)
--(axis cs:-2.14450210836522,-5.06974692991524)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.03246748102261,-5.0377293165915)
--(axis cs:-2.03503568750409,-5.04171733808951)
--(axis cs:-2.03566207803825,-5.04093782869334)
--(axis cs:-2.85903038865465,-5.70257208024255)
--(axis cs:-2.85965677918882,-5.70179257084639)
--(axis cs:-2.03628846857242,-5.04015831929718)
--(axis cs:-2.03691485910659,-5.03937880990102)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.9221326763359,-5.0048893237342)
--(axis cs:-1.9246542982059,-5.00890696273549)
--(axis cs:-1.92528971788149,-5.00813479576141)
--(axis cs:-2.73724103357098,-5.67629318497828)
--(axis cs:-2.73787645324658,-5.6755210180042)
--(axis cs:-1.92592513755708,-5.00736262878732)
--(axis cs:-1.92656055723268,-5.00659046181323)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.80913958826254,-4.96911564293338)
--(axis cs:-1.81161178798934,-4.97316388063771)
--(axis cs:-1.81225662221509,-4.97239955817873)
--(axis cs:-2.61290054059153,-5.64787702863342)
--(axis cs:-2.61354537481728,-5.64711270617444)
--(axis cs:-1.81290145644083,-4.97163523571975)
--(axis cs:-1.81354629066658,-4.97087091326076)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.69363410100372,-4.93003515357703)
--(axis cs:-1.69605275910754,-4.93411560612263)
--(axis cs:-1.69670760574307,-4.93335984433216)
--(axis cs:-2.48604916112022,-5.6173024150488)
--(axis cs:-2.48670400775575,-5.61654665325833)
--(axis cs:-1.6973624523786,-4.93260408254169)
--(axis cs:-1.69801729901413,-4.93184832075122)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.5759461500171,-4.88737323966299)
--(axis cs:-1.57830567889421,-4.89148816657341)
--(axis cs:-1.57897136235115,-4.89074193233729)
--(axis cs:-2.35673022818232,-5.58454715517041)
--(axis cs:-2.35739591163926,-5.58380092093429)
--(axis cs:-1.5796370458081,-4.88999569810117)
--(axis cs:-1.58030272926504,-4.88924946386506)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.45658885615563,-4.84092939206627)
--(axis cs:-1.45888189596862,-4.84508173699607)
--(axis cs:-1.45955949563371,-4.84434630603815)
--(axis cs:-2.22499093477507,-5.54958733679922)
--(axis cs:-2.22566853444016,-5.5488519058413)
--(axis cs:-1.46023709529881,-4.84361087508024)
--(axis cs:-1.4609146949639,-4.84287544412232)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.33617305536396,-4.79057372120193)
--(axis cs:-1.33839033210719,-4.79476701153816)
--(axis cs:-1.33908117172488,-4.79404400350043)
--(axis cs:-2.09088243123873,-5.51239576116594)
--(axis cs:-2.09157327085643,-5.51167275312821)
--(axis cs:-1.33977201134258,-4.79332099546271)
--(axis cs:-1.34046285096028,-4.79259798742498)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.21533842303794,-4.73618959262093)
--(axis cs:-1.21746858700687,-4.74042779996195)
--(axis cs:-1.21817421754381,-4.7397192200121)
--(axis cs:-1.95446038808265,-5.47294065249521)
--(axis cs:-1.95516601861959,-5.47223207254536)
--(axis cs:-1.21887984808075,-4.73901064006225)
--(axis cs:-1.2195854786177,-4.73830206011239)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.09470361632327,-4.67769191280077)
--(axis cs:-1.0967332515297,-4.68197917077398)
--(axis cs:-1.09745539411058,-4.68128742653448)
--(axis cs:-1.81578593985335,-5.43118463507744)
--(axis cs:-1.81650808243423,-5.43049289083794)
--(axis cs:-1.09817753669146,-4.68059568229498)
--(axis cs:-1.09889967927234,-4.67990393805548)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.974822110307149,-4.61506937022063)
--(axis cs:-0.976735989534833,-4.61940953914613)
--(axis cs:-0.97747643137142,-4.61873741870556)
--(axis cs:-1.67492684803185,-5.3870840367651)
--(axis cs:-1.67566728986843,-5.38641191632453)
--(axis cs:-0.978216873208007,-4.61806529826499)
--(axis cs:-0.978957315044594,-4.61739317782442)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.85615053579023,-4.5483923781186)
--(axis cs:-0.857932013581137,-4.55278855109979)
--(axis cs:-0.858692482991314,-4.55213917734286)
--(axis cs:-1.53195874060122,-5.34058864631925)
--(axis cs:-1.5327192100114,-5.33993927256232)
--(axis cs:-0.85945295240149,-4.55148980358593)
--(axis cs:-0.860213421811667,-4.55084042982901)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.739009742325488,-4.47783027442555)
--(axis cs:-0.740641369887506,-4.48228423799735)
--(axis cs:-0.741423387431063,-4.48166098158016)
--(axis cs:-1.3869658942738,-5.29164151533756)
--(axis cs:-1.38774791181736,-5.29101825892037)
--(axis cs:-0.742205404974621,-4.48103772516297)
--(axis cs:-0.742987422518179,-4.48041446874578)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.623586908878488,-4.40362653917015)
--(axis cs:-0.625051058617117,-4.40813833100299)
--(axis cs:-0.625855807001109,-4.40754471493308)
--(axis cs:-1.24004202576463,-5.24017946333378)
--(axis cs:-1.24084677414862,-5.23958584726387)
--(axis cs:-0.626660555385102,-4.40695109886316)
--(axis cs:-0.627465303769094,-4.40635748279324)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.509977514726368,-4.32602710641584)
--(axis cs:-0.511256773314817,-4.33059476418147)
--(axis cs:-0.512085020962046,-4.33003440194607)
--(axis cs:-1.09129105554483,-5.1861342693163)
--(axis cs:-1.09211930319206,-5.1855739070809)
--(axis cs:-0.512913268609274,-4.32947403971067)
--(axis cs:-0.513741516256503,-4.32891367747527)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.398230304355462,-4.24525312278411)
--(axis cs:-0.399307740336117,-4.2498725525874)
--(axis cs:-0.4001597972314,-4.24934910340439)
--(axis cs:-0.940827633091149,-5.1294340716262)
--(axis cs:-0.941679689986432,-5.12891062244318)
--(axis cs:-0.401011854126682,-4.24882565422137)
--(axis cs:-0.401863911021965,-4.24830220503835)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.288399107232885,-4.16150084525616)
--(axis cs:-0.289258430337586,-4.16616577438764)
--(axis cs:-0.290134127956902,-4.16568291449127)
--(axis cs:-0.788777408898813,-5.07000472147803)
--(axis cs:-0.789653106518129,-5.06952186158166)
--(axis cs:-0.291009825576218,-4.1652000545949)
--(axis cs:-0.291885523195533,-4.16471719469853)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.180579911878244,-4.07492999153059)
--(axis cs:-0.181205517215869,-4.07963197174764)
--(axis cs:-0.182104206236771,-4.07919338533231)
--(axis cs:-0.635276986377593,-5.00777071433877)
--(axis cs:-0.636175675398495,-5.00733212792345)
--(axis cs:-0.183002895257672,-4.07875479891698)
--(axis cs:-0.183901584278574,-4.07831621250165)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0749597598459795,-3.98572770246375)
--(axis cs:-0.0753367290551151,-3.99045611596252)
--(axis cs:-0.0762572804742603,-3.99006549455411)
--(axis cs:-0.480474098538253,-4.94265630882617)
--(axis cs:-0.481394649957398,-4.94226568741776)
--(axis cs:-0.0771778318934056,-3.9896748731457)
--(axis cs:-0.0780983833125508,-3.98928425173729)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0282087254126263,-3.89418821030482)
--(axis cs:0.0280944291289932,-3.89893024956653)
--(axis cs:0.0271536410288945,-3.89859125435902)
--(axis cs:-0.324527615673668,-4.87458600002739)
--(axis cs:-0.325468403773767,-4.87424700481989)
--(axis cs:0.0262128529287958,-3.89825225915152)
--(axis cs:0.0252720648286971,-3.89791326394401)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.12866990593483,-3.80073582051098)
--(axis cs:0.128831061009844,-3.80547649863143)
--(axis cs:0.127872181714084,-3.80519268443841)
--(axis cs:-0.167607685866003,-4.80348499784774)
--(axis cs:-0.168566565161762,-4.80320118365471)
--(axis cs:0.126913302418325,-3.80490887024538)
--(axis cs:0.125954423122566,-3.80462505605235)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.226209000781156,-3.7058859582542)
--(axis cs:0.226656746978341,-3.71060819536631)
--(axis cs:0.225682449809441,-3.71038292879827)
--(axis cs:-0.00989615041222078,-4.72928051866156)
--(axis cs:-0.01087044758112,-4.72905525209353)
--(axis cs:0.224708152640542,-3.71015766223023)
--(axis cs:0.223733855471643,-3.7099323956622)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.320660435577403,-3.61019378908595)
--(axis cs:0.321404012750075,-3.61487856154449)
--(axis cs:0.320417486446856,-3.61471495881512)
--(axis cs:0.148413047709364,-4.65190366428734)
--(axis cs:0.147426521406145,-4.65174006155797)
--(axis cs:0.319430960143637,-3.61455135608576)
--(axis cs:0.318444433840417,-3.61438775335639)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.411922864633628,-3.51415532737731)
--(axis cs:0.412969395513222,-3.51878185665076)
--(axis cs:0.411974320933226,-3.51868272754178)
--(axis cs:0.307113701804388,-4.57129116530349)
--(axis cs:0.306118627224392,-4.57119203619451)
--(axis cs:0.410979246353231,-3.5185835984328)
--(axis cs:0.409984171773235,-3.51848446932383)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.499948749121772,-3.41821884177221)
--(axis cs:0.501303000733033,-3.42276482929676)
--(axis cs:0.500303519787372,-3.42273261378404)
--(axis cs:0.465987308133829,-4.48738739594174)
--(axis cs:0.464987827188167,-4.48735518042902)
--(axis cs:0.49930403884171,-3.42270039827133)
--(axis cs:0.498304557896049,-3.42266818275861)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.584774360486118,-3.32278388468481)
--(axis cs:0.586438346670046,-3.32722586059421)
--(axis cs:0.585439019075904,-3.3272625261037)
--(axis cs:0.624803311843157,-4.4001461306415)
--(axis cs:0.623803984249015,-4.40018279615099)
--(axis cs:0.584439691481762,-3.32729919161319)
--(axis cs:0.58344036388762,-3.32733585712269)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.666523844700155,-3.22814052891924)
--(axis cs:0.668496401664529,-3.23245434614095)
--(axis cs:0.667502134422563,-3.23256126971904)
--(axis cs:0.783319678566152,-4.30953224505704)
--(axis cs:0.782325411324185,-4.30963916863514)
--(axis cs:0.666507867180597,-3.23266819329714)
--(axis cs:0.66551359993863,-3.23277511687523)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.745446472701148,-3.134560726717)
--(axis cs:0.747722755796675,-3.13872228114642)
--(axis cs:0.746738692704422,-3.13890010080356)
--(axis cs:0.941283861734165,-4.21552303267117)
--(axis cs:0.940299798641912,-4.21570085232832)
--(axis cs:0.74575462961217,-3.13907792046071)
--(axis cs:0.744770566519918,-3.13925574011785)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.821916999088649,-3.04229681944628)
--(axis cs:0.824488211179873,-3.04628290378833)
--(axis cs:0.823519580172048,-3.04653140725044)
--(axis cs:1.09843432032725,-4.11810980524803)
--(axis cs:1.09746568931942,-4.11835830871014)
--(axis cs:0.822550949164222,-3.04677991071254)
--(axis cs:0.821582318156397,-3.04702841417465)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.896359980585757,-2.95143679149425)
--(axis cs:0.899213478596686,-2.95522592716108)
--(axis cs:0.898265418262592,-2.95554401771881)
--(axis cs:1.25450266467104,-4.01729952928154)
--(axis cs:1.25355460433694,-4.01761761983927)
--(axis cs:0.897317357928498,-2.95586210827654)
--(axis cs:0.896369297594404,-2.95618019883427)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.969173217128736,-2.861945407619)
--(axis cs:0.972292984963749,-2.86551850832506)
--(axis cs:0.971370380300204,-2.86590425517832)
--(axis cs:1.40921623868404,-3.91311598857076)
--(axis cs:1.4082936340205,-3.91350173542403)
--(axis cs:0.970447775636658,-2.86629000203159)
--(axis cs:0.969525170973113,-2.86667574888485)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.04079287801474,-2.77394848786425)
--(axis cs:1.04416024898309,-2.77728926812662)
--(axis cs:1.04326760153272,-2.77774002363613)
--(axis cs:1.56230085487715,-3.80560036139199)
--(axis cs:1.56140820742678,-3.8060511169015)
--(axis cs:1.04237495408236,-2.77819077914565)
--(axis cs:1.04148230663199,-2.77864153465516)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.11155014204243,-2.68739055949628)
--(axis cs:1.11514460566,-2.69048568975234)
--(axis cs:1.11428594870095,-2.69099824045878)
--(axis cs:1.71348346434828,-3.69481134653516)
--(axis cs:1.71262480738923,-3.6953238972416)
--(axis cs:1.1134272917419,-2.69151079116522)
--(axis cs:1.11256863478285,-2.69202334187167)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.1818498828224,-2.60242854056449)
--(axis cs:1.18564988145515,-2.60526755630787)
--(axis cs:1.18482874506429,-2.60583828831819)
--(axis cs:1.86249499315127,-3.58082551015763)
--(axis cs:1.86167385676041,-3.58139624216796)
--(axis cs:1.18400760867343,-2.60640902032852)
--(axis cs:1.18318647228257,-2.60697975233884)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.25216514442882,-2.51930379556829)
--(axis cs:1.25614877298119,-2.52187881082199)
--(axis cs:1.25536819469362,-2.52250386884888)
--(axis cs:2.00907402008542,-3.46373872576976)
--(axis cs:2.00829344179786,-3.46436378379666)
--(axis cs:1.25458761640606,-2.52312892687577)
--(axis cs:1.2538070381185,-2.52375398490267)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.32286331945212,-2.43786132254426)
--(axis cs:1.32700857671302,-2.44016715043051)
--(axis cs:1.32627106065171,-2.4408424800236)
--(axis cs:2.15297136358353,-3.34366794115121)
--(axis cs:2.15223384752222,-3.34434327074431)
--(axis cs:1.3255335445904,-2.4415178096167)
--(axis cs:1.32479602852909,-2.4421931392098)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.39457664122808,-2.35806477248937)
--(axis cs:1.39886170954766,-2.3600990265287)
--(axis cs:1.39816918751849,-2.36082042325666)
--(axis cs:2.29395356298863,-3.22075004222433)
--(axis cs:2.29326104095945,-3.2214714389523)
--(axis cs:1.39747666548932,-2.36154181998462)
--(axis cs:1.39678414346015,-2.36226321671258)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.46712029267246,-2.27898792329644)
--(axis cs:1.47152387555199,-2.28075100520693)
--(axis cs:1.47087768697793,-2.2815141829888)
--(axis cs:2.43180546669842,-3.09513922096042)
--(axis cs:2.43115927812436,-3.09590239874229)
--(axis cs:1.47023149840386,-2.28227736077068)
--(axis cs:1.4695853098298,-2.28304053855255)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.5414601732676,-2.20069016291332)
--(axis cs:1.54596177938024,-2.20218533594899)
--(axis cs:1.54536263769893,-2.20298597896915)
--(axis cs:2.56633120053707,-2.96700290775006)
--(axis cs:2.56573205885576,-2.96780355077021)
--(axis cs:1.54476349601762,-2.2037866219893)
--(axis cs:1.54416435433631,-2.20458726500945)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.61810196962291,-2.1225469899697)
--(axis cs:1.62268217962413,-2.12378055243052)
--(axis cs:1.62213011979855,-2.12461435693338)
--(axis cs:2.69735500373041,-2.83651799843426)
--(axis cs:2.69680294390483,-2.83735180293712)
--(axis cs:1.62157805997297,-2.12544816143623)
--(axis cs:1.62102600014739,-2.12628196593909)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.69700273366514,-2.04344170722533)
--(axis cs:1.70164350030241,-2.0444231780697)
--(axis cs:1.70113782169105,-2.04528590000753)
--(axis cs:2.82472185811391,-2.70386706082887)
--(axis cs:2.82421617950255,-2.7047297827667)
--(axis cs:1.7006321430797,-2.04614862194536)
--(axis cs:1.70012646446834,-2.04701134388319)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.77847479237054,-1.96246897517495)
--(axis cs:1.78315978726901,-1.96321114954886)
--(axis cs:1.782699019401,-1.96409867023696)
--(axis cs:2.94829791120275,-2.56923444175919)
--(axis cs:2.94783714333474,-2.57012196244729)
--(axis cs:1.78223825153298,-1.96498619092506)
--(axis cs:1.78177748366497,-1.96587371161316)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.86227949346444,-1.87849265719848)
--(axis cs:1.8669944730281,-1.87901127817208)
--(axis cs:1.86657641686246,-1.87991969935324)
--(axis cs:3.06796935265093,-2.43280170449589)
--(axis cs:3.0675512964853,-2.43371012567705)
--(axis cs:1.86615836069683,-1.8808281205344)
--(axis cs:1.8657403045312,-1.88173654171556)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.94807925225378,-1.79054689711408)
--(axis cs:1.95281231985774,-1.79086006010092)
--(axis cs:1.95243414942011,-1.79178579608926)
--(axis cs:3.18363874772206,-2.29474256521253)
--(axis cs:3.18326057728443,-2.29566830120087)
--(axis cs:1.95205597898247,-1.7927115320776)
--(axis cs:1.95167780854484,-1.79363726806593)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.03530906379098,-1.6978030766292)
--(axis cs:2.04005076687583,-1.69793055939333)
--(axis cs:2.03970915678402,-1.69887040115936)
--(axis cs:3.2952231469564,-2.15521982609682)
--(axis cs:3.29488153686459,-2.15615966786285)
--(axis cs:2.0393675466922,-1.69981024292538)
--(axis cs:2.03902593660038,-1.70075008469141)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.12319860502003,-1.59961868089622)
--(axis cs:2.12794187367966,-1.59958123196364)
--(axis cs:2.12763314555554,-1.60053238229107)
--(axis cs:3.40265252973659,-2.01438320203043)
--(axis cs:3.40234380161246,-2.01533435235787)
--(axis cs:2.12732441743141,-1.6014835326185)
--(axis cs:2.12701568930728,-1.60243468294593)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.21094786198528,-1.49562233779536)
--(axis cs:2.21568780810642,-1.49544092454146)
--(axis cs:2.21540809434913,-1.49640100798262)
--(axis cs:3.50586765664248,-1.87236759310843)
--(axis cs:3.50558794288518,-1.87332767654959)
--(axis cs:2.21512838059183,-1.49736109142377)
--(axis cs:2.21484866683454,-1.49832117486493)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.29778214633646,-1.38571088184826)
--(axis cs:2.30251575259348,-1.38540596906812)
--(axis cs:2.30226116139904,-1.3863730178382)
--(axis cs:3.60481853472572,-1.72929226634107)
--(axis cs:3.60456394353128,-1.73025931511116)
--(axis cs:2.3020065702046,-1.38734006660828)
--(axis cs:2.30175197901016,-1.38830711537836)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.38301276903456,-1.27004403247604)
--(axis cs:2.38773850755266,-1.26963489257509)
--(axis cs:2.38750528629831,-1.27060731627211)
--(axis cs:3.69946341096815,-1.58526081600539)
--(axis cs:3.6992301897138,-1.58623323970241)
--(axis cs:2.38727206504396,-1.27157973996912)
--(axis cs:2.38703884378961,-1.27255216366614)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.46605702389287,-1.14901042082169)
--(axis cs:2.47077444831706,-1.14851453091252)
--(axis cs:2.47055913133728,-1.14949107512464)
--(axis cs:3.789767124658,-1.44036155215767)
--(axis cs:3.78955180767822,-1.44133809636978)
--(axis cs:2.47034381435751,-1.15046761933676)
--(axis cs:2.47012849737773,-1.15144416354888)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.54643882082373,-1.02316648818785)
--(axis cs:2.55114818079337,-1.02259910059868)
--(axis cs:2.55094770097989,-1.02357879843188)
--(axis cs:3.87569961605373,-1.29466852409252)
--(axis cs:3.87549913624025,-1.29564822192573)
--(axis cs:2.55074722116642,-1.02455849626509)
--(axis cs:2.55054674135295,-1.0255381940983)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.62371692030385,-0.893212434646648)
--(axis cs:2.62841881105251,-0.892586157241918)
--(axis cs:2.62823060715021,-0.893568287218632)
--(axis cs:3.95723624674591,-1.14824338468877)
--(axis cs:3.95704804284361,-1.14922551466548)
--(axis cs:2.62804240324791,-0.894550417195345)
--(axis cs:2.62785419934561,-0.895532547172059)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.69749605282721,-0.760085796695967)
--(axis cs:2.70219106121515,-0.759409855694746)
--(axis cs:2.7020132488562,-0.760393920105749)
--(axis cs:4.03435975693114,-1.00113799426712)
--(axis cs:4.03418194457219,-1.00212205867813)
--(axis cs:2.70183543649725,-0.761377984516753)
--(axis cs:2.70165762413829,-0.762362048927757)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.76744808886825,-0.624821338650507)
--(axis cs:2.77213654029202,-0.624101322506983)
--(axis cs:2.77196798009247,-0.625087013867972)
--(axis cs:4.1070593518558,-0.85339708834345)
--(axis cs:4.10689079165625,-0.854382779704439)
--(axis cs:2.77179941989292,-0.626072705228961)
--(axis cs:2.77163085969338,-0.627058396589951)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.83334576447868,-0.488312643690066)
--(axis cs:2.83802764478714,-0.487551068495309)
--(axis cs:2.83786783447219,-0.488538216236651)
--(axis cs:4.17532821555261,-0.705060987627839)
--(axis cs:4.17516840523766,-0.706048135369181)
--(axis cs:2.83770802415725,-0.489525363977993)
--(axis cs:2.8375482138423,-0.490512511719335)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.89502348690645,-0.351223091709803)
--(axis cs:2.89969846571625,-0.350420238592527)
--(axis cs:2.89954737108572,-0.351408757895639)
--(axis cs:4.23916147055706,-0.556168034499858)
--(axis cs:4.23901037592653,-0.557156553802969)
--(axis cs:2.89939627645518,-0.352397277198751)
--(axis cs:2.89924518182465,-0.353385796501863)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.95239744939121,-0.213990355313115)
--(axis cs:2.95706494782741,-0.213145098933057)
--(axis cs:2.95692283254101,-0.214134949045635)
--(axis cs:4.29855478440897,-0.406756444626761)
--(axis cs:4.29841266912257,-0.407746294739339)
--(axis cs:2.95678071725461,-0.215124799158213)
--(axis cs:2.95663860196821,-0.216114649270791)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.00541341279877,-0.0768912658111816)
--(axis cs:3.01007266007639,-0.0760016508349198)
--(axis cs:3.00993996658647,-0.0769928079555279)
--(axis cs:4.35350397522068,-0.256865598588665)
--(axis cs:4.35337128173076,-0.257856755709273)
--(axis cs:3.00980727309654,-0.0779839650761361)
--(axis cs:3.00967457960662,-0.0789751221967442)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.05405330711532,0.0598624675016781)
--(axis cs:3.05870335624951,0.0607989732676131)
--(axis cs:3.05858065412708,0.0598065297230463)
--(axis cs:4.40400498970009,-0.106536858212344)
--(axis cs:4.40388228757767,-0.107529301756911)
--(axis cs:3.05845795200466,0.0588140861784795)
--(axis cs:3.05833524988223,0.0578216426339128)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.09795327841926,0.196102230969984)
--(axis cs:3.10259298368675,0.197088707037012)
--(axis cs:3.10248096521566,0.196095000912378)
--(axis cs:4.45005285865775,0.0441859611565666)
--(axis cs:4.44994084018665,0.0431922550319332)
--(axis cs:3.10236894674456,0.195101294787745)
--(axis cs:3.10225692827347,0.194107588663112)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.13786604178725,0.331700837179712)
--(axis cs:3.14249416096868,0.332740314376431)
--(axis cs:3.14239351512926,0.331745392060364)
--(axis cs:4.49163854784976,0.195256445430179)
--(axis cs:4.49153790201034,0.194261523114112)
--(axis cs:3.14229286928985,0.330750469744297)
--(axis cs:3.14219222345043,0.32975554742823)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.17341726911551,0.466711306931633)
--(axis cs:3.17803249711008,0.467806601667382)
--(axis cs:3.17794387419092,0.466810536419419)
--(axis cs:4.5287540454723,0.346624895119904)
--(axis cs:4.52866542255315,0.345628829871941)
--(axis cs:3.17785525127177,0.465814471171455)
--(axis cs:3.17776662835261,0.464818405923492)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.20463785331332,0.601190967292462)
--(axis cs:3.20923887355853,0.602344489161842)
--(axis cs:3.20916284324939,0.601347383654841)
--(axis cs:4.56139367580989,0.498238407218775)
--(axis cs:4.56131764550075,0.497241301711774)
--(axis cs:3.20908681294025,0.600350278147839)
--(axis cs:3.20901078263111,0.599353172640838)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.23156189035141,0.73527442335825)
--(axis cs:3.23614746038942,0.736487909009816)
--(axis cs:3.23608445285053,0.735489895958777)
--(axis cs:4.58955350142333,0.650041360369232)
--(axis cs:4.58949049388444,0.649043347318194)
--(axis cs:3.23602144531164,0.734491882907739)
--(axis cs:3.23595843777276,0.7334938698567)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.25421839194083,0.869134085912249)
--(axis cs:3.25878741083248,0.870408474537336)
--(axis cs:3.25873768729806,0.869409711517333)
--(axis cs:4.61323054764577,0.801976125148659)
--(axis cs:4.61318082411134,0.800977362128656)
--(axis cs:3.25868796376363,0.868410948497331)
--(axis cs:3.2586382402292,0.867412185477329)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.27262560222001,1.00292531959962)
--(axis cs:3.27717713414391,1.00426081843737)
--(axis cs:3.27714079844987,1.00326147879674)
--(axis cs:4.63242225255066,0.953983845591732)
--(axis cs:4.63238591685661,0.9529845059511)
--(axis cs:3.27710446275583,1.00226213915611)
--(axis cs:3.27706812706178,1.00126279951548)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.28679081331687,1.13676415110364)
--(axis cs:3.29132408511914,1.13816037700468)
--(axis cs:3.2913011121792,1.13716064091749)
--(axis cs:4.64712659482658,1.10600512118772)
--(axis cs:4.64710362188664,1.10500538510053)
--(axis cs:3.29127813923925,1.1361609048303)
--(axis cs:3.29125516629931,1.13516116874311)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.29671271543664,1.27072068987167)
--(axis cs:3.30122709805716,1.27217683188244)
--(axis cs:3.30121736761795,1.27117687922429)
--(axis cs:4.65734251123155,1.2579805612095)
--(axis cs:4.65733278079233,1.25698060855135)
--(axis cs:3.30120763717874,1.27017692656613)
--(axis cs:3.30119790673952,1.26917697390798)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.30238447956378,1.40482092648008)
--(axis cs:3.30687946052883,1.40633590044814)
--(axis cs:3.30688278992477,1.40533590599059)
--(axis cs:4.66306997941714,1.40985121514201)
--(axis cs:4.66307330881309,1.40885122068446)
--(axis cs:3.30688611932071,1.40433591153305)
--(axis cs:3.30688944871665,1.4033359170755)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.30379660876065,1.53905426568983)
--(axis cs:3.30827176292525,1.5406268416667)
--(axis cs:3.30828793450965,1.53962697243532)
--(axis cs:4.66430996686287,1.56155886518409)
--(axis cs:4.66432613844727,1.56055899595271)
--(axis cs:3.30830410609405,1.53862710320394)
--(axis cs:3.30832027767845,1.53762723397256)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.30093984168496,1.67335778633582)
--(axis cs:3.30539477463754,1.67498676527616)
--(axis cs:3.30542357489543,1.67398718008962)
--(axis cs:4.66106434860513,1.7130461861876)
--(axis cs:4.66109314886303,1.71204660100107)
--(axis cs:3.30545237515333,1.67298759490308)
--(axis cs:3.30548117541122,1.67198800971655)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.29380922201976,1.80759754460467)
--(axis cs:3.29824347913523,1.80928199223931)
--(axis cs:3.29828475152113,1.80828284430724)
--(axis cs:4.65333580145447,1.86425672770171)
--(axis cs:4.65337707384037,1.86325757976964)
--(axis cs:3.29832602390703,1.80728369637517)
--(axis cs:3.29836729629292,1.8062845484431)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.28240942855817,1.94155882266633)
--(axis cs:3.28682237726757,1.94329832940335)
--(axis cs:3.28687608203435,1.94229977254567)
--(axis cs:4.64112807395131,2.01513467105315)
--(axis cs:4.64118177871809,2.01413611419546)
--(axis cs:3.28692978680113,1.94130121568799)
--(axis cs:3.2869834915679,1.94030265883031)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.26675807362936,2.0749713223829)
--(axis cs:3.2711488031245,2.07676617460537)
--(axis cs:3.27121505826932,2.07576837189151)
--(axis cs:4.62444623089082,2.16562433847707)
--(axis cs:4.62451248603564,2.16462653576321)
--(axis cs:3.27128131341413,2.07477056917765)
--(axis cs:3.27134756855895,2.0737727664638)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.24688889947162,2.20753420799803)
--(axis cs:3.25125614326901,2.20938547286677)
--(axis cs:3.25133524665626,2.20838860644938)
--(axis cs:4.60329724935432,2.31566955401429)
--(axis cs:4.60337635274158,2.3146726875969)
--(axis cs:3.25141435004352,2.20739174003198)
--(axis cs:3.25149345343077,2.20639487361459)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.22285940662702,2.33888851911757)
--(axis cs:3.22720141859253,2.34079821335785)
--(axis cs:3.22729388997622,2.33980249801539)
--(axis cs:4.57769192626534,2.46521301407501)
--(axis cs:4.57778439764903,2.46421729873256)
--(axis cs:3.2273863613599,2.33880678267294)
--(axis cs:3.22747883274359,2.33781106733048)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.19476014593283,2.46857824564197)
--(axis cs:3.19907450362898,2.47054962020548)
--(axis cs:3.19918115469527,2.46955532369535)
--(axis cs:4.54764501556919,2.61419538543988)
--(axis cs:4.54775166663548,2.61320108892975)
--(axis cs:3.19928780576156,2.46856102718522)
--(axis cs:3.19939445682786,2.46756673067509)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.16271236719377,2.5961357987023)
--(axis cs:3.16699587432644,2.59817333806249)
--(axis cs:3.1671178150563,2.59718080067861)
--(axis cs:4.51317431125285,2.76255402917859)
--(axis cs:4.51329625198271,2.7615614917947)
--(axis cs:3.16723975578616,2.59618826329473)
--(axis cs:3.16736169651602,2.59519572591085)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.12686733185521,2.72112251066926)
--(axis cs:3.13111596904619,2.72323179538675)
--(axis cs:3.13125458351029,2.72224144896739)
--(axis cs:4.47429994708883,2.91022164427334)
--(axis cs:4.47443856155293,2.90923129785398)
--(axis cs:3.13139319797439,2.72125110254803)
--(axis cs:3.13153181243849,2.72026075612866)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.08740809840594,2.8431425983848)
--(axis cs:3.09161698848092,2.84533011851881)
--(axis cs:3.09177389983606,2.84434250582822)
--(axis cs:4.43104411872414,3.05712501352607)
--(axis cs:4.43120103007927,3.05613740083547)
--(axis cs:3.09193081119119,2.84335489313762)
--(axis cs:3.09208772254633,2.84236728044702)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.04454741468723,2.96186360688546)
--(axis cs:3.04871081732583,2.96413650777835)
--(axis cs:3.0488878373285,2.96315230052444)
--(axis cs:4.38343088950054,3.20318387285932)
--(axis cs:4.38360790950322,3.20219966560541)
--(axis cs:3.04906485733117,2.96216809327053)
--(axis cs:3.04924187733384,2.96118388601662)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.99851585005249,3.07708745575282)
--(axis cs:3.00262728367872,3.07945306635836)
--(axis cs:3.00282631022475,3.07847307225941)
--(axis cs:4.33148669120787,3.34831009143217)
--(axis cs:4.33168571775389,3.34733009733322)
--(axis cs:3.00302533677077,3.07749307816046)
--(axis cs:3.0032243633168,3.07651308406151)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.94954310646991,3.18879874635757)
--(axis cs:2.95359559293207,3.19126397524635)
--(axis cs:2.95381847294568,3.19028912936133)
--(axis cs:4.27524147511749,3.49240742440455)
--(axis cs:4.2754643551311,3.49143257851953)
--(axis cs:2.95404135295929,3.18931428347632)
--(axis cs:2.9542642329729,3.1883394375913)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.8978557374596,3.29708616399735)
--(axis cs:2.90184196119293,3.29965715998098)
--(axis cs:2.90209041214077,3.29868851550207)
--(axis cs:4.21472919502441,3.63537174332597)
--(axis cs:4.21497764597225,3.63440309884706)
--(axis cs:2.9023388630886,3.29771987102316)
--(axis cs:2.90258731403644,3.29675122654425)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.84369176031122,3.40203924681692)
--(axis cs:2.84760406209966,3.40472139049617)
--(axis cs:2.84787967071629,3.40376012055987)
--(axis cs:4.1499879067928,3.77709151903808)
--(axis cs:4.15026351540942,3.77613024910178)
--(axis cs:2.84815527933291,3.40279885062356)
--(axis cs:2.84843088794953,3.40183758068726)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.78731486140496,3.50368739549628)
--(axis cs:2.79114510308315,3.50648547496025)
--(axis cs:2.79144936953073,3.50553288799369)
--(axis cs:4.0810603781005,3.91744841288765)
--(axis cs:4.08136464454808,3.91649582592108)
--(axis cs:2.79175363597831,3.50458030102712)
--(axis cs:2.7920579024259,3.50362771406055)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.72903186440524,3.60197336899495)
--(axis cs:2.73277119837907,3.60489182431107)
--(axis cs:2.7331056005107,3.60394939382856)
--(axis cs:4.00799524087429,4.05631784036064)
--(axis cs:4.00832964300592,4.05537540987813)
--(axis cs:2.73344000264234,3.60300696334605)
--(axis cs:2.73377440477397,3.60206453286354)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.66924597427908,3.69669367709382)
--(axis cs:2.67288439686474,3.69973701097103)
--(axis cs:2.67325050213447,3.69880643752875)
--(axis cs:3.9308483784166,4.19356933188143)
--(axis cs:3.93121448368633,4.19263875843915)
--(axis cs:2.67361660740421,3.69787586408647)
--(axis cs:2.67398271267394,3.69694529064419)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.60843408137918,3.78757336577377)
--(axis cs:2.61196007165536,3.79074628124259)
--(axis cs:2.61235958873071,3.78982955548943)
--(axis cs:3.84968416628559,4.3290663935323)
--(axis cs:3.85008368336094,4.32814966777914)
--(axis cs:2.61275910580606,3.78891282973627)
--(axis cs:2.61315862288142,3.78799610398311)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.54713501099489,3.87441844625041)
--(axis cs:2.55053545350319,3.87772555839664)
--(axis cs:2.55097017976522,3.8768249957519)
--(axis cs:3.76457661244281,4.46266607091655)
--(axis cs:3.76501133870484,4.4617655082718)
--(axis cs:2.55140490602724,3.87592443310716)
--(axis cs:2.55183963228927,3.87502387046242)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.4858945988692,3.95718609775365)
--(axis cs:2.489154913002,3.96063143543745)
--(axis cs:2.48962662626324,3.95974968343197)
--(axis cs:3.67561021841323,4.59421854151734)
--(axis cs:3.67608193167447,4.59333678951186)
--(axis cs:2.49009833952448,3.95886793142649)
--(axis cs:2.49057005278572,3.95798617942101)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.42516210586668,4.03607606939352)
--(axis cs:2.42826675711957,4.03966231263652)
--(axis cs:2.42877702901797,4.03880229950308)
--(axis cs:3.58288115063256,4.72356730854129)
--(axis cs:3.58339142253096,4.72270729540785)
--(axis cs:2.42928730091638,4.03794228636963)
--(axis cs:2.42979757281479,4.03708227323619)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.36520835362266,4.11154408668094)
--(axis cs:2.3681416435696,4.11527179510397)
--(axis cs:2.36869163259108,4.11443662321971)
--(axis cs:3.48649868036936,4.85055048911421)
--(axis cs:3.48704866939084,4.84971531722995)
--(axis cs:2.36924162161256,4.11360145133545)
--(axis cs:2.36979161063403,4.1127662794512)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.30615373856521,4.18422192596504)
--(axis cs:2.30890053967045,4.18808910629291)
--(axis cs:2.30949085566234,4.18728193405001)
--(axis cs:3.38658690535557,4.97500354926642)
--(axis cs:3.38717722134746,4.97419637702352)
--(axis cs:2.31008117165423,4.18647476180711)
--(axis cs:2.31067148764612,4.1856675895642)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.24796531924613,4.25485183665204)
--(axis cs:2.25051178278289,4.25885377661361)
--(axis cs:2.25114240653942,4.25807768790882)
--(axis cs:3.28328494246657,5.09676223423008)
--(axis cs:3.2839155662231,5.09598614552529)
--(axis cs:2.25177303029595,4.25730159920403)
--(axis cs:2.25240365405248,4.25652551049924)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.19048003606738,4.32415866604806)
--(axis cs:2.19281404048308,4.32828812404972)
--(axis cs:2.19348433178904,4.32754602596647)
--(axis cs:3.17674583854966,5.21566533840618)
--(axis cs:3.17741612985561,5.21492324032292)
--(axis cs:2.19415462309499,4.32680392788322)
--(axis cs:2.19482491440094,4.32606182979997)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.13343420431503,4.39272137992204)
--(axis cs:2.13554548618134,4.39696902502032)
--(axis cs:2.13625426307657,4.39626359230718)
--(axis cs:3.0671347691266,5.33155704073619)
--(axis cs:3.06784354602183,5.33085160802305)
--(axis cs:2.13696303997181,4.39555815959403)
--(axis cs:2.13767181686704,4.39485272688088)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.07646896759747,4.46095872108175)
--(axis cs:2.07834923937935,4.46531355495072)
--(axis cs:2.07909485470102,4.46464717833641)
--(axis cs:2.95462674173126,5.44428838356975)
--(axis cs:2.95537235705293,5.44362200695544)
--(axis cs:2.07984047002269,4.4639808017221)
--(axis cs:2.08058608534435,4.4633144251078)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.01921482469007,4.5292320021736)
--(axis cs:2.02085793504922,4.5336817424298)
--(axis cs:2.02163834240985,4.53305647100756)
--(axis cs:2.83940462430827,5.55371854345442)
--(axis cs:2.8401850316689,5.55309327203218)
--(axis cs:2.02241874977048,4.53243119958532)
--(axis cs:2.02319915713111,4.53180592816307)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.96124283077839,4.59771486265219)
--(axis cs:1.96264473980975,4.60224638017591)
--(axis cs:1.96345758271241,4.60166389720139)
--(axis cs:2.72165744975734,5.65971607671187)
--(axis cs:2.72247029266,5.65913359373735)
--(axis cs:1.96427042561506,4.60108141422687)
--(axis cs:1.96508326851771,4.60049893125235)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.90223489383253,4.66646791949141)
--(axis cs:1.90339333874787,4.67106770267957)
--(axis cs:1.90423606572448,4.67052936148396)
--(axis cs:2.60157985053907,5.76216125631945)
--(axis cs:2.60242257751568,5.76162291512384)
--(axis cs:1.90507879270109,4.66999102028835)
--(axis cs:1.9059215196777,4.66945267909273)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.84195448222987,4.73541485052912)
--(axis cs:1.84286859830235,4.74006935284473)
--(axis cs:1.84373855769397,4.73957622947586)
--(axis cs:2.47937058007758,5.86094682839385)
--(axis cs:2.4802405394692,5.86045370502498)
--(axis cs:1.8446085170856,4.73908310610699)
--(axis cs:1.84547847647722,4.73858998273812)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.78024234283018,4.80439667343228)
--(axis cs:1.78091237043093,4.80909252937281)
--(axis cs:1.78180687311232,4.80864546678996)
--(axis cs:2.35523097441217,5.955977889273)
--(axis cs:2.35612547709356,5.95553082669015)
--(axis cs:1.78270137579371,4.80819840420711)
--(axis cs:1.7835958784751,4.80775134162425)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.71700486323923,4.87319368642191)
--(axis cs:1.71743191082674,4.8779178403523)
--(axis cs:1.71834827177365,4.87751748723944)
--(axis cs:2.22936375382518,6.04717151508558)
--(axis cs:2.23028011477209,6.04677116197272)
--(axis cs:1.71926463272056,4.87711713412658)
--(axis cs:1.72018099366747,4.87671678101372)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.65216617775848,4.94156409652129)
--(axis cs:1.65235220184808,4.94630386392466)
--(axis cs:1.65328775372278,4.94595067461318)
--(axis cs:2.10197204960707,6.1344561602574)
--(axis cs:2.10290760148177,6.13410297094592)
--(axis cs:1.65422330559749,4.9455974853017)
--(axis cs:1.65515885747219,4.94524429599022)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.58566265284288,5.00934348591256)
--(axis cs:1.58561057659625,5.0140866165311)
--(axis cs:1.58656267446973,5.01378082307253)
--(axis cs:1.9732585986172,6.21777115295032)
--(axis cs:1.97421069649069,6.21746535949175)
--(axis cs:1.58751477234321,5.01347502961395)
--(axis cs:1.5884668702167,5.01316923615538)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.5174179826872,5.07634938656186)
--(axis cs:1.51713173273224,5.08108415804138)
--(axis cs:1.51809777035847,5.0808257566004)
--(axis cs:1.84342512752737,6.2970669148593)
--(axis cs:1.84439116515361,6.29680851341833)
--(axis cs:1.51906380798471,5.08056735515942)
--(axis cs:1.52002984561094,5.08030895371845)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.44733524832568,5.14226599720877)
--(axis cs:1.44681973484584,5.14698131754275)
--(axis cs:1.44779716647796,5.14677006554979)
--(axis cs:1.71267196814262,6.37230647855565)
--(axis cs:1.71364939977474,6.37209522656268)
--(axis cs:1.44877459811008,5.14655881355682)
--(axis cs:1.4497520297422,5.14634756156386)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.37538414739415,5.20677479244757)
--(axis cs:1.37464510608956,5.21146028259803)
--(axis cs:1.37563147353996,5.21129572484892)
--(axis cs:1.58119671869955,6.4434641754432)
--(axis cs:1.58218308614995,6.44329961769409)
--(axis cs:1.37661784099036,5.21113116709981)
--(axis cs:1.37760420844076,5.21096660935069)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.30156131930439,5.26952146322707)
--(axis cs:1.30060526021721,5.27416753156727)
--(axis cs:1.30159821115773,5.27404900549536)
--(axis cs:1.44919311728412,6.51052380374012)
--(axis cs:1.45018606822464,6.51040527766821)
--(axis cs:1.30259116209825,5.27393047942344)
--(axis cs:1.30358411303877,5.27381195335153)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.22579091756783,5.33009481561012)
--(axis cs:1.22462544593876,5.33469282342675)
--(axis cs:1.22562274561069,5.33461938389812)
--(axis cs:1.31685020337233,6.57347692284543)
--(axis cs:1.31784750304426,6.57340348331681)
--(axis cs:1.22662004528262,5.33454594436949)
--(axis cs:1.22761734495455,5.33447250484087)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.14793796247752,5.38822003699454)
--(axis cs:1.14657208291822,5.39276254434506)
--(axis cs:1.14757164302561,5.39273288643355)
--(axis cs:1.18435141956994,6.63232109488892)
--(axis cs:1.18535097967733,6.63229143697741)
--(axis cs:1.148571203133,5.39270322852204)
--(axis cs:1.14957076324039,5.39267357061054)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.06788180338925,5.44355477046518)
--(axis cs:1.06632580353248,5.4480357150582)
--(axis cs:1.06732572577487,5.44804818539002)
--(axis cs:1.05187365390983,6.68705854795187)
--(axis cs:1.05287357615222,6.68707101828369)
--(axis cs:1.06832564801726,5.44806065572184)
--(axis cs:1.06932557025965,5.44807312605366)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.985559821546142,5.49582672151799)
--(axis cs:0.983824985684732,5.50024150854954)
--(axis cs:0.984823598815136,5.50029415658639)
--(axis cs:0.919586395998867,6.73769504039954)
--(axis cs:0.920585009129271,6.73774768843638)
--(axis cs:0.985822211945541,5.50034680462323)
--(axis cs:0.986820825075946,5.50039945266008)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.900944389766248,5.54481198826346)
--(axis cs:0.899042735563722,5.54915752750434)
--(axis cs:0.900038620358733,5.54924815572879)
--(axis cs:0.787651070140803,6.78423927570107)
--(axis cs:0.788646954935814,6.78432990392552)
--(axis cs:0.901034505153743,5.54933878395324)
--(axis cs:0.902030389948754,5.54942941217768)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.814027376446137,5.59034527263602)
--(axis cs:0.811971411087161,5.59461996636103)
--(axis cs:0.812963414189429,5.59474617985116)
--(axis cs:0.656220457604977,6.82670243930873)
--(axis cs:0.657212460707246,6.82682865279886)
--(axis cs:0.813955417291698,5.59487239334129)
--(axis cs:0.814947420393966,5.59499860683141)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.724830828426619,5.63231831024228)
--(axis cs:0.722633251972618,5.6365219583875)
--(axis cs:0.723620486698596,5.63668123046862)
--(axis cs:0.525438228776327,6.86509744578546)
--(axis cs:0.526425463502304,6.86525671786658)
--(axis cs:0.724607721424573,5.63684050254974)
--(axis cs:0.725594956150551,5.63699977463086)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.633427509321394,5.67066829250199)
--(axis cs:0.631100865552049,5.67480190215586)
--(axis cs:0.632082697067446,5.6749916569328)
--(axis cs:0.395438651359452,6.89943820709868)
--(axis cs:0.396420482874849,6.89962796187563)
--(axis cs:0.633064528582843,5.67518141170975)
--(axis cs:0.63404636009824,5.67537116648669)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.539976154164605,5.70535110405676)
--(axis cs:0.537532423630401,5.70941659062988)
--(axis cs:0.538508436313972,5.70963430429851)
--(axis cs:0.266346583711276,6.92973877358784)
--(axis cs:0.267322596394847,6.92995648725647)
--(axis cs:0.539484448997542,5.70985201796714)
--(axis cs:0.540460461681113,5.71006973163577)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.444684308554738,5.73634026500356)
--(axis cs:0.442134681390429,5.74034019016823)
--(axis cs:0.443104641567651,5.74058345392345)
--(axis cs:0.138277477269462,6.95601404711521)
--(axis cs:0.139247437446685,6.95625731087042)
--(axis cs:0.444074601744874,5.74082671767867)
--(axis cs:0.445044561922097,5.74106998143388)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.347797828250222,5.76359421566117)
--(axis cs:0.345152581142721,5.76753155838695)
--(axis cs:0.346116399495044,5.7677981182934)
--(axis cs:0.0113375233935046,6.97828032867564)
--(axis cs:0.0123013417458274,6.97854688858209)
--(axis cs:0.347080217847367,5.76806467819984)
--(axis cs:0.34804403619969,5.76833123810629)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.249603245949254,5.78707399400669)
--(axis cs:0.246871638561857,5.7909519214275)
--(axis cs:0.24782933120518,5.79123971441026)
--(axis cs:-0.114375873090102,6.99655492467833)
--(axis cs:-0.113418180446779,6.99684271766109)
--(axis cs:0.248787023848503,5.79152750739302)
--(axis cs:0.249744716491826,5.79181530037578)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.150425292481232,5.80675794200627)
--(axis cs:0.147615484916435,5.81057958843795)
--(axis cs:0.148567134707091,5.81088677352213)
--(axis cs:-0.238773525956651,7.0108560351048)
--(axis cs:-0.237821876165995,7.01116322018898)
--(axis cs:0.149518784497748,5.81119395860631)
--(axis cs:0.150470434288405,5.81150114369049)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0506108573255839,5.82264704653121)
--(axis cs:0.0477298834607149,5.82641533388622)
--(axis cs:0.0486756058560418,5.8267403095022)
--(axis cs:-0.361773778261644,7.02120277261962)
--(axis cs:-0.360828055866317,7.0215277482356)
--(axis cs:0.0496213282513688,5.82706528511817)
--(axis cs:0.0505670506466957,5.82739026073414)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0495124197303003,5.83474112390416)
--(axis cs:-0.0524585360047071,5.83845870361382)
--(axis cs:-0.051518612311148,5.83880008822139)
--(axis cs:-0.483301620504367,7.02761490551803)
--(axis cs:-0.482361696810808,7.0279562901256)
--(axis cs:-0.0505786886175889,5.83914147282896)
--(axis cs:-0.0496387649240297,5.83948285743653)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.149662062346491,5.8430221346599)
--(axis cs:-0.152668109562287,5.8466914234379)
--(axis cs:-0.151733848658966,5.84704801362919)
--(axis cs:-0.6032878797336,7.03011273967079)
--(axis cs:-0.602353618830279,7.03046932986208)
--(axis cs:-0.150799587755645,5.84740460382049)
--(axis cs:-0.149865326852323,5.84776119401178)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.24959710540255,5.84747490366565)
--(axis cs:-0.252658530101214,5.85109811754484)
--(axis cs:-0.251729792345463,5.85146885489263)
--(axis cs:-0.721668621878874,7.02871721275884)
--(axis cs:-0.720739884123123,7.02908795010663)
--(axis cs:-0.250801054589712,5.85183959224042)
--(axis cs:-0.249872316833962,5.8522103295882)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.349080908896696,5.84812152499002)
--(axis cs:-0.352193807969398,5.85170061137668)
--(axis cs:-0.351270464087219,5.85208458543211)
--(axis cs:-0.838384539260759,7.02344966823989)
--(axis cs:-0.83746119537858,7.02383364229532)
--(axis cs:-0.350347120205041,5.85246855948754)
--(axis cs:-0.349423776322862,5.85285253354297)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.447880862251535,5.84501122125587)
--(axis cs:-0.451041971368031,5.84854779999154)
--(axis cs:-0.45012391501313,5.84894424989913)
--(axis cs:-0.953380309957684,7.01433166122299)
--(axis cs:-0.952462253602783,7.01472811113058)
--(axis cs:-0.449205858658229,5.84934069980672)
--(axis cs:-0.448287802303328,5.84973714971431)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.545782166323209,5.83819571541884)
--(axis cs:-0.548988790477332,5.84169107828043)
--(axis cs:-0.548075942961405,5.84209937892048)
--(axis cs:-1.06660393522632,7.00138482509899)
--(axis cs:-1.06569108771039,7.00179312573904)
--(axis cs:-0.547163095445478,5.84250767956054)
--(axis cs:-0.546250247929552,5.84291598020059)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.642622782021062,5.82773421856314)
--(axis cs:-0.645872650170085,5.83118941132389)
--(axis cs:-0.644964953741333,5.83160903876964)
--(axis cs:-1.17800624564238,6.98463103943136)
--(axis cs:-1.17709854921363,6.98505066687711)
--(axis cs:-0.64405725731258,5.8320286662154)
--(axis cs:-0.643149560883828,5.83244829366115)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.738268776195207,5.81366615286699)
--(axis cs:-0.741559936023799,5.81708203737655)
--(axis cs:-0.740657348466648,5.8175125437083)
--(axis cs:-1.28754046237314,6.96409241356604)
--(axis cs:-1.28663787481599,6.96452291989779)
--(axis cs:-0.739754760909496,5.81794305004004)
--(axis cs:-0.738852173352344,5.81837355637179)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.832599400147472,5.79601046334779)
--(axis cs:-0.835930151460624,5.79938775452416)
--(axis cs:-0.835032643137808,5.7998287520417)
--(axis cs:-1.39516179666952,6.93979112632337)
--(axis cs:-1.3942642883467,6.94023212384091)
--(axis cs:-0.834135134814992,5.80026974955924)
--(axis cs:-0.833237626492176,5.80071074707678)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.925504244469851,5.77477721193408)
--(axis cs:-0.928873093991359,5.77811650121496)
--(axis cs:-0.927980646167082,5.77856765183387)
--(axis cs:-1.50082688564058,6.91174880827227)
--(axis cs:-1.4999344378163,6.91219995889118)
--(axis cs:-0.927088198342804,5.77901880245278)
--(axis cs:-0.926195750518527,5.77946995307169)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.01686604373536,5.74996921072201)
--(axis cs:-1.02027170287929,5.7532709505354)
--(axis cs:-1.01938431097368,5.75373196637663)
--(axis cs:-1.60449350292188,6.87998645569763)
--(axis cs:-1.60360611101627,6.88044747153886)
--(axis cs:-1.01849691906808,5.75419298221785)
--(axis cs:-1.01760952716247,5.75465399805908)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.10654589127776,5.72158061043279)
--(axis cs:-1.10998730389828,5.72484506738232)
--(axis cs:-1.10910498500034,5.72531571944312)
--(axis cs:-1.70612070543373,6.84452520852374)
--(axis cs:-1.70523838653578,6.84499586058454)
--(axis cs:-1.1082226661024,5.72578637150393)
--(axis cs:-1.10734034720446,5.72625702356473)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.19435897445743,5.68962848653095)
--(axis cs:-1.19783543230249,5.69285559682524)
--(axis cs:-1.1969582463873,5.69333574770797)
--(axis cs:-1.80566926008387,6.80538770230405)
--(axis cs:-1.80479207416868,6.80586785318678)
--(axis cs:-1.19608106047211,5.6938158985907)
--(axis cs:-1.19520387455691,5.69429604947342)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.28007862725415,5.65418024329056)
--(axis cs:-1.28358990199208,5.65736943593366)
--(axis cs:-1.28271797848093,5.65785907803837)
--(axis cs:-1.90310155869763,6.7625986915606)
--(axis cs:-1.90222963518648,6.76308833366532)
--(axis cs:-1.28184605496978,5.65834872014308)
--(axis cs:-1.28097413145863,5.65883836224779)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.36348350251886,5.61533107412148)
--(axis cs:-1.36702984093174,5.61848123028608)
--(axis cs:-1.36616338713796,5.61898048755768)
--(axis cs:-1.99838075880738,6.71618461723923)
--(axis cs:-1.9975143050136,6.71668387451083)
--(axis cs:-1.36529693334418,5.61947974482928)
--(axis cs:-1.36443047955041,5.61997900210089)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.44438758743364,5.57318562083531)
--(axis cs:-1.44796961933977,5.57629513002865)
--(axis cs:-1.44710891537403,5.57680423579699)
--(axis cs:-2.09146970166975,6.6661729262079)
--(axis cs:-2.09060899770401,6.66668203197623)
--(axis cs:-1.44624821140829,5.57731334156532)
--(axis cs:-1.44538750744254,5.57782244733366)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.52251807259149,5.52758453495825)
--(axis cs:-1.52613663148004,5.53065146038449)
--(axis cs:-1.52528200913556,5.53117071046712)
--(axis cs:-2.18233060707052,6.61259261485447)
--(axis cs:-2.18147598472603,6.61311186493709)
--(axis cs:-1.52442738679107,5.53168996054974)
--(axis cs:-1.52357276444659,5.53220921063237)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.59821842771576,5.47903210365825)
--(axis cs:-1.60187408875211,5.48205470889005)
--(axis cs:-1.60102585696999,5.48258433408186)
--(axis cs:-2.27092554664294,6.55547553410349)
--(axis cs:-2.27007731486082,6.55600515929531)
--(axis cs:-1.60017762518788,5.48311395927368)
--(axis cs:-1.59932939340576,5.4836435844655)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.67144298969704,5.42721982796862)
--(axis cs:-1.67513588164867,5.43019683133334)
--(axis cs:-1.67429428817895,5.43073694283269)
--(axis cs:-2.35721619087873,6.49485539677621)
--(axis cs:-2.35637459740901,6.49539550827555)
--(axis cs:-1.67345269470923,5.43127705433204)
--(axis cs:-1.67261110123952,5.43181716583138)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.74233434828237,5.37212680746547)
--(axis cs:-1.74606414246814,5.37505744482479)
--(axis cs:-1.74522936205056,5.37560802783799)
--(axis cs:-2.44116405119326,6.43076708012332)
--(axis cs:-2.44032927077568,6.43131766313652)
--(axis cs:-1.74439458163298,5.37615861085119)
--(axis cs:-1.7435598012154,5.37670919386439)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.81100742383779,5.31374997792242)
--(axis cs:-1.8147734396369,5.31663392053643)
--(axis cs:-1.81394558339415,5.31719486085532)
--(axis cs:-2.52273110521206,6.36324646250443)
--(axis cs:-2.52190324896932,6.36380740282332)
--(axis cs:-1.81311772715141,5.3177558011742)
--(axis cs:-1.81228987090867,5.31831674149309)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.87749318980337,5.25213198423519)
--(axis cs:-1.88129463512114,5.25496906257319)
--(axis cs:-1.88047378976569,5.25554021308088)
--(axis cs:-2.6018806109828,6.29233074485233)
--(axis cs:-2.60105976562734,6.29290189536002)
--(axis cs:-1.87965294441024,5.25611136358857)
--(axis cs:-1.87883209905479,5.25668251409626)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.94172386943213,5.18737233878659)
--(axis cs:-1.94556010363299,5.19016219669624)
--(axis cs:-1.94474638310434,5.19074345300911)
--(axis cs:-2.67857745933884,6.21805859451119)
--(axis cs:-2.67776373881018,6.21863985082405)
--(axis cs:-1.94393266257568,5.19132470932197)
--(axis cs:-1.94311894204703,5.19190596563483)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.00356450389086,5.11961318667207)
--(axis cs:-2.00743520425325,5.12235502523489)
--(axis cs:-2.00662878984986,5.12294637606985)
--(axis cs:-2.75278787923398,6.14046998697522)
--(axis cs:-2.75198146483059,6.14106133781018)
--(axis cs:-2.00582237544648,5.1235377269048)
--(axis cs:-2.00501596104309,5.12412907773976)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.06284863712164,5.04901825251848)
--(axis cs:-2.06675386028414,5.05171069231375)
--(axis cs:-2.06595502411425,5.0523122409599)
--(axis cs:-2.82447881909807,6.05960607668436)
--(axis cs:-2.82367998292818,6.0602076253305)
--(axis cs:-2.06515618794436,5.05291378960604)
--(axis cs:-2.06435735177448,5.05351533825219)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.11940299167931,4.97575599598549)
--(axis cs:-2.12334316216919,4.97839702921337)
--(axis cs:-2.12255227749095,4.97900899442948)
--(axis cs:-2.89361728622182,5.97550926154658)
--(axis cs:-2.89282640154358,5.9761212267627)
--(axis cs:-2.12176139281272,4.9796209596456)
--(axis cs:-2.12097050813449,4.98023292486172)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.17305830972074,4.89999832122835)
--(axis cs:-2.17703418346755,4.90258529396679)
--(axis cs:-2.17625173067007,4.90320800386692)
--(axis cs:-2.96016992307064,5.88822363073384)
--(axis cs:-2.95938747027317,5.88884634063398)
--(axis cs:-2.1754692778726,4.90383071376705)
--(axis cs:-2.17468682507512,4.90445342366718)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.22366278914499,4.82192349610238)
--(axis cs:-2.22767539545992,4.82445311871483)
--(axis cs:-2.22690196384976,4.82508699847032)
--(axis cs:-3.02410263260358,5.79779545225815)
--(axis cs:-3.02332920099343,5.79842933201364)
--(axis cs:-2.22612853223961,4.8257208782258)
--(axis cs:-2.22535510062946,4.82635475798129)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.27109084146797,4.74170515852199)
--(axis cs:-2.27514139624405,4.74417356003026)
--(axis cs:-2.27437767895733,4.74481911088492)
--(axis cs:-3.0853800000293,5.70427333157349)
--(axis cs:-3.08461628274258,5.70491888242815)
--(axis cs:-2.2736139616706,4.74546466173959)
--(axis cs:-2.27285024438388,4.74611021259425)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.31523927577605,4.65950935131216)
--(axis cs:-2.31932909729603,4.66191213301983)
--(axis cs:-2.31857588618649,4.66256991187665)
--(axis cs:-3.1439649115553,5.60770850542209)
--(axis cs:-3.14321170044577,5.60836628427891)
--(axis cs:-2.31782267507696,4.66322769073347)
--(axis cs:-2.31706946396742,4.66388546959028)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.35604181492314,4.57548999563149)
--(axis cs:-2.36017221450387,4.57782233336508)
--(axis cs:-2.3594303869851,4.57849292409898)
--(axis cs:-3.19981828264435,5.50815513968748)
--(axis cs:-3.19907645512558,5.50882573042139)
--(axis cs:-2.35868855946634,4.57916351483289)
--(axis cs:-2.35794673194757,4.5798341055668)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.39347557795638,4.48978458917032)
--(axis cs:-2.39764774318116,4.49204136504248)
--(axis cs:-2.39691824365841,4.49272534636263)
--(axis cs:-3.25289892276062,5.40567059574003)
--(axis cs:-3.25216942323787,5.40635457706017)
--(axis cs:-2.39618874413565,4.49340932768277)
--(axis cs:-2.3954592446129,4.49409330900292)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.42753996445887,4.40253421065346)
--(axis cs:-2.43175490399581,4.40471005180114)
--(axis cs:-2.43103873979715,4.40540798363201)
--(axis cs:-3.3031639741654,5.30031611358647)
--(axis cs:-3.30244780996673,5.30101404541735)
--(axis cs:-2.43032257559848,4.40610591546289)
--(axis cs:-2.42960641139982,4.40680384729377)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.45821910472219,4.31389596991681)
--(axis cs:-2.46247765607293,4.3159851660285)
--(axis cs:-2.46177591342722,4.31669759655787)
--(axis cs:-3.35056915588922,5.19215716173669)
--(axis cs:-3.3498674132435,5.19286959226606)
--(axis cs:-2.4610741707815,4.31741002708724)
--(axis cs:-2.46037242813578,4.31812245761661)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.48547753077789,4.22403935310546)
--(axis cs:-2.48978035748158,4.22603577048619)
--(axis cs:-2.48909421889185,4.22676324133488)
--(axis cs:-3.39506878037532,5.0812636093751)
--(axis cs:-3.3943826417856,5.08199108022379)
--(axis cs:-2.48840808030213,4.22749071218356)
--(axis cs:-2.4877219417124,4.22821818303225)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.50927500900021,4.13315748035718)
--(axis cs:-2.51362258099383,4.13505448266616)
--(axis cs:-2.51295334239913,4.13579753024429)
--(axis cs:-3.4366159277506,4.96771014095629)
--(axis cs:-3.4359466891559,4.96845318853442)
--(axis cs:-2.51228410380442,4.13654057782241)
--(axis cs:-2.51161486520972,4.13728362540054)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.52957408575118,4.04148308461427)
--(axis cs:-2.53396665713181,4.04327342443286)
--(axis cs:-2.53331575107605,4.04403258272108)
--(axis cs:-3.47516260861271,4.85157671769658)
--(axis cs:-3.47451170255695,4.8523358759848)
--(axis cs:-2.53266484502029,4.0447917410093)
--(axis cs:-2.53201393896453,4.04555089929752)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.54635504762922,3.94927615485564)
--(axis cs:-2.55079259245207,3.95095192212622)
--(axis cs:-2.55016160267643,3.95172771327276)
--(axis cs:-3.51065950536064,4.73294874012438)
--(axis cs:-3.510028515585,4.73372453127092)
--(axis cs:-2.54953061290079,3.95250350441929)
--(axis cs:-2.54889962312516,3.95327929556582)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.55962567416757,3.85681026362555)
--(axis cs:-2.56410779001851,3.85836288640614)
--(axis cs:-2.563498457739,3.85915580139095)
--(axis cs:-3.54305572092575,4.61191728467845)
--(axis cs:-3.54244638864624,4.61271019966326)
--(axis cs:-2.56288912545948,3.85994871637577)
--(axis cs:-2.56227979317997,3.86074163136058)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.56941062123587,3.76436196507284)
--(axis cs:-2.57393642406894,3.76578221459885)
--(axis cs:-2.57335065397487,3.76659269186373)
--(axis cs:-3.57229872666552,4.48857951601044)
--(axis cs:-3.57171295657145,4.48938999327532)
--(axis cs:-2.5727648838808,3.76740316912861)
--(axis cs:-2.57217911378672,3.76821364639349)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.57574175065506,3.67219693861707)
--(axis cs:-2.58030975434152,3.67347496143397)
--(axis cs:-2.57974961619904,3.67430336065014)
--(axis cs:-3.5983343966343,4.36303914858345)
--(axis cs:-3.59777425849183,4.36386754779962)
--(axis cs:-2.57918947805656,3.6751317598663)
--(axis cs:-2.57862933991408,3.67596015908247)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.57865345610053,3.5805740111799)
--(axis cs:-2.58326144873327,3.58169935730295)
--(axis cs:-2.58272917999981,3.58254593275462)
--(axis cs:-3.62110736027363,4.23540710156102)
--(axis cs:-3.62057509154017,4.2362536770127)
--(axis cs:-2.58219691126635,3.5833925082063)
--(axis cs:-2.58166464253289,3.58423908365798)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.57819424508919,3.48972592321677)
--(axis cs:-2.58283913683714,3.49068768236013)
--(axis cs:-2.5823371255586,3.49155254343349)
--(axis cs:-3.64056097741216,4.10580184335682)
--(axis cs:-3.64005896613362,4.10666670443018)
--(axis cs:-2.58183511428007,3.49241740450686)
--(axis cs:-2.58133310300153,3.49328226558022)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.57442164467631,3.3998411794321)
--(axis cs:-2.57909931455864,3.40062820196792)
--(axis cs:-2.57863006539266,3.40151126777534)
--(axis cs:-3.65663744322118,3.97434973431699)
--(axis cs:-3.65616819405519,3.9752328001244)
--(axis cs:-2.57816081622667,3.40239433358275)
--(axis cs:-2.57769156706068,3.40327739939016)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.56738076314567,3.31108611422241)
--(axis cs:-2.5720859449204,3.31168716702104)
--(axis cs:-2.57165205557569,3.31258813318941)
--(axis cs:-3.66927860162183,3.84118563164797)
--(axis cs:-3.66884471227712,3.84208659781634)
--(axis cs:-2.57121816623099,3.31348909935778)
--(axis cs:-2.57078427688628,3.31439006552615)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.5571030545085,3.223614247782)
--(axis cs:-2.56182924040792,3.22401818694097)
--(axis cs:-2.56143337351616,3.22493649484359)
--(axis cs:-3.67842649500708,3.70645319948731)
--(axis cs:-3.67803062811533,3.70737150738993)
--(axis cs:-2.56103750662441,3.22585480274621)
--(axis cs:-2.56064163973265,3.22677311064883)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.54363183145242,3.1375643312264)
--(axis cs:-2.54837119523151,3.13776036941003)
--(axis cs:-2.54801603000951,3.13869517295361)
--(axis cs:-3.68402361223926,3.57030498862837)
--(axis cs:-3.68366844701726,3.57123979217195)
--(axis cs:-2.54766086478751,3.13962997649718)
--(axis cs:-2.54730569956551,3.14056478004076)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.52705033585518,3.05305351634517)
--(axis cs:-2.53179370162802,3.05303158132662)
--(axis cs:-2.53148186424688,3.05398171681576)
--(axis cs:-3.68601303692639,3.43290238808504)
--(axis cs:-3.68570119954524,3.43385252357418)
--(axis cs:-2.53117002686573,3.0549318523049)
--(axis cs:-2.53085818948458,3.05588198779404)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.50750580969272,2.97019994878169)
--(axis cs:-2.51224268781869,2.96995097966775)
--(axis cs:-2.51197668976641,2.97091495323388)
--(axis cs:-3.68433903835264,3.29441563027205)
--(axis cs:-3.68407304030037,3.29537960383817)
--(axis cs:-2.51171069171413,2.9718789268)
--(axis cs:-2.51144469366185,2.97284290036612)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.48520858720421,2.88912148175543)
--(axis cs:-2.48992726647532,2.88863767814199)
--(axis cs:-2.48970944857993,2.88961366757044)
--(axis cs:-3.67894761911061,3.15502366881386)
--(axis cs:-3.67872980121522,3.15599965824231)
--(axis cs:-2.48949163068455,2.89058965699889)
--(axis cs:-2.48927381278916,2.89156564642735)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.46044854508828,2.80993516915942)
--(axis cs:-2.46513623049052,2.8092101825598)
--(axis cs:-2.46496871545029,2.81019605208022)
--(axis cs:-3.66978730280696,3.01491404968997)
--(axis cs:-3.66961978776674,3.01589991921039)
--(axis cs:-2.46480120041007,2.81118192160065)
--(axis cs:-2.46463368536984,2.81216779112107)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.43353620603996,2.7327590820435)
--(axis cs:-2.43817917292731,2.73178807304097)
--(axis cs:-2.43806384360199,2.73278140035194)
--(axis cs:-3.65681041338101,2.87428281491408)
--(axis cs:-3.65669508405569,2.87527614222505)
--(axis cs:-2.43794851427668,2.73377472766291)
--(axis cs:-2.43783318495136,2.73476805497388)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.40484870994477,2.65770931337103)
--(axis cs:-2.40943246314738,2.65648898285123)
--(axis cs:-2.4093709457045,2.65748708885974)
--(axis cs:-3.63997431194615,2.73333431515321)
--(axis cs:-3.63991279450327,2.73433242116172)
--(axis cs:-2.40930942826162,2.65848519486825)
--(axis cs:-2.40924791081874,2.65948330087675)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.37481566865636,2.58490350417705)
--(axis cs:-2.37932507362872,2.58343201962219)
--(axis cs:-2.37931874354154,2.58443199958699)
--(axis cs:-3.61924294799081,2.59228098516123)
--(axis cs:-3.61923661790363,2.59328096512603)
--(axis cs:-2.37931241345435,2.58543197955179)
--(axis cs:-2.37930608336717,2.58643195951659)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.34391809714749,2.51443805111887)
--(axis cs:-2.34833749257299,2.5127149887076)
--(axis cs:-2.34838747869354,2.51371373862012)
--(axis cs:-3.5945880842471,2.45134303608241)
--(axis cs:-3.59463807036766,2.45234178599493)
--(axis cs:-2.34843746481409,2.51471248853263)
--(axis cs:-2.34848745093465,2.51571123844515)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.31258882879373,2.44634760841785)
--(axis cs:-2.31690217030642,2.44437401144914)
--(axis cs:-2.31700933359931,2.44536825288293)
--(axis cs:-3.56599036560758,2.31074811374387)
--(axis cs:-3.56609752890047,2.31174235517766)
--(axis cs:-2.31711649689221,2.44636249431671)
--(axis cs:-2.31722366018511,2.4473567357505)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.28106983968358,2.3805811359016)
--(axis cs:-2.2852609531133,2.37835974709744)
--(axis cs:-2.28542582331215,2.37934606237033)
--(axis cs:-3.53344003135869,2.17073086974088)
--(axis cs:-3.53360490155753,2.17171718501376)
--(axis cs:-2.285590693511,2.38033237764322)
--(axis cs:-2.28575556370985,2.38131869291611)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.24930206187153,2.31702898786731)
--(axis cs:-2.25335504469798,2.31456457511606)
--(axis cs:-2.25357772839314,2.31553946586477)
--(axis cs:-3.49693746243168,2.03153231906775)
--(axis cs:-3.49716014612684,2.03250720981645)
--(axis cs:-2.25380041208829,2.31651435661348)
--(axis cs:-2.25402309578344,2.31748924736218)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.21796251523884,2.25527105248403)
--(axis cs:-2.22186228808796,2.25257072440669)
--(axis cs:-2.22214236884682,2.25353070084834)
--(axis cs:-3.45649439433889,1.89339868406141)
--(axis cs:-3.45677447509775,1.89435866050305)
--(axis cs:-2.22242244960568,2.25449067728999)
--(axis cs:-2.22270253036454,2.25545065373163)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.18701961647313,2.19484941314871)
--(axis cs:-2.19075253191494,2.19192275254244)
--(axis cs:-2.19108900300674,2.19286444633789)
--(axis cs:-3.41213619011485,1.75657923115243)
--(axis cs:-3.41247266120665,1.75752092494788)
--(axis cs:-2.19142547409854,2.19380614013333)
--(axis cs:-2.19176194519034,2.19474783392878)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.1568083443681,2.13512063658089)
--(axis cs:-2.16036259728728,2.13197941290428)
--(axis cs:-2.16075389182799,2.13289967839989)
--(axis cs:-3.36390519344743,1.62132281474785)
--(axis cs:-3.36429648798814,1.62224308024346)
--(axis cs:-2.1611451863687,2.1338199438955)
--(axis cs:-2.16153648090941,2.13474020939111)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.12711116086008,2.0755834494941)
--(axis cs:-2.13047709453968,2.072241221126)
--(axis cs:-2.13092114463466,2.07313722308646)
--(axis cs:-3.31186064533621,1.48787477881291)
--(axis cs:-3.31230469543119,1.48877078077337)
--(axis cs:-2.13136519472964,2.07403322504692)
--(axis cs:-2.13180924482462,2.07492922700738)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.09791076723991,2.01557066390357)
--(axis cs:-2.10108122105103,2.01204246002177)
--(axis cs:-2.10157549823998,2.01291176437611)
--(axis cs:-3.25607898737956,1.3564733876474)
--(axis cs:-3.25657326456852,1.35734269200174)
--(axis cs:-2.10206977542893,2.01378106873046)
--(axis cs:-2.10256405261789,2.0146503730848)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.06894826563832,1.95417791831395)
--(axis cs:-2.07191945712234,1.95048034868441)
--(axis cs:-2.07246089161598,1.95132109162318)
--(axis cs:-3.19665758130827,1.22734371713037)
--(axis cs:-3.19719901580191,1.22818446006914)
--(axis cs:-2.07300232610962,1.95216183456196)
--(axis cs:-2.07354376060326,1.95300257750073)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.03977211332119,1.89028994525525)
--(axis cs:-2.04254445071569,1.88644103042493)
--(axis cs:-2.04312941118879,1.88725209222585)
--(axis cs:-3.13371306031452,1.10069263816116)
--(axis cs:-3.13429802078761,1.10150369996208)
--(axis cs:-2.04371437166188,1.88806315402677)
--(axis cs:-2.04429933213498,1.88887421582769)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.00959954178734,1.82309745590047)
--(axis cs:-2.0121774861824,1.81911572227101)
--(axis cs:-2.01280196994862,1.81989676005865)
--(axis cs:-3.06737402126803,0.976706921127458)
--(axis cs:-3.06799850503425,0.9774879589151)
--(axis cs:-2.01342645371484,1.82067779784629)
--(axis cs:-2.01405093748106,1.82145883563393)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.97757129943503,1.75216842486745)
--(axis cs:-1.97996271075272,1.74807194443791)
--(axis cs:-1.98062257941745,1.74882332539674)
--(axis cs:-2.99777454035929,0.85555247736821)
--(axis cs:-2.99843440902402,0.85630385832705)
--(axis cs:-1.98128244808218,1.74957470635558)
--(axis cs:-1.98194231674691,1.75032608731442)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.94277606566485,1.67757919723454)
--(axis cs:-1.94499123764023,1.67338479464067)
--(axis cs:-1.94568244002731,1.67410745587533)
--(axis cs:-2.92504795767134,0.737375621999559)
--(axis cs:-2.92573916005842,0.738098283234227)
--(axis cs:-1.9463736424144,1.67483011711)
--(axis cs:-1.94706484480148,1.67555277834467)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.90440592122314,1.59992644124492)
--(axis cs:-1.90645634553514,1.59564908690599)
--(axis cs:-1.90717512144879,1.59634432872432)
--(axis cs:-2.84932144643644,0.62230613412069)
--(axis cs:-2.85004022235009,0.623001375939018)
--(axis cs:-1.90789389736244,1.59703957054265)
--(axis cs:-1.9086126732761,1.59773481236097)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.86195090267031,1.52014543570166)
--(axis cs:-1.86384801181358,1.51579791032525)
--(axis cs:-1.86459104294598,1.516467167179)
--(axis cs:-2.77071306709257,0.510460474949821)
--(axis cs:-2.77145609822497,0.511129731803569)
--(axis cs:-1.86533407407837,1.51713642403275)
--(axis cs:-1.86607710521077,1.5178056808865)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.81517335696038,1.43928313751517)
--(axis cs:-1.81692774038783,1.43487608194603)
--(axis cs:-1.81769219260649,1.43552076233613)
--(axis cs:-2.68933124927296,0.401944402673345)
--(axis cs:-2.69009570149162,0.402589083063444)
--(axis cs:-1.81845664482516,1.43616544272622)
--(axis cs:-1.81922109704382,1.43681012311632)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.76408492508834,1.35830673577209)
--(axis cs:-1.76570592334284,1.35384889272204)
--(axis cs:-1.76648942540255,1.35447028190961)
--(axis cs:-2.60527575660978,0.296854811117944)
--(axis cs:-2.60605925866949,0.297476200305514)
--(axis cs:-1.76727292746226,1.35509167109718)
--(axis cs:-1.76805642952197,1.35571306028475)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.708822537072,1.27804956736409)
--(axis cs:-1.71031818389681,1.27354811864446)
--(axis cs:-1.71111876385242,1.27414734459073)
--(axis cs:-2.51863952725152,0.195280615043526)
--(axis cs:-2.51944010720712,0.195879840989795)
--(axis cs:-1.71191934380802,1.274746570537)
--(axis cs:-1.71271992376363,1.27534579648328)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.64960107691195,1.19916443769606)
--(axis cs:-1.65097822007305,1.19462533241927)
--(axis cs:-1.65179423158434,1.19520336806994)
--(axis cs:-2.42951062185135,0.0973030461195401)
--(axis cs:-2.43032663336263,0.0978810817702136)
--(axis cs:-1.65261024309562,1.19578140372062)
--(axis cs:-1.65342625460691,1.19635943937129)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.58665458899423,1.12214324378616)
--(axis cs:-1.58791910178259,1.11757148182734)
--(axis cs:-1.5887491533218,1.1181291685156)
--(axis cs:-2.33797350932799,0.00299616820449344)
--(axis cs:-2.33880356086719,0.00355385489275362)
--(axis cs:-1.589579204861,1.11868685520386)
--(axis cs:-1.59040925640021,1.11924454189212)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.52022663388228,1.0473602206636)
--(axis cs:-1.52138355785145,1.04276005469599)
--(axis cs:-1.52222646278036,1.043298117221)
--(axis cs:-2.24411038810094,-0.0875732787110242)
--(axis cs:-2.24495329302985,-0.0870352161860162)
--(axis cs:-1.52306936770927,1.04383617974601)
--(axis cs:-1.52391227263818,1.04437424227102)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.45055831511744,0.975098854085769)
--(axis cs:-1.4516119810936,0.970473944571984)
--(axis cs:-1.45246671859794,0.970993005068134)
--(axis cs:-2.14800212926739,-0.174345940025892)
--(axis cs:-2.14885686677174,-0.173826879529742)
--(axis cs:-1.45332145610229,0.971512065564284)
--(axis cs:-1.45417619360663,0.972031126060434)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.37785950729042,0.905563483468543)
--(axis cs:-1.37881371941105,0.900917035445717)
--(axis cs:-1.37967939487424,0.901417641071367)
--(axis cs:-2.04972871847907,-0.257269414869731)
--(axis cs:-2.05059439394226,-0.256768809244082)
--(axis cs:-1.38054507033743,0.901918246697016)
--(axis cs:-1.38141074580062,0.902418852322665)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.30232439151762,0.838908455026417)
--(axis cs:-1.30318251779092,0.834243305586253)
--(axis cs:-1.30405833926074,0.834725940803592)
--(axis cs:-1.9493692983782,-0.336297582545104)
--(axis cs:-1.95024511984801,-0.335814947327765)
--(axis cs:-1.30493416073055,0.83520857602093)
--(axis cs:-1.30580998220036,0.835691211238269)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.22411237976987,0.775240336165086)
--(axis cs:-1.22487750009809,0.770559033901468)
--(axis cs:-1.22576275252893,0.771024144784686)
--(axis cs:-1.84700223242041,-0.411390155875645)
--(axis cs:-1.84788748485126,-0.410925044992428)
--(axis cs:-1.22664800495978,0.771489255667903)
--(axis cs:-1.22753325739062,0.771954366551121)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.1433294047458,0.714636576834603)
--(axis cs:-1.14400449207407,0.709941445622463)
--(axis cs:-1.14489851249461,0.710389471835594)
--(axis cs:-1.74270497452186,-0.482512123923422)
--(axis cs:-1.74359899494241,-0.482064097710292)
--(axis cs:-1.14579253291516,0.710837498048724)
--(axis cs:-1.1466865533357,0.711285524261854)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.06004696453097,0.657157752641181)
--(axis cs:-1.06063499603132,0.652450925795567)
--(axis cs:-1.06153715930042,0.652882320552012)
--(axis cs:-1.63655374400957,-0.549633088125073)
--(axis cs:-1.63745590727867,-0.549201693368629)
--(axis cs:-1.06243932256952,0.653313715308457)
--(axis cs:-1.06334148583862,0.653745110064902)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.974312409456833,0.602842799372242)
--(axis cs:-0.974816457000546,0.598126239601214)
--(axis cs:-0.97572616578517,0.598541486428025)
--(axis cs:-1.52862313096097,-0.612726592548891)
--(axis cs:-1.52953283974559,-0.61231134572208)
--(axis cs:-0.976635874569795,0.598956733254836)
--(axis cs:-0.97754558335442,0.599371980081647)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.886150443968422,0.551729597144578)
--(axis cs:-0.886573730923963,0.547005104774675)
--(axis cs:-0.887490410267574,0.547404728323777)
--(axis cs:-1.41898552525124,-0.671769152271929)
--(axis cs:-1.41990220459486,-0.671369528722827)
--(axis cs:-0.888407089611186,0.547804351872878)
--(axis cs:-0.889323768954797,0.54820397542198)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.795586685589122,0.503874104313511)
--(axis cs:-0.795932544522911,0.49914331351303)
--(axis cs:-0.796855645420754,0.499527871353153)
--(axis cs:-1.30771073212485,-0.726739649427639)
--(axis cs:-1.3086338330227,-0.726355091587516)
--(axis cs:-0.797778746318598,0.499912429193276)
--(axis cs:-0.798701847216442,0.500296987033399)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.702646831867377,0.459371991061242)
--(axis cs:-0.702918641237273,0.454636368645293)
--(axis cs:-0.703847645095803,0.455006438680336)
--(axis cs:-1.19486580352658,-0.77761906621436)
--(axis cs:-1.19579480738511,-0.777248996179317)
--(axis cs:-0.704776648954333,0.455376508715378)
--(axis cs:-0.705705652812863,0.45574657875042)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.607415975098609,0.418316252624113)
--(axis cs:-0.607616961959794,0.413577096129374)
--(axis cs:-0.608551394134663,0.413933237267927)
--(axis cs:-1.08051468703001,-0.824389546868355)
--(axis cs:-1.08144911920487,-0.824033405729802)
--(axis cs:-0.609485826309532,0.41428937840648)
--(axis cs:-0.610420258484401,0.414645519545033)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.510040867544506,0.380803740416333)
--(axis cs:-0.510173887374158,0.376062189433277)
--(axis cs:-0.511113329582125,0.376404896798077)
--(axis cs:-0.964718318673056,-0.867034014251808)
--(axis cs:-0.965657760881024,-0.866691306887007)
--(axis cs:-0.512052771790093,0.376747604162878)
--(axis cs:-0.512992213998061,0.377090311527679)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.41065332259944,0.346931502711761)
--(axis cs:-0.410720898449108,0.34218856759682)
--(axis cs:-0.411664980415452,0.342518278441083)
--(axis cs:-0.847535386651071,-0.905537092954365)
--(axis cs:-0.848479468617415,-0.905207382110102)
--(axis cs:-0.412609062381795,0.342847989285346)
--(axis cs:-0.413553144348139,0.343177700129609)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.309356545724456,0.316811074121915)
--(axis cs:-0.30936094225906,0.312067659669173)
--(axis cs:-0.310309332047301,0.312384766606277)
--(axis cs:-0.729022766954049,-0.939885365016241)
--(axis cs:-0.72997115674229,-0.939568258079138)
--(axis cs:-0.311257721835543,0.31270187354338)
--(axis cs:-0.312206111623784,0.313018980480484)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.206281334230088,0.290487660550875)
--(axis cs:-0.206224536332635,0.285744584123192)
--(axis cs:-0.207176938144668,0.28604942963888)
--(axis cs:-0.609235840527152,-0.970067545901)
--(axis cs:-0.610188242339186,-0.969762700385311)
--(axis cs:-0.208129339956702,0.286354275154569)
--(axis cs:-0.209081741768735,0.286659120670257)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.101603656218894,0.267996771131735)
--(axis cs:-0.1014872133781,0.263254784094129)
--(axis cs:-0.102443373641674,0.263547627995144)
--(axis cs:-0.488228903218425,-0.996074963989278)
--(axis cs:-0.489185063481999,-0.995782120088263)
--(axis cs:-0.103399533905248,0.263840471896159)
--(axis cs:-0.104355694168822,0.264133315797174)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.00464875826755561,0.249901109358076)
--(axis cs:0.00482376505978029,0.24516092237625)
--(axis cs:0.00386406054393339,0.24544193348326)
--(axis cs:-0.366056498209678,-1.01790468123837)
--(axis cs:-0.367016202725525,-1.01762367013136)
--(axis cs:0.00290435602808649,0.24572294459027)
--(axis cs:0.00194465151223959,0.24600395569728)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.112345229868632,0.23545209859408)
--(axis cs:0.112577188841565,0.230714357039829)
--(axis cs:0.111614176599186,0.230983814682192)
--(axis cs:-0.242774085615782,-1.0355612054373)
--(axis cs:-0.243737097858161,-1.03529174779494)
--(axis cs:0.110651164356807,0.231253272324556)
--(axis cs:0.109688152114428,0.231522729966919)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.221637473879581,0.225394676315905)
--(axis cs:0.221924782616689,0.220659968965965)
--(axis cs:0.220958687230893,0.220918154375206)
--(axis cs:-0.118434448904567,-1.04904572063533)
--(axis cs:-0.119400544290362,-1.04878753522609)
--(axis cs:0.219992591845098,0.221176339784447)
--(axis cs:0.219026496459303,0.221434525193688)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.332309942020875,0.219899369828182)
--(axis cs:0.332651655439147,0.215168277783023)
--(axis cs:0.331682656135564,0.215415341235712)
--(axis cs:0.00691294347605192,-1.05835308532198)
--(axis cs:0.00594394417246852,-1.05810602186929)
--(axis cs:0.330713656831981,0.215662404688402)
--(axis cs:0.329744657528397,0.215909468141091)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.444043210291493,0.219052014678288)
--(axis cs:0.444439317199072,0.214325165905821)
--(axis cs:0.443467540317407,0.214561067775803)
--(axis cs:0.133220986051277,-1.06347216305511)
--(axis cs:0.132249209169611,-1.06323626118512)
--(axis cs:0.442495763435741,0.214796969645785)
--(axis cs:0.441523986554076,0.215032871515767)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.556487265245794,0.222859025498797)
--(axis cs:0.556938725636626,0.218137142027605)
--(axis cs:0.555964251582999,0.218361642180852)
--(axis cs:0.260443532374573,-1.0643870286497)
--(axis cs:0.259469058320946,-1.06416252849645)
--(axis cs:0.554989777529372,0.218586142334098)
--(axis cs:0.554015303475745,0.218810642487344)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.669302003169565,0.231269243051487)
--(axis cs:0.669810668399479,0.226553179048117)
--(axis cs:0.668833544583477,0.226765850269026)
--(axis cs:0.388533892434833,-1.06107866654526)
--(axis cs:0.387556768618832,-1.06086599532435)
--(axis cs:0.667856420767476,0.226978521489935)
--(axis cs:0.666879296951474,0.227191192710843)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.782198225591109,0.244193741367256)
--(axis cs:0.782766634020008,0.239484504501483)
--(axis cs:0.781786892751593,0.239684771940088)
--(axis cs:0.517443561196381,-1.05352630999398)
--(axis cs:0.516463819927966,-1.05332604255538)
--(axis cs:0.780807151483179,0.239885039378693)
--(axis cs:0.779827410214764,0.240085306817298)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.894973024634112,0.26152290235136)
--(axis cs:0.895604088641012,0.25682165164339)
--(axis cs:0.894621767565625,0.257008855555874)
--(axis cs:0.647121275134745,-1.04170839162615)
--(axis cs:0.646138954059358,-1.04152118771366)
--(axis cs:0.893639446490237,0.257196059468359)
--(axis cs:0.89265712541485,0.257383263380843)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.00754269101208,0.283136415492933)
--(axis cs:1.00823927922065,0.278444426056917)
--(axis cs:1.00725444211954,0.278617907710938)
--(axis cs:0.777512358318615,-1.02560373514771)
--(axis cs:0.776527521217508,-1.02543025349369)
--(axis cs:1.00626960501843,0.278791389364959)
--(axis cs:1.00528476791733,0.27896487101898)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.12002332373189,0.308898921628237)
--(axis cs:1.12078756655132,0.304217476027468)
--(axis cs:1.11980032790987,0.304376723836967)
--(axis cs:0.908558319724682,-1.00519402526206)
--(axis cs:0.907571081083233,-1.00503477745256)
--(axis cs:1.11881308926842,0.304535971646466)
--(axis cs:1.11782585062697,0.304695219455965)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.23268455140338,0.338682432307769)
--(axis cs:1.23351733214974,0.334012691819423)
--(axis cs:1.23252786533565,0.334157451702708)
--(axis cs:1.04019747947209,-0.980464595755474)
--(axis cs:1.039208012658,-0.980319835872189)
--(axis cs:1.23153839852155,0.334302211585993)
--(axis cs:1.23054893170746,0.334446971469278)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.34583305750881,0.372393138215233)
--(axis cs:1.34673392947088,0.367736054395076)
--(axis cs:1.34574245457604,0.367866352257341)
--(axis cs:1.17236628330801,-0.951404111487921)
--(axis cs:1.17137480841318,-0.951273813625657)
--(axis cs:1.3447509796812,0.367996650119605)
--(axis cs:1.34375950478637,0.36812694798187)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.45973037178271,0.409980812690125)
--(axis cs:1.46069776331246,0.40533709073159)
--(axis cs:1.4597045261521,0.405453193889544)
--(axis cs:1.30500071108329,-0.918004158027116)
--(axis cs:1.30400747392293,-0.917888054869162)
--(axis cs:1.45871128899174,0.405569297047498)
--(axis cs:1.45771805183139,0.405685400205452)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.57454273861481,0.45143531523586)
--(axis cs:1.57557432258759,0.446805430301318)
--(axis cs:1.57457957333583,0.446907772502397)
--(axis cs:1.43803744609493,-0.880259099750258)
--(axis cs:1.43704269684317,-0.880156757549178)
--(axis cs:1.57358482408407,0.447010114703477)
--(axis cs:1.57259007483231,0.447112456904557)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.69034886278929,0.496774508867359)
--(axis cs:1.691441885067,0.492158742159602)
--(axis cs:1.6904458635736,0.492247855484578)
--(axis cs:1.57141468046837,-0.838166162731835)
--(axis cs:1.57041865897497,-0.838077049406859)
--(axis cs:1.6894498420802,0.492336968809553)
--(axis cs:1.6884538205868,0.492426082134529)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.80717228729249,0.546033548921344)
--(axis cs:1.80832377231246,0.541432018496716)
--(axis cs:1.80732670055953,0.541508490187697)
--(axis cs:1.70507261920731,-0.791725479524933)
--(axis cs:1.70407554745439,-0.791649007833952)
--(axis cs:1.80632962880661,0.541584961878678)
--(axis cs:1.80533255705369,0.541661433569659)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.92502049578099,0.599255168681846)
--(axis cs:1.92622731060086,0.594667838522533)
--(axis cs:1.92522939024767,0.59473229756918)
--(axis cs:1.83895381584619,-0.740939825368571)
--(axis cs:1.837955895493,-0.740875366321924)
--(axis cs:1.92423146989449,0.594796756615828)
--(axis cs:1.9232335495413,0.594861215662475)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.04391018116997,0.656485069590079)
--(axis cs:2.04516901078687,0.651911739512812)
--(axis cs:2.04417042279695,0.651964862261251)
--(axis cs:1.97300342367946,-0.685814388328668)
--(axis cs:1.97200483568955,-0.685761265580228)
--(axis cs:2.04317183480704,0.652017985009691)
--(axis cs:2.04217324681713,0.652071107758131)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.16392556541555,0.717771540501606)
--(axis cs:2.16523269108901,0.713211779271697)
--(axis cs:2.16423359713147,0.713254338218999)
--(axis cs:2.10716944675805,-0.626356987824421)
--(axis cs:2.10617035280051,-0.626314428877119)
--(axis cs:2.16323450317392,0.713296897166302)
--(axis cs:2.16223540921637,0.713339456113604)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.28523749095639,0.783166713005791)
--(axis cs:2.28658850889172,0.778619763419704)
--(axis cs:2.28558905111215,0.778652689805044)
--(axis cs:2.24140321639613,-0.562577931128752)
--(axis cs:2.24040375861656,-0.562545004743412)
--(axis cs:2.28458959333258,0.778685616190383)
--(axis cs:2.283590135553,0.778718542575722)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.40803196075044,0.852727028636103)
--(axis cs:2.40942174739258,0.848191778578023)
--(axis cs:2.40842204493816,0.848216171253466)
--(axis cs:2.375660111148,-0.494489580653599)
--(axis cs:2.37466040869357,-0.494465187978156)
--(axis cs:2.40742234248373,0.848240563928909)
--(axis cs:2.40642264002931,0.848264956604352)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.53243155307086,0.926508591121105)
--(axis cs:2.53385449557855,0.921983634257244)
--(axis cs:2.53285464137193,0.92200070954663)
--(axis cs:2.5099002816955,-0.422106120131306)
--(axis cs:2.50890042748888,-0.42208904484192)
--(axis cs:2.53185478716531,0.922017784836016)
--(axis cs:2.5308549329587,0.922034860125402)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65848415432894,1.00456016277011)
--(axis cs:2.65993441605326,1.00004388765328)
--(axis cs:2.65893447691494,1.0000549203162)
--(axis cs:2.64408913502694,-0.345444210591981)
--(axis cs:2.64308919588862,-0.345433177929057)
--(axis cs:2.65793453777662,1.00006595297912)
--(axis cs:2.6569345986383,1.00007698564205)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.78620834445551,1.08691358389927)
--(axis cs:2.78767997619925,1.08240422695943)
--(axis cs:2.78667999602836,1.08241052440668)
--(axis cs:2.77819757992742,-0.264523808967879)
--(axis cs:2.77719759975654,-0.264517511520638)
--(axis cs:2.78568001585748,1.08241682185392)
--(axis cs:2.7846800356866,1.08242311930116)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.91549481308879,1.17356452203987)
--(axis cs:2.91698219229921,1.16906033475641)
--(axis cs:2.91598219622849,1.16906313806656)
--(axis cs:2.91220210985952,-0.179368293751798)
--(axis cs:2.9112021137888,-0.17936549044165)
--(axis cs:2.91498220015777,1.16906594137671)
--(axis cs:2.91398220408705,1.16906874468686)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.04595481765,1.26443146370236)
--(axis cs:3.04745358694101,1.25993105365301)
--(axis cs:3.04645358697841,1.25993132713143)
--(axis cs:3.04608440863935,-0.0900045245780632)
--(axis cs:3.04508440867675,-0.0900042510996419)
--(axis cs:3.04545358701581,1.25993160060985)
--(axis cs:3.0444535870532,1.25993187408827)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.17688203574621,1.35927831101789)
--(axis cs:3.17839015878416,1.35478102684826)
--(axis cs:3.17739016041437,1.35477922118531)
--(axis cs:3.17983004971625,0.00353848892720587)
--(axis cs:3.17883005134646,0.00353668326425782)
--(axis cs:3.17639016204458,1.35477741552236)
--(axis cs:3.17539016367479,1.35477560985941)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.30735875311359,1.45763152868055)
--(axis cs:3.30887721088175,1.45313772338811)
--(axis cs:3.30787721930539,1.45313361885398)
--(axis cs:3.31342619824698,0.101230573700291)
--(axis cs:3.31242620667061,0.101226469166154)
--(axis cs:3.30687722772902,1.45312951431984)
--(axis cs:3.30587723615266,1.4531254097857)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.43642290216285,1.55861365573078)
--(axis cs:3.437955844037,1.55412477065646)
--(axis cs:3.43695587089719,1.55411744128658)
--(axis cs:3.44685867643114,0.203040921473334)
--(axis cs:3.44585870329133,0.203033592103459)
--(axis cs:3.43595589775738,1.55411011191671)
--(axis cs:3.43495592461757,1.55410278254683)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.56324030402152,1.66054499747383)
--(axis cs:3.56479468711542,1.65606349178964)
--(axis cs:3.56379476043898,1.65605138221648)
--(axis cs:3.58010892407075,0.308938053356723)
--(axis cs:3.57910899739432,0.308925943783556)
--(axis cs:3.56279483376255,1.65603927264331)
--(axis cs:3.56179490708612,1.65602716307014)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.687324102788,1.76030403487529)
--(axis cs:3.68890878452873,1.7558331531076)
--(axis cs:3.68790896272581,1.75581427554397)
--(axis cs:3.71315138734997,0.418887170479982)
--(axis cs:3.71215156554705,0.41886829291635)
--(axis cs:3.68690914092289,1.75579539798034)
--(axis cs:3.68590931911997,1.75577652041671)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.80882719555448,1.85322063075378)
--(axis cs:3.81045139172225,1.84876395185481)
--(axis cs:3.80945177619794,1.84873622454785)
--(axis cs:3.84595196297591,0.532843793952777)
--(axis cs:3.8449523474516,0.532816066645821)
--(axis cs:3.80845216067362,1.84870849724089)
--(axis cs:3.80745254514931,1.84868076993394)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.92870601929967,1.93208891229853)
--(axis cs:3.93037778866792,1.92764985978934)
--(axis cs:3.92937852687487,1.92761144274963)
--(axis cs:3.97846809924513,0.65074746557127)
--(axis cs:3.97746883745207,0.650709048531567)
--(axis cs:3.92837926508181,1.92757302570993)
--(axis cs:3.92738000328875,1.92753460867023)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.04866067739329,1.98745508849902)
--(axis cs:4.05038621827638,1.98303666019692)
--(axis cs:4.04938749655709,1.98298611390711)
--(axis cs:4.11065061863964,0.772515259472804)
--(axis cs:4.10965189692035,0.772464713182993)
--(axis cs:4.04838877483779,1.9829355676173)
--(axis cs:4.0473900531185,1.98288502132749)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.17069867248815,2.01023666887628)
--(axis cs:4.17248328227185,2.00584176638363)
--(axis cs:4.17148532778774,2.0057778379264)
--(axis cs:4.24244691637943,0.898032733442006)
--(axis cs:4.24144896189532,0.897968804984775)
--(axis cs:4.17048737330363,2.00571390946917)
--(axis cs:4.16948941881952,2.00564998101194)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.29651131171126,1.99401955368612)
--(axis cs:4.29836288176236,1.98965243926744)
--(axis cs:4.29736602087522,1.98957326621847)
--(axis cs:4.37380463906047,1.02714135633891)
--(axis cs:4.37280777817333,1.02706218328994)
--(axis cs:4.29636915998808,1.98949409316949)
--(axis cs:4.29537229910093,1.98941492012052)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.42750651044999,1.93964390149547)
--(axis cs:4.4294394796478,1.93531220089637)
--(axis cs:4.42844427491479,1.93521438709674)
--(axis cs:4.50467467671624,1.15960954437693)
--(axis cs:4.50367947198323,1.15951173057731)
--(axis cs:4.42744907018178,1.93511657329712)
--(axis cs:4.42645386544877,1.9350187594975)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.56264394478991,1.88127671316012)
--(axis cs:4.56468040694297,1.87699269379752)
--(axis cs:4.56368783892691,1.87687100265775)
--(axis cs:4.6350159078674,1.29508698773486)
--(axis cs:4.63402333985135,1.29496529659509)
--(axis cs:4.56269527091086,1.87674931151798)
--(axis cs:4.5617027028948,1.8766276203782)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.69695788426687,1.86818143390316)
--(axis cs:4.69912851149639,1.86396380691273)
--(axis cs:4.69814027761634,1.86381085659952)
--(axis cs:4.76479845748939,1.4331228092787)
--(axis cs:4.76381022360934,1.43296985896549)
--(axis cs:4.69715204373628,1.86365790628631)
--(axis cs:4.69616380985623,1.8635049559731)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.82811767217544,1.90300024617103)
--(axis cs:4.83046412167554,1.89887784702205)
--(axis cs:4.82948321187907,1.89868338373196)
--(axis cs:4.8940031410585,1.57323259777002)
--(axis cs:4.89302223126203,1.57303813447993)
--(axis cs:4.8285023020826,1.89848892044187)
--(axis cs:4.82752139228613,1.89829445715179)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.95021489512591,1.99305355775127)
--(axis cs:4.95279338496613,1.98907217731933)
--(axis cs:4.95182520955706,1.98882190471342)
--(axis cs:5.02261740512243,1.7149634748241)
--(axis cs:5.02164922971336,1.71471320221819)
--(axis cs:4.95085703414799,1.9885716321075)
--(axis cs:4.94988885873892,1.98832135950158)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.0520077810193,2.14261164694503)
--(axis cs:5.0548919503533,2.13884580477457)
--(axis cs:5.05394650396361,2.13852002705247)
--(axis cs:5.1506253964975,1.85794617652641)
--(axis cs:5.14967995010781,1.85762039880431)
--(axis cs:5.05300105757391,2.13819424933037)
--(axis cs:5.05205561118422,2.13786847160826)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.13548544738877,2.3019289019253)
--(axis cs:5.13876598420567,2.29850281404071)
--(axis cs:5.13786206417429,2.2980751125363)
--(axis cs:5.27799321704665,2.00191679932922)
--(axis cs:5.27708929701527,2.00148909782482)
--(axis cs:5.13695814414291,2.29764741103189)
--(axis cs:5.13605422411153,2.29721970952749)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.20308872436806,2.44211553252761)
--(axis cs:5.20685999723476,2.43923846788376)
--(axis cs:5.20603316611488,2.43867601762001)
--(axis cs:5.40465902555128,2.14668568108663)
--(axis cs:5.40383219443139,2.14612323082288)
--(axis cs:5.20520633499499,2.43811356735626)
--(axis cs:5.20437950387511,2.43755111709251)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.26636407449822,2.54021840333077)
--(axis cs:5.27066825781686,2.53822491243299)
--(axis cs:5.26998261408273,2.53749697516245)
--(axis cs:5.53052549334804,2.29209177354662)
--(axis cs:5.52983984961391,2.29136383627608)
--(axis cs:5.2692969703486,2.5367690378919)
--(axis cs:5.26861132661446,2.53604110062136)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.33151159347286,2.60046835155817)
--(axis cs:5.33620549574104,2.5997847716457)
--(axis cs:5.33575585294067,2.59889156318623)
--(axis cs:5.65546498600739,2.43794939075974)
--(axis cs:5.65501534320702,2.43705618230027)
--(axis cs:5.3353062101403,2.59799835472675)
--(axis cs:5.33485656733992,2.59710514626728)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.40093018075601,2.63415970959347)
--(axis cs:5.40558940667057,2.63504943644879)
--(axis cs:5.40545673698066,2.63405827614219)
--(axis cs:5.77934991738816,2.58401158644649)
--(axis cs:5.77921724769825,2.58302042613989)
--(axis cs:5.40532406729075,2.63306711583559)
--(axis cs:5.40519139760085,2.63207595552899)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.4789890254925,2.6522533403213)
--(axis cs:5.48314653654066,2.65453700007801)
--(axis cs:5.48332610108879,2.6535532538846)
--(axis cs:5.90207567014439,2.72998818969557)
--(axis cs:5.90225523469252,2.72900444350216)
--(axis cs:5.48350566563692,2.65256950769118)
--(axis cs:5.48368523018505,2.65158576149777)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.56483978719673,2.66545400426071)
--(axis cs:5.5683094803323,2.6686883866662)
--(axis cs:5.56872504393769,2.66777882254539)
--(axis cs:6.02352853617663,2.87557041706376)
--(axis cs:6.02394409978203,2.87466085294295)
--(axis cs:5.56914060754309,2.66686925842458)
--(axis cs:5.56955617114848,2.66595969430376)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.65881554749266,2.68225695564348)
--(axis cs:5.66165129977335,2.68605939025864)
--(axis cs:5.66222273654433,2.6852387441615)
--(axis cs:6.1435692140338,3.02041255145578)
--(axis cs:6.14414065080478,3.01959190535863)
--(axis cs:5.66279417331532,2.68441809806435)
--(axis cs:5.6633656100863,2.6835974519672)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.75889176769966,2.70812047203803)
--(axis cs:5.76122190484158,2.71225211346728)
--(axis cs:5.7618928906513,2.71151064327694)
--(axis cs:6.26206125659422,3.16413285303536)
--(axis cs:6.26273224240394,3.16339138284503)
--(axis cs:5.76256387646102,2.71076917308661)
--(axis cs:5.76323486227074,2.71002770289627)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.86268136445651,2.74546580630688)
--(axis cs:5.86462790966262,2.74979142322942)
--(axis cs:5.86536326336672,2.7491137397267)
--(axis cs:6.37889034238347,3.30634146947583)
--(axis cs:6.37962569608757,3.3056637859731)
--(axis cs:5.86609861707082,2.74843605622398)
--(axis cs:5.86683397077492,2.74775837272125)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.9685685784205,2.79503109619546)
--(axis cs:5.97022802726462,2.79947476917327)
--(axis cs:5.97100613193724,2.79884663453926)
--(axis cs:6.493966032217,3.44666562105692)
--(axis cs:6.49474413688963,3.44603748642291)
--(axis cs:5.97178423660986,2.79821849990525)
--(axis cs:5.97256234128248,2.79759036527124)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.07487842006187,2.85567655861741)
--(axis cs:6.07632306910669,2.86019463222652)
--(axis cs:6.07713037389219,2.85960449751028)
--(axis cs:6.60721860174943,3.58476563667534)
--(axis cs:6.60802590653493,3.58417550195911)
--(axis cs:6.07793767867769,2.85901436279405)
--(axis cs:6.07874498346319,2.85842422807781)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.17963356093231,2.92432154392902)
--(axis cs:6.18091677810085,2.92888809116937)
--(axis cs:6.18174453973769,2.92832701125297)
--(axis cs:6.71859512495207,3.72034309695425)
--(axis cs:6.7194228865889,3.71978201703785)
--(axis cs:6.18257230137452,2.92776593133657)
--(axis cs:6.18340006301136,2.92720485142017)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.28411728735342,3.00152923770171)
--(axis cs:6.28527770279418,3.00612852416864)
--(axis cs:6.28612019905818,3.00558982198269)
--(axis cs:6.82805556615032,3.85314257750274)
--(axis cs:6.82889806241432,3.85260387531679)
--(axis cs:6.28696269532218,3.00505111979674)
--(axis cs:6.28780519158618,3.0045124176108)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.38772396007987,3.08466859182155)
--(axis cs:6.38878862348491,3.08929098209434)
--(axis cs:6.38964212397913,3.08876989006181)
--(axis cs:6.93557117963301,3.98295112816503)
--(axis cs:6.93642468012723,3.9824300361325)
--(axis cs:6.39049562447335,3.08824879802928)
--(axis cs:6.39134912496757,3.08772770599676)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.48995751735284,3.17101572626439)
--(axis cs:6.49094488696566,3.17565524145972)
--(axis cs:6.49180696536387,3.17514846652413)
--(axis cs:7.0411241022368,4.10959570180037)
--(axis cs:7.04198618063502,4.10908892686478)
--(axis cs:6.49266904376208,3.17464169158855)
--(axis cs:6.49353112216029,3.17413491665296)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.59127187041093,3.2596650403438)
--(axis cs:6.59219439049671,3.26431788427964)
--(axis cs:6.59306345794483,3.26382319066676)
--(axis cs:7.14470573722825,4.23293687123445)
--(axis cs:7.14557480467636,4.23244217762157)
--(axis cs:6.59393252539294,3.26332849705388)
--(axis cs:6.59480159284106,3.262833803441)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.69203402280961,3.34996385612954)
--(axis cs:6.69289995349902,3.35462756324311)
--(axis cs:6.69377496620911,3.35414346329766)
--(axis cs:7.24631505361963,4.35286202102119)
--(axis cs:7.24719006632972,4.35237792107574)
--(axis cs:6.69464997891919,3.3536593633522)
--(axis cs:6.69552499162928,3.35317526340675)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.79244943551452,3.44134643979049)
--(axis cs:6.79326419852489,3.44601935764093)
--(axis cs:6.79414446456095,3.44554487718216)
--(axis cs:7.34595706239095,4.46927910935911)
--(axis cs:7.34683732842702,4.46880462890033)
--(axis cs:6.79502473059701,3.44507039672339)
--(axis cs:6.79590499663307,3.44459591626462)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.89214254597385,3.53252014500319)
--(axis cs:6.89290979616199,3.53720109866124)
--(axis cs:6.89379483688106,3.53673558504641)
--(axis cs:7.44364160729473,4.5821116289671)
--(axis cs:7.44452664801379,4.58164611535227)
--(axis cs:6.89467987760013,3.53627007143157)
--(axis cs:6.89556491831919,3.53580455781674)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.99083023981048,3.62260099426166)
--(axis cs:6.99155264028843,3.62728907889714)
--(axis cs:6.99244209718367,3.62683205982585)
--(axis cs:7.53938246565263,4.69129503867786)
--(axis cs:7.54027192254786,4.69083801960657)
--(axis cs:6.9933315540789,3.62637504075457)
--(axis cs:6.99422101097413,3.62591802168328)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.08835462548805,3.71106724682603)
--(axis cs:7.08903425255622,3.71576172305328)
--(axis cs:7.08992783933046,3.71531283255783)
--(axis cs:7.63319672061919,4.79677455227691)
--(axis cs:7.63409030739343,4.79632566178146)
--(axis cs:7.0908214261047,3.71486394206238)
--(axis cs:7.09171501287894,3.71441505156693)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.18462513464126,3.79756002943597)
--(axis cs:7.18526363348693,3.80226027615546)
--(axis cs:7.18616111624112,3.80181922660503)
--(axis cs:7.72510416441631,4.89850346707529)
--(axis cs:7.7260016471705,4.89806241752486)
--(axis cs:7.18705859899531,3.8013781770546)
--(axis cs:7.18795608174949,3.80093712750416)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.27959532867141,3.88181551234456)
--(axis cs:7.28019398907411,3.88652099911239)
--(axis cs:7.28109517573416,3.88608756791399)
--(axis cs:7.81512669446717,4.99644160452034)
--(axis cs:7.81602788112723,4.99600817332195)
--(axis cs:7.28199636239421,3.8856541367156)
--(axis cs:7.28289754905427,3.8852207055172)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.37319711315159,3.96353379271251)
--(axis cs:7.37375693289329,3.96824405829492)
--(axis cs:7.37466166469366,3.96781807664108)
--(axis cs:7.90328780461378,5.09055393859053)
--(axis cs:7.90419253641415,5.0901279569367)
--(axis cs:7.37556639649403,3.96739209498725)
--(axis cs:7.3764711282944,3.96696611333342)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.46537917435422,4.04246962909742)
--(axis cs:7.46590093434021,4.04718426232993)
--(axis cs:7.46680907698765,4.04676560145056)
--(axis cs:7.98961221988848,5.18080953458015)
--(axis cs:7.99052036253592,5.18039087370078)
--(axis cs:7.46771721963508,4.0463469405712)
--(axis cs:7.46862536228251,4.04592827969184)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.55608012977845,4.11837786894124)
--(axis cs:7.55656446301447,4.1230964938804)
--(axis cs:7.5574758991199,4.12268505223725)
--(axis cs:8.07412564866409,5.26718085969938)
--(axis cs:8.07503708476952,5.26676941805623)
--(axis cs:7.55838733522533,4.12227361059411)
--(axis cs:7.55929877133076,4.12186216895096)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.64529378117572,4.19113825761587)
--(axis cs:7.64574120443929,4.19586052533628)
--(axis cs:7.6466558297658,4.19545622283554)
--(axis cs:8.15685463046105,5.34964335700786)
--(axis cs:8.15776925578756,5.34923905450712)
--(axis cs:7.64757045509231,4.1950519203348)
--(axis cs:7.64848508041882,4.19464761783405)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.73303576860854,4.26068871245262)
--(axis cs:7.73344670793693,4.26541429483666)
--(axis cs:7.73436442845851,4.26501706814538)
--(axis cs:8.237826418735,5.42817505942877)
--(axis cs:8.23874413925658,5.42777783273749)
--(axis cs:7.7352821489801,4.2646198414541)
--(axis cs:7.73619986950168,4.26422261476282)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.81927453451145,4.32687098272851)
--(axis cs:7.81964935344894,4.33159956716406)
--(axis cs:7.82057008240688,4.33120936441419)
--(axis cs:8.31706889237333,5.5027562898985)
--(axis cs:8.31798962133128,5.50236608714863)
--(axis cs:7.82149081136482,4.33081916166433)
--(axis cs:7.82241154032277,4.33042895891446)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.90398972906796,4.38956164107318)
--(axis cs:7.90432875747639,4.39429292628317)
--(axis cs:7.90525241262449,4.39390970158748)
--(axis cs:8.39461041799027,5.57336928760051)
--(axis cs:8.39553407313837,5.57298606290482)
--(axis cs:7.90617606777259,4.3935264768918)
--(axis cs:7.9070997229207,4.39314325219612)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.98717295925371,4.44866034557081)
--(axis cs:7.98747649752798,4.45339404016553)
--(axis cs:7.98840300056197,4.45301775287103)
--(axis cs:8.47047970881119,5.63999785912494)
--(axis cs:8.47140621184518,5.63962157183044)
--(axis cs:7.98932950359597,4.45264146557653)
--(axis cs:7.99025600662996,4.45226517828202)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.06886346965297,4.5041521179856)
--(axis cs:8.06913175191171,4.50888794152852)
--(axis cs:8.07006103113638,4.50851856350724)
--(axis cs:8.54470570415686,5.70262706030523)
--(axis cs:8.54563498338153,5.70225768228395)
--(axis cs:8.07099031036105,4.50814918548597)
--(axis cs:8.07191958958571,4.50777980746469)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.14911248241464,4.55602170727224)
--(axis cs:8.1493456350897,4.56075939023231)
--(axis cs:8.15027762817004,4.56039691416663)
--(axis cs:8.61731754532316,5.76124301750625)
--(axis cs:8.6182495384035,5.76088054144057)
--(axis cs:8.15120962125039,4.56003443810094)
--(axis cs:8.15214161433073,4.55967196203526)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.22796423569299,4.60422571839546)
--(axis cs:8.22816226489445,4.60896499939951)
--(axis cs:8.2290969191485,4.60860944149228)
--(axis cs:8.68834462359142,5.81583282730594)
--(axis cs:8.68927927784547,5.81547726939871)
--(axis cs:8.23003157340254,4.60825388358505)
--(axis cs:8.23096622765659,4.60789832567782)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.30544733000817,4.64869238282229)
--(axis cs:8.3056101425024,4.65343300431021)
--(axis cs:8.3065474126337,4.65308440037884)
--(axis cs:8.75781661955803,5.86638439719743)
--(axis cs:8.75875388968933,5.86603579326606)
--(axis cs:8.307484682765,4.65273579644747)
--(axis cs:8.30842195289631,4.65238719251609)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.38159857250555,4.68939389179388)
--(axis cs:8.38172600946846,4.69413559610989)
--(axis cs:8.38266585453414,4.69379399509624)
--(axis cs:8.82576351445844,5.9128862479021)
--(axis cs:8.82670335952411,5.91254464688845)
--(axis cs:8.38360569959981,4.69345239408259)
--(axis cs:8.38454554466548,4.69311079306894)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.45643752039478,4.72628609104004)
--(axis cs:8.45652939897075,4.73102861761638)
--(axis cs:8.45747177904762,4.73069407346276)
--(axis cs:8.89221556146398,5.95532727856657)
--(axis cs:8.89315794154085,5.95499273441296)
--(axis cs:8.45841415912449,4.73035952930914)
--(axis cs:8.45935653920136,4.73002498515553)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.52997628651327,4.7593299268153)
--(axis cs:8.53003243589441,4.76407301096456)
--(axis cs:8.53097730943218,4.76374557547838)
--(axis cs:8.95720323551784,5.99369656024621)
--(axis cs:8.95814810905562,5.99336912476003)
--(axis cs:8.53192218296996,4.7634181399922)
--(axis cs:8.53286705650774,4.76309070450602)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.60223036668049,4.78850916209705)
--(axis cs:8.60225064700943,4.79325253523314)
--(axis cs:8.60319796961472,4.79293225429162)
--(axis cs:9.02075718240657,6.02798320499543)
--(axis cs:9.02170450501186,6.02766292405391)
--(axis cs:8.60414529222001,4.79261197335009)
--(axis cs:8.6050926148253,4.79229169240856)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.67320435068142,4.81377653613928)
--(axis cs:8.67318865677554,4.8185199266673)
--(axis cs:8.67413838114153,4.81820683941328)
--(axis cs:9.08290816110444,6.0581762572749)
--(axis cs:9.08385788547044,6.05786317002088)
--(axis cs:8.67508810550753,4.81789375215925)
--(axis cs:8.67603782987353,4.81758066490523)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.74289403722679,4.83505558225418)
--(axis cs:8.74284230144975,4.83979871659861)
--(axis cs:8.74379437737044,4.83949285479773)
--(axis cs:9.14368700876279,6.08426465731011)
--(axis cs:9.14463908468348,6.08395879550922)
--(axis cs:8.74474645329113,4.83918699299684)
--(axis cs:8.74569852921182,4.83888113119595)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.81128857963176,4.85239105068923)
--(axis cs:8.81120093360027,4.85713365737471)
--(axis cs:8.81215529800613,4.85683501280198)
--(axis cs:9.20312489170495,6.10623814303693)
--(axis cs:9.20407925611081,6.1059394984642)
--(axis cs:8.81310966241199,4.85653636822924)
--(axis cs:8.81406402681785,4.85623772365651)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.87826343036243,4.86587789920596)
--(axis cs:8.87814064395272,4.87061972622702)
--(axis cs:8.87909719511758,4.87032816170755)
--(axis cs:9.26125355921604,6.12408879044177)
--(axis cs:9.2622101103809,6.12379722592231)
--(axis cs:8.88005374628243,4.87003659718809)
--(axis cs:8.88101029744729,4.86974503266863)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.94360467162613,4.8756323218259)
--(axis cs:8.94344847167627,4.88037316579883)
--(axis cs:8.94440705380085,4.88008834952394)
--(axis cs:9.31810458264503,6.13781061728203)
--(axis cs:9.31906316476961,6.13752580100714)
--(axis cs:8.94536563592542,4.87980353324905)
--(axis cs:8.94632421805,4.87951871697416)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.00703657129143,4.88176046477905)
--(axis cs:9.00684983036103,4.88650020399391)
--(axis cs:9.00781022759937,4.88622156956567)
--(axis cs:9.37370830403374,6.14739917899175)
--(axis cs:9.37466870127207,6.1471205445635)
--(axis cs:9.0087706248377,4.88594293513742)
--(axis cs:9.00973102207603,4.88566430070918)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.0678443725243,4.88211206480653)
--(axis cs:9.06763039728408,4.88685065263378)
--(axis cs:9.06859237986554,4.88657754182668)
--(axis cs:9.42809222123189,6.15284960589867)
--(axis cs:9.42905420381336,6.15257649509157)
--(axis cs:9.06955436244701,4.88630443101957)
--(axis cs:9.07051634502847,4.88603132021247)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.12787471448712,4.8808457095372)
--(axis cs:9.12763462100187,4.88558304582655)
--(axis cs:9.12859809449209,4.8853152421043)
--(axis cs:9.48127961671127,6.15415233781196)
--(axis cs:9.48224309020149,6.15388453408972)
--(axis cs:9.12956156798231,4.88504743838206)
--(axis cs:9.13052504147253,4.88477963465982)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.18693049668695,4.8753927195616)
--(axis cs:9.18666359959488,4.88012862137036)
--(axis cs:9.18762857309611,4.87986627400152)
--(axis cs:9.53329199620063,6.15129523903513)
--(axis cs:9.53425696970185,6.1510328916663)
--(axis cs:9.18859354659733,4.87960392663269)
--(axis cs:9.18955852009855,4.87934157926385)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.24522299668295,4.86562073103658)
--(axis cs:9.24492784847414,4.87035495616165)
--(axis cs:9.24589437004641,4.87009837079508)
--(axis cs:9.58415069810104,6.14426315417233)
--(axis cs:9.58511721967331,6.14400656880576)
--(axis cs:9.24686089161868,4.8698417854285)
--(axis cs:9.24782741319095,4.86958520006193)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.30274065163213,4.85150484504708)
--(axis cs:9.30241592420041,4.85623713329856)
--(axis cs:9.30338403034615,4.85598659290147)
--(axis cs:9.63387784578889,6.13303850780266)
--(axis cs:9.63484595193464,6.13278796740557)
--(axis cs:9.3043521364919,4.85573605250439)
--(axis cs:9.30532024263764,4.8554855121073)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.35926637407811,4.83310899567193)
--(axis cs:9.35891165483217,4.83783913036944)
--(axis cs:9.3598813297214,4.83759473190546)
--(axis cs:9.68249696087577,6.11760390753455)
--(axis cs:9.683466635765,6.11735950907057)
--(axis cs:9.36085100461063,4.83735033344148)
--(axis cs:9.36182067949986,4.8371059349775)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.41453737602078,4.81052171873988)
--(axis cs:9.41415334381694,4.81524956383743)
--(axis cs:9.41512451498337,4.81501118060503)
--(axis cs:9.73003258856422,6.09794386867836)
--(axis cs:9.73100375973065,6.09770548544596)
--(axis cs:9.41609568614981,4.81477279737263)
--(axis cs:9.41706685731624,4.81453441414022)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.46833305349537,4.78381925048778)
--(axis cs:9.46792131237086,4.78854476307864)
--(axis cs:9.46889386429733,4.78831207713082)
--(axis cs:9.77650939026306,6.07404538072481)
--(axis cs:9.77748194218954,6.07381269477699)
--(axis cs:9.4698664162238,4.788079391183)
--(axis cs:9.47083896815028,4.78784670523518)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.52048832558639,4.75305506661697)
--(axis cs:9.52005118150383,4.75777829697882)
--(axis cs:9.52102497051504,4.75755084377121)
--(axis cs:9.82195118111702,6.04589775321341)
--(axis cs:9.82292497012822,6.0456703000058)
--(axis cs:9.52199875952624,4.75732339056359)
--(axis cs:9.52297254853745,4.75709593735598)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.5708977836017,4.71825915871656)
--(axis cs:9.5704380064043,4.72298023962338)
--(axis cs:9.57141287439882,4.72275745633574)
--(axis cs:9.86638012675552,6.01349221835773)
--(axis cs:9.86735499475004,6.01326943507009)
--(axis cs:9.57238774239334,4.7225346730481)
--(axis cs:9.57336261038787,4.72231188976046)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.6195030617094,4.67944481024769)
--(axis cs:9.61902369729773,4.68416394255786)
--(axis cs:9.6199994813872,4.68394520661951)
--(axis cs:9.90981623909227,5.97682182842451)
--(axis cs:9.91079202318175,5.97660309248617)
--(axis cs:9.62097526547668,4.68372647068117)
--(axis cs:9.62195104956616,4.68350773474283)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.66628139524298,4.6366142150487)
--(axis cs:9.66578562282322,4.64133165182176)
--(axis cs:9.66676216167248,4.64111631052084)
--(axis cs:9.95227706998587,5.93588140584171)
--(axis cs:9.95325360883514,5.93566606454079)
--(axis cs:9.66773870052175,4.64090096921992)
--(axis cs:9.66871523937101,4.640685627919)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.71123993155061,4.58976163854127)
--(axis cs:9.71073094393322,4.59447766776142)
--(axis cs:9.71170808228508,4.59426506333689)
--(axis cs:9.9937775440184,5.89066747618938)
--(axis cs:9.99475468237026,5.89045487176485)
--(axis cs:9.71268522063694,4.59405245891236)
--(axis cs:9.7136623589888,4.59383985448783)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.75440769544922,4.53887676415265)
--(axis cs:9.75388861053807,4.54359169266271)
--(axis cs:9.75486620190082,4.54338118107761)
--(axis cs:10.0343299251522,5.84117826866474)
--(axis cs:10.035307516515,5.84096775707964)
--(axis cs:9.75584379326358,4.5431706694925)
--(axis cs:9.75682138462634,4.54296015790739)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.79581438406344,4.48395105637673)
--(axis cs:9.79528823511722,4.48866520182277)
--(axis cs:9.79626614080284,4.48845615524895)
--(axis cs:10.0739438763324,5.78741375775394)
--(axis cs:10.074921782018,5.78720471118011)
--(axis cs:9.79724404648846,4.48824710867512)
--(axis cs:9.79822195217408,4.4880380621013)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.83548457178968,4.42497964887808)
--(axis cs:9.83495431938407,4.42969333452589)
--(axis cs:9.83593240667401,4.42948513929715)
--(axis cs:10.112626504163,5.72937554313279)
--(axis cs:10.1136045914529,5.72916734790406)
--(axis cs:9.83691049396395,4.42927694406842)
--(axis cs:9.83788858125388,4.42906874883969)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.87344417345683,4.36195908684531)
--(axis cs:9.8729126936024,4.36667263425298)
--(axis cs:9.87389083507423,4.36646469373002)
--(axis cs:10.1503823969924,5.66706670950248)
--(axis cs:10.1513605384642,5.66685876897952)
--(axis cs:9.87486897654606,4.36625675320706)
--(axis cs:9.87584711801789,4.3660488126841)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.90971829211746,4.29488739753226)
--(axis cs:9.90918837211019,4.29960112056038)
--(axis cs:9.9101664447163,4.29939285635996)
--(axis cs:10.1872137123543,5.60049185717737)
--(axis cs:10.1881917849604,5.60028359297695)
--(axis cs:9.91114451732241,4.29918459215954)
--(axis cs:9.91212258992852,4.29897632795912)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.9443146024643,4.22376860831409)
--(axis cs:9.94378899763085,4.22848281445713)
--(axis cs:9.94476687918168,4.22827365501428)
--(axis cs:10.2231202925428,5.52965724944426)
--(axis cs:10.2240981740936,5.52944809000142)
--(axis cs:9.94574476073252,4.22806449557144)
--(axis cs:9.94672264228336,4.22785533612859)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.97720868986367,4.14861807045087)
--(axis cs:9.97669023479379,4.15333306826004)
--(axis cs:9.97766779802695,4.15312242608674)
--(axis cs:10.2580997464672,5.45457102917938)
--(axis cs:10.2590773097003,5.45436038700608)
--(axis cs:9.97864536126011,4.15291178391343)
--(axis cs:9.97962292449327,4.15270114174013)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0083430508106,4.06946349165737)
--(axis cs:10.0078347745375,4.07417959759661)
--(axis cs:10.0088118808102,4.07396684578862)
--(axis cs:10.2921474022709,5.37524328575013)
--(axis cs:10.2931245085437,5.37503053394214)
--(axis cs:10.009788987083,4.07375409398062)
--(axis cs:10.0107660933557,4.07354134217263)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0376475097361,3.98634095113296)
--(axis cs:10.0371526771728,3.99105848658426)
--(axis cs:10.0381291731006,3.99084295073351)
--(axis cs:10.3252560587825,5.29168563494692)
--(axis cs:10.3262325547103,5.29147009909617)
--(axis cs:10.0391056690284,3.99062741488276)
--(axis cs:10.0400821649562,3.99041187903201)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.065040428894,3.89929589763444)
--(axis cs:10.0645625786283,3.90401518350453)
--(axis cs:10.0655382924867,3.90379613449966)
--(axis cs:10.3574157828338,5.2039112044576)
--(axis cs:10.3583914966921,5.20369215545273)
--(axis cs:10.0665140063451,3.90357708549479)
--(axis cs:10.0674897202035,3.90335803648993)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0904018123512,3.80838927499268)
--(axis cs:10.0899448916824,3.81311063321913)
--(axis cs:10.0909196247056,3.81288726013778)
--(axis cs:10.3886138335974,5.11193535704357)
--(axis cs:10.3895885666206,5.11171198396222)
--(axis cs:10.0918943577289,3.81266388705643)
--(axis cs:10.0928690907521,3.81244051397509)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1135421913801,3.71370729462004)
--(axis cs:10.1131108059667,3.71843105441761)
--(axis cs:10.1140843169538,3.71820241418045)
--(axis cs:10.4188344976843,5.01577651108551)
--(axis cs:10.4198080086714,5.01554787084835)
--(axis cs:10.1150578279409,3.71797377394328)
--(axis cs:10.1160313389279,3.71774513370612)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1342121809093,3.61536502066672)
--(axis cs:10.1338118143447,3.6200915105497)
--(axis cs:10.1347838034256,3.61985648453708)
--(axis cs:10.4480584984317,4.91545597786938)
--(axis cs:10.4490304875126,4.91522095185676)
--(axis cs:10.1357557925065,3.61962145852447)
--(axis cs:10.1367277815874,3.61938643251185)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1521488514762,3.51349979964317)
--(axis cs:10.1517859203794,3.51822931135359)
--(axis cs:10.1527560181279,3.51798659679225)
--(axis cs:10.4762620566477,4.81099711036665)
--(axis cs:10.4772321543962,4.81075439580531)
--(axis cs:10.1537261158765,3.51774388223091)
--(axis cs:10.154696213625,3.51750116766958)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1671201712065,3.40825919559378)
--(axis cs:10.1668019180491,3.41299192365778)
--(axis cs:10.1677696805391,3.41274005908499)
--(axis cs:10.5034159586669,4.70242472676409)
--(axis cs:10.5043837211569,4.7021728621913)
--(axis cs:10.168737443029,3.41248819451219)
--(axis cs:10.169705205519,3.4122363299394)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1789442125734,3.29979364184761)
--(axis cs:10.1786785264618,3.30452961174723)
--(axis cs:10.1796434328492,3.3042670176429)
--(axis cs:10.5294848683377,4.58976516897935)
--(axis cs:10.5304497747251,4.58950257487502)
--(axis cs:10.1806083392365,3.30400442353857)
--(axis cs:10.1815732456239,3.30374182943424)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1874891771618,3.18825657283535)
--(axis cs:10.1872844145755,3.19299556769536)
--(axis cs:10.1882458643866,3.19272058722195)
--(axis cs:10.5544268700498,4.47304662035152)
--(axis cs:10.5553883198609,4.4727716398781)
--(axis cs:10.1892073141977,3.19244560674853)
--(axis cs:10.1901687640088,3.19217062627511)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1926793190867,3.07380667268301)
--(axis cs:10.192544106778,3.07854816165079)
--(axis cs:10.1935014187255,3.078259104848)
--(axis cs:10.5781932830047,4.35229975779455)
--(axis cs:10.5791505949521,4.35201070099176)
--(axis cs:10.194458730673,3.07797004804521)
--(axis cs:10.1954160426204,3.07768099124242)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1945106096659,2.95661057836371)
--(axis cs:10.1944535987517,2.96135365223575)
--(axis cs:10.1954060142537,2.9610488494938)
--(axis cs:10.600728849446,4.22755895071041)
--(axis cs:10.6016812649481,4.22725414796846)
--(axis cs:10.1963584297557,2.96074404675185)
--(axis cs:10.1973108452578,2.96043924400989)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1930207084541,2.83684639704645)
--(axis cs:10.1930504384883,2.84158972036719)
--(axis cs:10.1939971211501,2.84126755280565)
--(axis cs:10.6219718846819,4.09886247145808)
--(axis cs:10.6229185673438,4.09854030389653)
--(axis cs:10.194943803812,2.8409453852441)
--(axis cs:10.1958904864739,2.84062321768256)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1882614348415,2.71470569741558)
--(axis cs:10.1883862984063,2.71944747019485)
--(axis cs:10.1893263287245,2.71910637929659)
--(axis cs:10.6418544741203,3.96625245877871)
--(axis cs:10.6427945044385,3.96591136788045)
--(axis cs:10.1902663590427,2.71876528839833)
--(axis cs:10.1912063893609,2.71842419750007)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1802850749454,2.59038774643241)
--(axis cs:10.1805133259407,2.59512566807414)
--(axis cs:10.181445693536,2.5947641564323)
--(axis cs:10.6603024826912,3.82977432301919)
--(axis cs:10.6612348502865,3.82941281137735)
--(axis cs:10.1823780611314,2.59440264479046)
--(axis cs:10.1833104287267,2.59404113314862)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1691386134718,2.46409644228352)
--(axis cs:10.1694783926303,2.46882767363735)
--(axis cs:10.1704019869572,2.46844430238205)
--(axis cs:10.6772357057781,3.68947676344975)
--(axis cs:10.6781593001049,3.68909339219445)
--(axis cs:10.1713255812841,2.46806093112674)
--(axis cs:10.1722491756109,2.46767755987144)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.15486841334,2.33603535206757)
--(axis cs:10.1553277510448,2.34075647575511)
--(axis cs:10.1562413532686,2.34034986663499)
--(axis cs:10.6925680424904,3.54541200554193)
--(axis cs:10.6934816447142,3.54500539642181)
--(axis cs:10.1571549554925,2.33994325751487)
--(axis cs:10.1580685577164,2.33953664839476)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.137532350567,2.20640771514861)
--(axis cs:10.138119127863,2.21111469851431)
--(axis cs:10.1390214060497,2.21068354416408)
--(axis cs:10.7062080467837,3.39763697155463)
--(axis cs:10.7071103249704,3.3972058172044)
--(axis cs:10.1399236842365,2.21025238981384)
--(axis cs:10.1408259624232,2.2098212354636)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.1172167515659,2.07541826236735)
--(axis cs:10.1179386091704,2.0801064306236)
--(axis cs:10.1188281189813,2.0796495145523)
--(axis cs:10.7180596528378,3.2462145838849)
--(axis cs:10.7189491626488,3.2457576678136)
--(axis cs:10.1197176287923,2.07919259848099)
--(axis cs:10.1206071386032,2.07873568240969)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0939795562886,1.94329850130383)
--(axis cs:10.0948440281069,1.94796247905629)
--(axis cs:10.0957191922028,1.94747865284247)
--(axis cs:10.7280233289107,3.09121552024757)
--(axis cs:10.7288984930066,3.09073169403375)
--(axis cs:10.0965943562988,1.94699482662865)
--(axis cs:10.0974695203947,1.94651100041483)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.067717389884,1.81038171448441)
--(axis cs:10.0687325762146,1.81501522251982)
--(axis cs:10.069591598733,1.81450328471801)
--(axis cs:10.7359983232324,2.93272190564292)
--(axis cs:10.7368573457508,2.93220996784111)
--(axis cs:10.0704506212513,1.8139913469162)
--(axis cs:10.0713096437697,1.81347940911438)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0381902454972,1.67712224397029)
--(axis cs:10.0393654263871,1.68171777983415)
--(axis cs:10.0402061881672,1.68117637459858)
--(axis cs:10.7418827145882,2.77082746524092)
--(axis cs:10.7427234763683,2.77028606000536)
--(axis cs:10.0410469499473,1.68063496936302)
--(axis cs:10.0418877117274,1.68009356412745)
--cycle;
\path [draw=black, fill=black]
(axis cs:10.0051332237481,1.54405918152673)
--(axis cs:10.0064790414749,1.54860767299603)
--(axis cs:10.007299018587,1.54803527668605)
--(axis cs:10.7455716570486,2.60563585072018)
--(axis cs:10.7463916341607,2.6050634544102)
--(axis cs:10.0081189956991,1.54746288037607)
--(axis cs:10.0089389728111,1.54689048406609)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.96835721351428,1.41179040010344)
--(axis cs:9.96988548272346,1.41628087816532)
--(axis cs:9.97068169372189,1.41567585911936)
--(axis cs:10.7469554106932,2.43725968424108)
--(axis cs:10.7477516216917,2.43665466519512)
--(axis cs:9.97147790472032,1.41507084007339)
--(axis cs:9.97227411571875,1.41446582102743)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92777941801714,1.28096176518771)
--(axis cs:9.92950280844618,1.28538103270949)
--(axis cs:9.93027176925527,1.28474173678889)
--(axis cs:10.7459182723644,2.26582135071193)
--(axis cs:10.7466872331735,2.26518205479134)
--(axis cs:9.93104073006436,1.2841024408683)
--(axis cs:9.93180969087344,1.2834631449477)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.88348319593666,1.15223047470092)
--(axis cs:9.88541465754314,1.15656284772995)
--(axis cs:9.88615236804185,1.15588773054005)
--(axis cs:10.7423377402631,2.09145409942592)
--(axis cs:10.7430754507618,2.09077898223602)
--(axis cs:9.88689007854056,1.15521261335015)
--(axis cs:9.88762778903926,1.15453749616025)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.83574423867301,1.02614413205907)
--(axis cs:9.83789607524867,1.03037137694808)
--(axis cs:9.83859806845476,1.02965919330701)
--(axis cs:10.7360837465289,1.91430300179135)
--(axis cs:10.736785739735,1.91359081815029)
--(axis cs:9.83930006166085,1.02894700966595)
--(axis cs:9.84000205486694,1.02823482602488)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.78507186481944,0.903056268660806)
--(axis cs:9.78745450189617,0.907157858664766)
--(axis cs:9.78811597742518,0.906407891915822)
--(axis cs:10.7270183835574,1.73452589402707)
--(axis cs:10.7276798590864,1.73377592727812)
--(axis cs:9.78877745295419,0.905657925166879)
--(axis cs:9.7894389284832,0.904907958417935)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.73209051917158,0.783065829286463)
--(axis cs:9.73471141830141,0.787019421039699)
--(axis cs:9.7353274100434,0.786231668430184)
--(axis cs:10.7149989078009,1.55229647760249)
--(axis cs:10.7156148995429,1.55150872499297)
--(axis cs:9.73594340178539,0.785443915820668)
--(axis cs:9.73655939352738,0.784656163211153)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.67740711694016,0.666008814785362)
--(axis cs:9.68026993818931,0.669790911359407)
--(axis cs:9.68083550275418,0.668966207337974)
--(axis cs:10.6998818656321,1.36780663714091)
--(axis cs:10.700447430197,1.36698193311948)
--(axis cs:9.68140106731904,0.66814150331654)
--(axis cs:9.68196663188391,0.667316799295107)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.62156673383708,0.551613273290642)
--(axis cs:9.62467097032342,0.555199875559771)
--(axis cs:9.62518134167815,0.554339921444563)
--(axis cs:10.681528047942,1.18126767260372)
--(axis cs:10.6820384192967,1.18040771848851)
--(axis cs:9.62569171303289,0.553479967329354)
--(axis cs:9.62620208438763,0.552620013214146)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.56503501502642,0.439654842131496)
--(axis cs:9.56837610456305,0.443021906239624)
--(axis cs:9.56882677808223,0.442129217391757)
--(axis cs:10.6598073976407,0.992910238519778)
--(axis cs:10.6602580711599,0.992017549671911)
--(axis cs:9.56927745160142,0.44123652854389)
--(axis cs:9.5697281251206,0.440343839696022)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.50822396142774,0.329889475004084)
--(axis cs:9.5117932776694,0.333013571924322)
--(axis cs:9.51218014263734,0.332091435547975)
--(axis cs:10.6346010423947,0.802982007197124)
--(axis cs:10.6349879073627,0.802059870820777)
--(axis cs:9.51256700760527,0.331169299171628)
--(axis cs:9.51295387257321,0.33024716279528)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.45174869493085,0.222110979920134)
--(axis cs:9.45553360277222,0.224970083386667)
--(axis cs:9.4558530962761,0.224022494920624)
--(axis cs:10.6058027439228,0.611745072158022)
--(axis cs:10.6061222374266,0.61079748369198)
--(axis cs:9.45617258977998,0.223074906454581)
--(axis cs:9.45649208328386,0.222127317988539)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.39619447308604,0.116028982754163)
--(axis cs:9.40017864035677,0.118603164402542)
--(axis cs:9.40042786553507,0.117634718838505)
--(axis cs:10.573320560289,0.419473461070874)
--(axis cs:10.5735697854673,0.418505015506836)
--(axis cs:9.40067709071336,0.116666273274467)
--(axis cs:9.40092631589166,0.115697827710429)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.34216605723267,0.0113116601973905)
--(axis cs:9.34632998779525,0.0135835937945724)
--(axis cs:9.34650677914384,0.0125993454422441)
--(axis cs:10.53707873882,0.226450678650777)
--(axis cs:10.5372555301686,0.225466430298448)
--(axis cs:9.34668357049244,0.0116150970899158)
--(axis cs:9.34686036184104,0.0106308487375875)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.29000231167182,-0.0925476989124542)
--(axis cs:9.29432383798564,-0.0905920889516257)
--(axis cs:9.29442685822355,-0.0915867682117799)
--(axis cs:10.4970217433893,0.0329675641672003)
--(axis cs:10.4971247636272,0.0319728849070461)
--(axis cs:9.29452987846147,-0.0925814474719341)
--(axis cs:9.29463289869938,-0.0935761267320882)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.23986291633121,-0.196270483457169)
--(axis cs:9.2443176710728,-0.194641017227917)
--(axis cs:9.24434658066921,-0.195640599258185)
--(axis cs:10.4531172110809,-0.160680916089978)
--(axis cs:10.4531461206773,-0.161680498120246)
--(axis cs:9.24437549026562,-0.196640181288454)
--(axis cs:9.24440439986203,-0.197639763318722)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.19164712544666,-0.300693578874673)
--(axis cs:9.19620935731961,-0.299395102714929)
--(axis cs:9.19616490376003,-0.300394114166836)
--(axis cs:10.4053549624798,-0.354200106298139)
--(axis cs:10.4053105089202,-0.355199117750046)
--(axis cs:9.19612045020045,-0.301393125618742)
--(axis cs:9.19607599664086,-0.302392137070649)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.14501871051031,-0.406711859763744)
--(axis cs:9.1496622736594,-0.405743706221973)
--(axis cs:9.14954633349115,-0.406736962421241)
--(axis cs:10.3537463472513,-0.547300044037758)
--(axis cs:10.3536304070831,-0.548293300237026)
--(axis cs:9.1494303933229,-0.40773021862051)
--(axis cs:9.14931445315465,-0.408723474819779)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.09945235719436,-0.515232762195255)
--(axis cs:9.10415181229841,-0.514588462788901)
--(axis cs:9.10396737517275,-0.515571307103468)
--(axis cs:10.2983225059951,-0.739699812593368)
--(axis cs:10.2981380688694,-0.740682656907935)
--(axis cs:9.10378293804708,-0.516554151418035)
--(axis cs:9.10359850092142,-0.517536995732602)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.05428205837971,-0.62712245610813)
--(axis cs:9.05901379861651,-0.626789838713125)
--(axis cs:9.05876487274639,-0.627758361253485)
--(axis cs:10.2391318746593,-0.93113166519471)
--(axis cs:10.2388829487892,-0.93210018773507)
--(axis cs:9.05851594687628,-0.628726883793845)
--(axis cs:9.05826702100616,-0.629695406334205)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.00873286338381,-0.743155985036399)
--(axis cs:9.01347612503282,-0.743117658427148)
--(axis cs:9.01316757291141,-0.744068865864235)
--(axis cs:10.176237151674,-1.12134470695994)
--(axis cs:10.1759285995525,-1.12229591439702)
--(axis cs:9.01285902078999,-0.745020073301321)
--(axis cs:9.01255046866857,-0.745971280738408)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.9619452624867,-0.863923717074313)
--(axis cs:8.96668288798431,-0.86415803447517)
--(axis cs:8.9663201828043,-0.865089938414636)
--(axis cs:10.1097110945827,-1.31010770142445)
--(axis cs:10.1093483894027,-1.31103960536392)
--(axis cs:8.96595747762429,-0.866021842354102)
--(axis cs:8.96559477244428,-0.866953746293567)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.91300522668804,-0.989750435821647)
--(axis cs:8.91772405639878,-0.990232769897761)
--(axis cs:8.91731300093618,-0.991144380234836)
--(axis cs:10.0396319467778,-1.49721074950661)
--(axis cs:10.0392208913152,-1.49812235984369)
--(axis cs:8.91690194547357,-0.992055990571911)
--(axis cs:8.91649089001097,-0.992967600908986)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.86102123806196,-1.1206942458034)
--(axis cs:8.86571211931386,-1.12139825793439)
--(axis cs:8.86525859147086,-1.1222895000427)
--(axis cs:9.96607867031804,-1.68246563088641)
--(axis cs:9.96562514247504,-1.68335687299472)
--(axis cs:8.86480506362788,-1.12318074215101)
--(axis cs:8.86435153578488,-1.12407198425933)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.8051877226655,-1.25656516652088)
--(axis cs:8.80984520575758,-1.25746397197646)
--(axis cs:8.80935494579366,-1.25833554823117)
--(axis cs:9.88912720001364,-1.86570536072512)
--(axis cs:9.88863694004972,-1.86657693697983)
--(axis cs:8.80886468582974,-1.25920712448588)
--(axis cs:8.80837442586581,-1.26007870074059)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.74485698775919,-1.39690334163872)
--(axis cs:8.74947874898763,-1.39797073245154)
--(axis cs:8.74895715340984,-1.39882392530971)
--(axis cs:9.80884754557932,-2.04678310149317)
--(axis cs:9.80832595000153,-2.04763629435133)
--(axis cs:8.74843555783204,-1.39967711816788)
--(axis cs:8.74791396225425,-1.40053031102604)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.67961186744079,-1.54103293217376)
--(axis cs:8.68419795909505,-1.54224444500436)
--(axis cs:8.68364991708531,-1.54308089581317)
--(axis cs:9.72530194797393,-2.22557060882387)
--(axis cs:9.72475390596419,-2.22640705963269)
--(axis cs:8.68310187507558,-1.54391734662198)
--(axis cs:8.68255383306584,-1.5447537974308)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.60930099437628,-1.68814554992828)
--(axis cs:8.61385304394165,-1.68947928331784)
--(axis cs:8.61328282729271,-1.69030077767161)
--(axis cs:9.63854418630152,-2.40195642537854)
--(axis cs:9.63797396965258,-2.40277791973231)
--(axis cs:8.61271261064378,-1.69112227202538)
--(axis cs:8.61214239399484,-1.69194376637915)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.53402146835817,-1.83735889339453)
--(axis cs:8.53854191563094,-1.83879609778298)
--(axis cs:8.53795311160173,-1.83960437361163)
--(axis cs:9.54861983779548,-2.57584393375849)
--(axis cs:9.54803103376628,-2.57665220958715)
--(axis cs:8.53736430757253,-1.84041264944029)
--(axis cs:8.53677550354332,-1.84122092526895)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.45404780851612,-1.98777749798984)
--(axis cs:8.45853928046854,-1.98930284375413)
--(axis cs:8.45793477985218,-1.99009944842699)
--(axis cs:9.45556760968748,-2.74714956509183)
--(axis cs:9.45496310907113,-2.7479461697647)
--(axis cs:8.45733027923583,-1.99089605309986)
--(axis cs:8.45672577861948,-1.99169265777272)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.36975056823287,-2.13852734929433)
--(axis cs:8.37421542167946,-2.14012893716282)
--(axis cs:8.37359744720933,-2.14091513532757)
--(axis cs:9.35942104151958,-2.91580096011738)
--(axis cs:9.35880306704944,-2.91658715828213)
--(axis cs:8.37297947273919,-2.14170133349232)
--(axis cs:8.37236149826905,-2.14248753165707)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.28148376747668,-2.28882475175118)
--(axis cs:8.28592387951992,-2.29049370502897)
--(axis cs:8.28529408139481,-2.29127046388577)
--(axis cs:9.26021119181472,-3.08173582247794)
--(axis cs:9.25958139368962,-3.08251258133474)
--(axis cs:8.28466428326971,-2.29204722274256)
--(axis cs:8.2840344851446,-2.29282398159936)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.18951669595196,-2.4380329615719)
--(axis cs:8.19393346750583,-2.43976273873699)
--(axis cs:8.19329306063589,-2.44053077457009)
--(axis cs:9.15796868294491,-3.24490066093116)
--(axis cs:9.15732827607497,-3.24566869676426)
--(axis cs:8.19265265376595,-2.44129881040319)
--(axis cs:8.192012246896,-2.4420668462363)
--cycle;
\path [draw=black, fill=black]
(axis cs:8.09403703771957,-2.58563208802062)
--(axis cs:8.09843144690126,-2.58741791218439)
--(axis cs:8.09778132145639,-2.58817773907647)
--(axis cs:9.05272399148465,-3.40524875174925)
--(axis cs:9.05207386603978,-3.40600857864134)
--(axis cs:8.09713119601152,-2.58893756596856)
--(axis cs:8.09648107056666,-2.58969739286065)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.995168001778,-2.73117605628301)
--(axis cs:7.99954065130868,-2.73301451653055)
--(axis cs:7.99888144929046,-2.73376648242019)
--(axis cs:8.94450732580206,-3.56273824147219)
--(axis cs:8.94384812378384,-3.56349020736183)
--(axis cs:7.99822224727224,-2.73451844830982)
--(axis cs:7.99756304525402,-2.73527041419946)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.89300064891523,-2.87429225694925)
--(axis cs:7.89735181727682,-2.87618099565248)
--(axis cs:7.8966839916454,-2.87692531341125)
--(axis cs:8.83334838156773,-3.71733047674052)
--(axis cs:8.83268055593631,-3.71807479449929)
--(axis cs:7.89601616601398,-2.87766963117002)
--(axis cs:7.89534834038256,-2.87841394892879)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.78761986408014,-3.01469111749971)
--(axis cs:7.79194956343306,-3.01662856517984)
--(axis cs:7.79127342727351,-3.01736534187175)
--(axis cs:8.71927624236022,-3.86898872564512)
--(axis cs:8.71860010620066,-3.86972550233703)
--(axis cs:7.79059729111395,-3.01810211856366)
--(axis cs:7.7899211549544,-3.01883889525557)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.67912153302972,-3.1521778583096)
--(axis cs:7.68342957652483,-3.15416299337911)
--(axis cs:7.68274534661126,-3.15489225974017)
--(axis cs:8.60231937144889,-4.01767722987427)
--(axis cs:8.60163514153531,-4.01840649623533)
--(axis cs:7.68206111669768,-3.15562152610122)
--(axis cs:7.6813768867841,-3.15635079246228)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.56761724185418,-3.28665241465983)
--(axis cs:7.57190331464161,-3.28868455148121)
--(axis cs:7.57121114909151,-3.2894062902506)
--(axis cs:8.48250681838627,-4.16336165331574)
--(axis cs:8.48181465283616,-4.16408339208513)
--(axis cs:7.57051898354141,-3.29012802902)
--(axis cs:7.5698268179913,-3.29084976778939)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.45323166430868,-3.41809841406164)
--(axis cs:7.45749539042736,-3.42017702888523)
--(axis cs:7.45679541905473,-3.42089119978739)
--(axis cs:8.35987106182693,-4.30601140749154)
--(axis cs:8.35917109045431,-4.3067255783937)
--(axis cs:7.4560954476821,-3.42160537068956)
--(axis cs:7.45539547630947,-3.42231954159172)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.33607299834381,-3.54652444781801)
--(axis cs:7.3403139767677,-3.54864908943675)
--(axis cs:7.33960631654903,-3.54935564234695)
--(axis cs:8.23444383658961,-4.4455955501763)
--(axis cs:8.23373617637094,-4.44630210308649)
--(axis cs:7.33889865633035,-3.55006219525715)
--(axis cs:7.33819099611168,-3.55076874816734)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.21622766258144,-3.67193986807979)
--(axis cs:7.22044548513438,-3.67411011528044)
--(axis cs:7.21973024752405,-3.67480899664432)
--(axis cs:8.10625549017556,-4.58208200294017)
--(axis cs:8.10554025256524,-4.58278088430404)
--(axis cs:7.21901500991372,-3.6755078780082)
--(axis cs:7.2182997723034,-3.67620675937207)
--cycle;
\path [draw=black, fill=black]
(axis cs:7.09376015063682,-3.79434032477494)
--(axis cs:7.09795440634667,-3.79655577485119)
--(axis cs:7.0972316992841,-3.79724692932141)
--(axis cs:7.97533560212037,-4.71543804229999)
--(axis cs:7.9746128950578,-4.71612919677022)
--(axis cs:7.09650899222153,-3.79793808379163)
--(axis cs:7.09578628515895,-3.79862923826185)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.96871873738051,-3.91370784175409)
--(axis cs:6.97288901259152,-3.91596810825706)
--(axis cs:6.97215894094352,-3.91665147886573)
--(axis cs:7.84171344657283,-4.84563069291556)
--(axis cs:7.84098337492484,-4.84631406352423)
--(axis cs:6.97142886929553,-3.9173348494744)
--(axis cs:6.97069879764753,-3.91801822008307)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.84114224556829,-4.03001790439901)
--(axis cs:6.84528812590604,-4.03232261180453)
--(axis cs:6.84455079240242,-4.03299814071171)
--(axis cs:7.70541824319146,-4.97262693659819)
--(axis cs:7.70468090968784,-4.97330246550537)
--(axis cs:6.8438134588988,-4.03367366961889)
--(axis cs:6.84307612539518,-4.03434919852608)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.71106415012307,-4.14324379870414)
--(axis cs:6.71518522358897,-4.14559257572393)
--(axis cs:6.71444072995395,-4.14626020528245)
--(axis cs:7.56647933471629,-5.09639386837818)
--(axis cs:7.56573484108127,-5.09706149793671)
--(axis cs:6.71369623631894,-4.14692783484098)
--(axis cs:6.71295174268392,-4.14759546439951)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.57851510258627,-4.25335933615204)
--(axis cs:6.58261096336161,-4.25575180861981)
--(axis cs:6.58185941148304,-4.25641148261036)
--(axis cs:7.42492635215011,-5.21689886289324)
--(axis cs:7.42417480027153,-5.21755853688379)
--(axis cs:6.58110785960446,-4.25707115660091)
--(axis cs:6.58035630772588,-4.25773083059146)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.44352391730354,-4.36033867015883)
--(axis cs:6.4475941684474,-4.36277445660799)
--(axis cs:6.44683566108131,-4.36342612107348)
--(axis cs:7.28078935467214,-5.33410973673951)
--(axis cs:7.28003084730605,-5.33476140120501)
--(axis cs:6.44607715371522,-4.36407778553898)
--(axis cs:6.44531864634913,-4.36472945000447)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.30611843606285,-4.4641567295911)
--(axis cs:6.31016269182491,-4.46663543799087)
--(axis cs:6.30939733309415,-4.46727904191663)
--(axis cs:7.13409889958116,-5.44799485006725)
--(axis cs:7.1333335408504,-5.44863845399301)
--(axis cs:6.30863197436339,-4.46792264584239)
--(axis cs:6.30786661563263,-4.46856624976814)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.16632729387911,-4.56479403239451)
--(axis cs:6.17034518553119,-4.56731525167734)
--(axis cs:6.16957308223115,-4.56795074872223)
--(axis cs:6.98488605999297,-5.5585231609028)
--(axis cs:6.98411395669293,-5.5591586579477)
--(axis cs:6.16880097893111,-4.56858624576713)
--(axis cs:6.16802887563107,-4.56922174281202)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.02417919547036,-4.66223356198019)
--(axis cs:6.0281703742908,-4.66479685900224)
--(axis cs:6.02739163629836,-4.66542420829819)
--(axis cs:6.83318243793624,-5.66566429024751)
--(axis cs:6.83240369994381,-5.66629163954346)
--(axis cs:6.02661289830592,-4.66605155759414)
--(axis cs:6.02583416031348,-4.6666789068901)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.8797011930242,-4.75645268925861)
--(axis cs:5.8836653258766,-4.75905761742048)
--(axis cs:5.88288006472073,-4.75967678211351)
--(axis cs:6.6790201863647,-5.76938860709496)
--(axis cs:6.67823492520883,-5.77000777178798)
--(axis cs:5.88209480356486,-4.76029594680653)
--(axis cs:5.88130954240899,-4.76091511149955)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.73291820136712,-4.84741861023167)
--(axis cs:5.73685496155954,-4.8500647242102)
--(axis cs:5.73606328808434,-4.85067566865012)
--(axis cs:6.52243200030871,-5.86966726677396)
--(axis cs:6.52164032683351,-5.87027821121387)
--(axis cs:5.73527161460914,-4.85128661309003)
--(axis cs:5.73447994113394,-4.85189755752995)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.58385358384709,-4.93508809377725)
--(axis cs:5.58776264107232,-4.93777496400297)
--(axis cs:5.58696466321216,-4.9383776507663)
--(axis cs:6.36345112854942,-5.96647225272342)
--(axis cs:6.36265315068926,-5.96707493948675)
--(axis cs:5.586166685352,-4.93898033752963)
--(axis cs:5.58536870749185,-4.93958302429296)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.43253141530289,-5.01941579578327)
--(axis cs:5.4364124325674,-5.02214301139495)
--(axis cs:5.43560825496076,-5.02273740047374)
--(axis cs:6.20211140546943,-6.05977642264236)
--(axis cs:6.20130722786279,-6.06037081172115)
--(axis cs:5.43480407735412,-5.02333178955253)
--(axis cs:5.43399989974749,-5.02392617863132)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.27897751738661,-5.10035944345879)
--(axis cs:5.28283015274054,-5.10312660822253)
--(axis cs:5.28201987743086,-5.1037126576424)
--(axis cs:6.03844719354058,-6.1495534298181)
--(axis cs:6.0376369182309,-6.15013947923797)
--(axis cs:5.28120960212118,-5.10429870706227)
--(axis cs:5.28039932681151,-5.10488475648213)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.12321932641919,-5.17788040844023)
--(axis cs:5.12704323553462,-5.18068713590776)
--(axis cs:5.12622696276675,-5.18126480256634)
--(axis cs:5.87249329703022,-6.23577760364766)
--(axis cs:5.87167702426235,-6.23635527030624)
--(axis cs:5.12541068999889,-5.18184246922492)
--(axis cs:5.12459441723102,-5.18242013588351)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.96528594698526,-5.25194438468379)
--(axis cs:4.96908078635819,-5.25479029299814)
--(axis cs:4.96825861540379,-5.25535953365177)
--(axis cs:5.70428493132248,-6.31842390680127)
--(axis cs:5.70346276036808,-6.3189931474549)
--(axis cs:4.96743644444939,-5.2559287743054)
--(axis cs:4.96661427349499,-5.25649801495903)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.80523811246873,-5.32250537815069)
--(axis cs:4.80900346740141,-5.32539018355678)
--(axis cs:4.80817548265801,-5.32595093418291)
--(axis cs:5.53385809547497,-6.39746847506671)
--(axis cs:5.53303011073157,-6.39802922569284)
--(axis cs:4.80734749791462,-5.32651168480904)
--(axis cs:4.80651951317122,-5.32707243543517)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.64325556755568,-5.38945671761597)
--(axis cs:4.6469906504906,-5.39238061150413)
--(axis cs:4.64615686618397,-5.3929327018319)
--(axis cs:5.36125078566555,-6.47289019761396)
--(axis cs:5.36041700135892,-6.47344228794173)
--(axis cs:4.64532308187735,-5.39348479215968)
--(axis cs:4.64448929757072,-5.39403688248745)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.47960544742481,-5.45265577575858)
--(axis cs:4.48330886845565,-5.4556196706063)
--(axis cs:4.48246919475071,-5.45616276182262)
--(axis cs:5.18650302838359,-6.54466995862823)
--(axis cs:5.18566335467866,-6.54521304984455)
--(axis cs:4.48162952104578,-5.45670585303894)
--(axis cs:4.48078984734084,-5.45724894425526)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.31458259157776,-5.51196196801918)
--(axis cs:4.31825227837823,-5.51496752932891)
--(axis cs:4.31740652032958,-5.51550109593502)
--(axis cs:5.00965681972867,-6.61278914898495)
--(axis cs:5.00881106168003,-6.61332271559106)
--(axis cs:4.31656076228094,-5.51603466254113)
--(axis cs:4.3157150042323,-5.51656822914724)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.14848538792875,-5.56725610386529)
--(axis cs:4.15211857238553,-5.57030568919826)
--(axis cs:4.15126644302182,-5.57082902040075)
--(axis cs:4.83075658229314,-6.67722874827853)
--(axis cs:4.82990445292943,-6.67775207948102)
--(axis cs:4.15041431365811,-5.57135235160324)
--(axis cs:4.14956218429439,-5.57187568280573)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.98160130919115,-5.61845560427406)
--(axis cs:3.9851945593996,-5.62155214313858)
--(axis cs:3.9843357016128,-5.62206435725597)
--(axis cs:4.64984978632503,-6.73796869194014)
--(axis cs:4.64899092853823,-6.73848090605753)
--(axis cs:3.98347684382599,-5.62257657137336)
--(axis cs:3.98261798603919,-5.62308878549075)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.81418594873784,-5.66551820425992)
--(axis cs:3.81773524780336,-5.66866502426486)
--(axis cs:3.81686926386467,-5.66916509607763)
--(axis cs:4.46698750151722,-6.79498730335533)
--(axis cs:4.46612151757853,-6.7954873751681)
--(axis cs:3.81600327992598,-5.66966516789041)
--(axis cs:3.81513729598729,-5.67016523970318)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.64645455146735,-5.70842959977579)
--(axis cs:3.64995538258466,-5.71163025306662)
--(axis cs:3.64908186318534,-5.71211704240403)
--(axis cs:4.28222501312928,-6.84826112265422)
--(axis cs:4.28135149372996,-6.84874791199163)
--(axis cs:3.64820834378602,-5.71260383174143)
--(axis cs:3.6473348243867,-5.71309062107884)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.47857517526849,-5.7472064525271)
--(axis cs:3.48202263207758,-5.75046452581501)
--(axis cs:3.48114118696606,-5.75093681229097)
--(axis cs:4.09562223146403,-6.8977647236708)
--(axis cs:4.09474078635251,-6.89823701014676)
--(axis cs:3.48025974185454,-5.75140909876693)
--(axis cs:3.47937829674302,-5.75188138524289)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.31068672585043,-5.78188390321104)
--(axis cs:3.31407557775912,-5.78520289142147)
--(axis cs:3.31318585665645,-5.78565939592251)
--(axis cs:3.9072442045084,-6.9434710869147)
--(axis cs:3.90635448340573,-6.94392759141574)
--(axis cs:3.31229613555379,-5.78611590042356)
--(axis cs:3.31140641445112,-5.7865724049246)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.14290152942445,-5.81251510980597)
--(axis cs:3.14622628819762,-5.81589830047459)
--(axis cs:3.14532799947902,-5.81633770618465)
--(axis cs:3.71716141286585,-6.98535188238952)
--(axis cs:3.71626312414725,-6.98579128809958)
--(axis cs:3.14442971076042,-5.81677711189471)
--(axis cs:3.14353142204182,-5.81721651760477)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.97531745545403,-5.83916756198325)
--(axis cs:2.97857241699063,-5.84261795694546)
--(axis cs:2.97766534056241,-5.84303892292197)
--(axis cs:3.52545003338457,-7.02337797721023)
--(axis cs:3.52454295695636,-7.02379894318674)
--(axis cs:2.9767582641342,-5.84345988889848)
--(axis cs:2.97585118770598,-5.84388085487498)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.80805835208476,-5.8619084229148)
--(axis cs:2.81123752804016,-5.86542876952339)
--(axis cs:2.81032151365475,-5.86582991494056)
--(axis cs:3.33219260157247,-7.05752101596243)
--(axis cs:3.33127658718706,-7.05792216137961)
--(axis cs:2.80940549926934,-5.86623106035774)
--(axis cs:2.80848948488393,-5.86663220577491)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.64132425396671,-5.88081302853573)
--(axis cs:2.64442117789162,-5.88440594687647)
--(axis cs:2.64349613262848,-5.88478580377207)
--(axis cs:3.13747849434277,-7.08775473516058)
--(axis cs:3.13655344907963,-7.08813459205617)
--(axis cs:2.64257108736533,-5.88516566066767)
--(axis cs:2.64164604210219,-5.88554551756327)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.47541714434367,-5.89598671565867)
--(axis cs:2.47842460401015,-5.89965484683878)
--(axis cs:2.47749048046303,-5.90001179669341)
--(axis cs:2.94140423702392,-7.1140556132854)
--(axis cs:2.94047011347679,-7.11441256314002)
--(axis cs:2.4765563569159,-5.90036874654803)
--(axis cs:2.47562223336878,-5.90072569640265)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.31071184945387,-5.90758633861125)
--(axis cs:2.31362167212136,-5.91133239414258)
--(axis cs:2.31267847283726,-5.91166462164066)
--(axis cs:2.74407374169325,-7.13640282394475)
--(axis cs:2.74313054240915,-7.13673505144282)
--(axis cs:2.31173527355316,-5.91199684913873)
--(axis cs:2.31079207426906,-5.91232907663681)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.14769974786036,-5.91581515652812)
--(axis cs:2.15050241282953,-5.91964204417615)
--(axis cs:2.14955019096865,-5.91994745132678)
--(axis cs:2.5455992359059,-7.1547795690135)
--(axis cs:2.54464701404502,-7.15508497616413)
--(axis cs:2.14859796910777,-5.92025285847741)
--(axis cs:2.14764574724688,-5.92055826562804)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.98709903411673,-5.92097806691844)
--(axis cs:1.98978294126784,-5.92488915914495)
--(axis cs:1.98882179567913,-5.9251652010934)
--(axis cs:2.34610274162595,-7.16917542145851)
--(axis cs:2.34514159603724,-7.16945146340696)
--(axis cs:1.98786065009042,-5.92544124304185)
--(axis cs:1.98689950450171,-5.92571728499031)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.82976694449276,-5.92356856953703)
--(axis cs:1.83231785474293,-5.9275676765493)
--(axis cs:1.83134797265714,-5.92781125146519)
--(axis cs:2.14571687629506,-7.17958533856965)
--(axis cs:2.14474699420926,-7.17982891348553)
--(axis cs:1.83037809057134,-5.92805482638107)
--(axis cs:1.82940820848554,-5.92829840129695)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.67668234287461,-5.92467704226356)
--(axis cs:1.67908295859722,-5.9287681355346)
--(axis cs:1.67810469889483,-5.92897551912772)
--(axis cs:1.94458628982962,-7.18600939494359)
--(axis cs:1.94360803012724,-7.18621677853671)
--(axis cs:1.67712643919245,-5.92918290272084)
--(axis cs:1.67614817949007,-5.92939028631395)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.52877443088862,-5.92586921322123)
--(axis cs:1.53100400621484,-5.93005597734937)
--(axis cs:1.53001801503413,-5.93022277480607)
--(axis cs:1.74286955588303,-7.18845384276871)
--(axis cs:1.74188356470232,-7.18862064022541)
--(axis cs:1.52903202385342,-5.93038957226277)
--(axis cs:1.52804603267271,-5.93055636971947)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.38678222103778,-5.92958551391625)
--(axis cs:1.38881633763154,-5.93387064748278)
--(axis cs:1.38782370314531,-5.93399179523043)
--(axis cs:1.54074090424267,-7.18693202971241)
--(axis cs:1.53974826975645,-7.18705317746005)
--(axis cs:1.38683106865909,-5.93411294297808)
--(axis cs:1.38583843417287,-5.93423409072573)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.25089498701506,-5.93821622014967)
--(axis cs:1.25270544474329,-5.94260053797737)
--(axis cs:1.25170788399586,-5.94267034166784)
--(axis cs:1.33839191230657,-7.18146707999275)
--(axis cs:1.33739435155914,-7.18153688368321)
--(axis cs:1.25071032324844,-5.9427401453583)
--(axis cs:1.24971276250102,-5.94280994904877)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.12070736705343,-5.95514680467334)
--(axis cs:1.12226207215465,-5.95962819865828)
--(axis cs:1.12126214635091,-5.95964038007953)
--(axis cs:1.13603268041517,-7.17209645112958)
--(axis cs:1.13503275461144,-7.17210863255083)
--(axis cs:1.12026222054718,-5.95965256150078)
--(axis cs:1.11926229474344,-5.95966474292203)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.994744834110063,-5.9865810929834)
--(axis cs:0.99600759342904,-5.99115333957587)
--(axis cs:0.995008960155948,-5.99110107500017)
--(axis cs:0.933892028987471,-7.15887867950123)
--(axis cs:0.932893395714379,-7.15882641492553)
--(axis cs:0.994010326882856,-5.99104881042446)
--(axis cs:0.993011693609763,-5.99099654584876)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.869435080478061,-6.03945922257861)
--(axis cs:0.870365683262178,-6.04411045665767)
--(axis cs:0.869373396260759,-6.04398649494255)
--(axis cs:0.732216065213083,-7.14190157802356)
--(axis cs:0.731223778211663,-7.14177761630845)
--(axis cs:0.868381109259339,-6.04386253322744)
--(axis cs:0.86738882225792,-6.04373857151232)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.738557405457752,-6.11955125332808)
--(axis cs:0.739112104281402,-6.12426212471403)
--(axis cs:0.738132950082633,-6.12405900638637)
--(axis cs:0.531264059849523,-7.12129320377581)
--(axis cs:0.530284905650754,-7.12109008544814)
--(axis cs:0.737153795883865,-6.1238558880587)
--(axis cs:0.736174641685097,-6.12365276973103)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.593717283680273,-6.2279294436133)
--(axis cs:0.593850216101439,-6.23267099704771)
--(axis cs:0.592893043253146,-6.23238147996965)
--(axis cs:0.331300235620675,-7.09723385569726)
--(axis cs:0.330343062772381,-7.0969443386192)
--(axis cs:0.591935870404852,-6.23209196289159)
--(axis cs:0.590978697556558,-6.23180244581353)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.434635588087194,-6.33709136730353)
--(axis cs:0.434304683997321,-6.3418232276653)
--(axis cs:0.433380372197625,-6.34144158948987)
--(axis cs:0.13257846993545,-7.0699712952031)
--(axis cs:0.131654158135754,-7.06958965702768)
--(axis cs:0.432456060397929,-6.34105995131445)
--(axis cs:0.431531748598233,-6.34067831313902)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.269668715255407,-6.4212149954282)
--(axis cs:0.268845330696211,-6.42588640184037)
--(axis cs:0.267965941717723,-6.42541029783438)
--(axis cs:-0.0646777219457234,-7.03982052734905)
--(axis cs:-0.0655571109242113,-7.03934442334306)
--(axis cs:0.267086552739235,-6.4249341938284)
--(axis cs:0.266207163760747,-6.42445808982242)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.157361047640943,-6.40218436264904)
--(axis cs:0.156035697969209,-6.40673886023359)
--(axis cs:0.155213155097082,-6.40617015712694)
--(axis cs:-0.26027540000005,-7.00711139597261)
--(axis cs:-0.261097942872177,-7.00654269286596)
--(axis cs:0.154390612224955,-6.40560145402029)
--(axis cs:0.153568069352828,-6.40503275091364)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.112894597043397,-6.3183199813348)
--(axis cs:0.111077293596779,-6.32270146603555)
--(axis cs:0.110322150219737,-6.32204590636618)
--(axis cs:-0.454006383955015,-6.97209955512876)
--(axis cs:-0.454761527332057,-6.97144399545939)
--(axis cs:0.109567006842694,-6.3213903466968)
--(axis cs:0.108811863465652,-6.32073478702743)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0935539807615674,-6.24999442267373)
--(axis cs:0.0912707589499501,-6.25415217424867)
--(axis cs:0.0905914234224023,-6.25341834644802)
--(axis cs:-0.645598014285368,-6.93494014160922)
--(axis cs:-0.646277349812915,-6.93420631380857)
--(axis cs:0.0899120878948545,-6.25268451864737)
--(axis cs:0.0892327523673068,-6.25195069084671)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0693944390266509,-6.22136672551591)
--(axis cs:0.0666824664151772,-6.22525840954145)
--(axis cs:0.0660849277841682,-6.22445656941745)
--(axis cs:-0.834704896120804,-6.89573342635481)
--(axis cs:-0.835302434751813,-6.89493158623081)
--(axis cs:0.0654873891531591,-6.22365472929346)
--(axis cs:0.06488985052215,-6.22285288916946)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0218696909800349,-6.23225679443543)
--(axis cs:0.0187727093696577,-6.23584966305326)
--(axis cs:0.0182606010867835,-6.23499074215666)
--(axis cs:-1.0209308952958,-6.85458047957962)
--(axis cs:-1.02144300357868,-6.85372155868302)
--(axis cs:0.0177484928039094,-6.23413182126007)
--(axis cs:0.0172363845210353,-6.23327290036347)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0516962308946829,-6.26986259065927)
--(axis cs:-0.0551315223009264,-6.27313348854123)
--(axis cs:-0.0555566824502349,-6.27222837040118)
--(axis cs:-1.20386520885726,-6.81162207265832)
--(axis cs:-1.20429036900657,-6.81071695451827)
--(axis cs:-0.0559818425995434,-6.27132325226114)
--(axis cs:-0.0564070027488518,-6.27041813412109)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.151179392282115,-6.3233143819596)
--(axis cs:-0.154905914540554,-6.32624917869147)
--(axis cs:-0.155244439069698,-6.32530822112432)
--(axis cs:-1.38311956507562,-6.76705592940756)
--(axis cs:-1.38345808960477,-6.76611497184042)
--(axis cs:-0.155582963598841,-6.32436726355718)
--(axis cs:-0.155921488127985,-6.32342630599003)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.272931183283093,-6.38334042429807)
--(axis cs:-0.276903150892801,-6.38593339041961)
--(axis cs:-0.277156946276461,-6.38496613248956)
--(axis cs:-1.55836074443256,-6.72113666094898)
--(axis cs:-1.55861453981622,-6.72016940301893)
--(axis cs:-0.277410741660121,-6.38399887455952)
--(axis cs:-0.277664537043781,-6.38303161662948)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.411530225721262,-6.44301326303923)
--(axis cs:-0.415704247359996,-6.44526660352824)
--(axis cs:-0.415876647348548,-6.44428157650122)
--(axis cs:-1.72933566566762,-6.67416391831662)
--(axis cs:-1.72950806565617,-6.6731788912896)
--(axis cs:-0.416049047337099,-6.44329654947421)
--(axis cs:-0.416221447325651,-6.4423115224472)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.563246588101206,-6.49792508202375)
--(axis cs:-0.567582508032191,-6.49984856801332)
--(axis cs:-0.567678143901374,-6.49885315162782)
--(axis cs:-1.89587861306346,-6.62646166618172)
--(axis cs:-1.89597424893264,-6.62546624979621)
--(axis cs:-0.567773779770556,-6.49785773524232)
--(axis cs:-0.567869415639738,-6.49686231885682)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.723494527000228,-6.54503767843474)
--(axis cs:-0.727956287157788,-6.54664786360931)
--(axis cs:-0.727980873515532,-6.54564816589949)
--(axis cs:-2.05790009728081,-6.57835592293924)
--(axis cs:-2.05792468363856,-6.57735622522942)
--(axis cs:-0.728005459873275,-6.54464846818968)
--(axis cs:-0.728030046231019,-6.54364877047986)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.8882219836216,-6.58267056572493)
--(axis cs:-0.892778267767829,-6.58398976047129)
--(axis cs:-0.892738354440685,-6.58299055732562)
--(axis cs:-2.21537120354761,-6.53015777970077)
--(axis cs:-2.21533129022047,-6.5291585765551)
--(axis cs:-0.892698441113542,-6.58199135417995)
--(axis cs:-0.892658527786398,-6.58099215103428)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.05411523825552,-6.61013129522001)
--(axis cs:-1.05873983705192,-6.61118632411643)
--(axis cs:-1.05864253624478,-6.61019106909738)
--(axis cs:-2.36830645241453,-6.48215217083175)
--(axis cs:-2.36820915160739,-6.48115691581271)
--(axis cs:-1.05854523543763,-6.60919581407834)
--(axis cs:-1.05844793463049,-6.6082005590593)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.21830144868515,-6.62752010475351)
--(axis cs:-1.22297335136556,-6.62834066879414)
--(axis cs:-1.22282600399499,-6.62735158398869)
--(axis cs:-2.51674578237598,-6.43459189743946)
--(axis cs:-2.51659843500541,-6.433602812634)
--(axis cs:-1.22267865662442,-6.62636249918323)
--(axis cs:-1.22253130925385,-6.62537341437777)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.37891352910513,-6.6355261213583)
--(axis cs:-1.38361668451246,-6.63614282972898)
--(axis cs:-1.38342648249277,-6.63516108475614)
--(axis cs:-2.6607389772032,-6.38769619012086)
--(axis cs:-2.66054877518352,-6.38671444514802)
--(axis cs:-1.38323628047309,-6.63417933978329)
--(axis cs:-1.3830460784534,-6.63319759481044)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.5344251472813,-6.63539591347317)
--(axis cs:-1.53914790697283,-6.63583811353657)
--(axis cs:-1.53892149633941,-6.63486408159404)
--(axis cs:-2.80033685929825,-6.34165208426263)
--(axis cs:-2.80011044866483,-6.34067805232009)
--(axis cs:-1.53869508570599,-6.63389004965151)
--(axis cs:-1.53846867507257,-6.63291601770897)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.68410368153228,-6.6287250935371)
--(axis cs:-1.68883799233669,-6.62901886420822)
--(axis cs:-1.68858112575062,-6.62805241733593)
--(axis cs:-2.93558955510658,-6.29661692177547)
--(axis cs:-2.93533268852051,-6.29565047490318)
--(axis cs:-1.68832425916455,-6.62708597046364)
--(axis cs:-1.68806739257848,-6.62611952359135)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.82780316670768,-6.61715212727543)
--(axis cs:-1.83254363782776,-6.61731926063438)
--(axis cs:-1.83226103309154,-6.61636002418643)
--(axis cs:-3.06654603122664,-6.25272206291075)
--(axis cs:-3.06626342649042,-6.25176282646281)
--(axis cs:-1.83197842835533,-6.61540078773849)
--(axis cs:-1.83169582361911,-6.61444155129054)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.965742755092,-6.60209937244648)
--(axis cs:-1.97048581642974,-6.60215741679539)
--(axis cs:-1.97018122121034,-6.60120493490458)
--(axis cs:-3.19325249126016,-6.21007764373076)
--(axis cs:-3.19294789604076,-6.20912516183995)
--(axis cs:-1.96987662599094,-6.60025245301377)
--(axis cs:-1.96957203077154,-6.59929997112296)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.09817434644747,-6.58472251070488)
--(axis cs:-2.10291761769807,-6.58468539139465)
--(axis cs:-2.10259397575265,-6.58373921176521)
--(axis cs:-3.31575152444703,-6.16877712957184)
--(axis cs:-3.31542788250161,-6.1678309499424)
--(axis cs:-2.10227033380723,-6.58279303213577)
--(axis cs:-2.10194669186181,-6.58184685250633)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.22532283392143,-6.56587768696471)
--(axis cs:-2.2300647048117,-6.56575660657832)
--(axis cs:-2.22972436400841,-6.56481630442603)
--(axis cs:-3.43408240075801,-6.12890091203473)
--(axis cs:-3.43374205995471,-6.12796060988244)
--(axis cs:-2.22938402320511,-6.56387600227373)
--(axis cs:-2.22904368240181,-6.56293570012143)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.34739140056713,-6.54612957404842)
--(axis cs:-2.35213078080164,-6.54593393409169)
--(axis cs:-2.351775694128,-6.54499910070857)
--(axis cs:-3.54828167679808,-6.09051882961958)
--(axis cs:-3.54792659012443,-6.08958399623646)
--(axis cs:-2.35142060745435,-6.54406426732545)
--(axis cs:-2.35106552078071,-6.54312943394233)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.46448530038363,-6.52581110164123)
--(axis cs:-2.46922148911933,-6.52554934553362)
--(axis cs:-2.4688533919821,-6.52461955819365)
--(axis cs:-3.65838364940126,-6.05369178407941)
--(axis cs:-3.65801555226402,-6.05276199673945)
--(axis cs:-2.46848529484486,-6.52368977085369)
--(axis cs:-2.46811719770763,-6.52275998351372)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.57662811057554,-6.50507941003115)
--(axis cs:-2.58136073902233,-6.50475967891808)
--(axis cs:-2.58098128423659,-6.50383446863626)
--(axis cs:-3.7644205065335,-6.01847272401651)
--(axis cs:-3.76404105174777,-6.01754751373469)
--(axis cs:-2.58060182945086,-6.50290925835444)
--(axis cs:-2.58022237466513,-6.50198404807262)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.68380673631733,-6.48397954883615)
--(axis cs:-2.68853574095087,-6.48361006923461)
--(axis cs:-2.68814657805499,-6.48268890028133)
--(axis cs:-3.86642193977194,-5.98490719554839)
--(axis cs:-3.86603277687607,-5.98398602659512)
--(axis cs:-2.68775741515911,-6.48176773132806)
--(axis cs:-2.68736825226323,-6.48084656237479)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.78599846401809,-6.46252205828794)
--(axis cs:-2.79072405610389,-6.46211123053987)
--(axis cs:-2.79032685108189,-6.46119350063925)
--(axis cs:-3.96441477024205,-5.95303350994657)
--(axis cs:-3.96401756522005,-5.95211578004594)
--(axis cs:-2.78992964605989,-6.46027577073863)
--(axis cs:-2.78953244103789,-6.459358040838)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.8832499660979,-6.44073772103956)
--(axis cs:-2.88797257457375,-6.4402939089354)
--(axis cs:-2.88756897158786,-6.43937897471384)
--(axis cs:-4.05842191347341,-5.92288310840158)
--(axis cs:-4.05801831048752,-5.92196817418002)
--(axis cs:-2.88716536860197,-6.43846404049228)
--(axis cs:-2.88676176561608,-6.43754910627072)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.97563698220077,-6.41874910249696)
--(axis cs:-2.98035716976033,-6.41828024281371)
--(axis cs:-2.97994871865305,-6.41736746261402)
--(axis cs:-4.14846136530895,-5.89448113733581)
--(axis cs:-4.14805291420166,-5.89356835713611)
--(axis cs:-2.97954026754576,-6.41645468241432)
--(axis cs:-2.97913181643847,-6.41554190221463)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.06323801306586,-6.39675153891995)
--(axis cs:-3.06795639707194,-6.39626486410944)
--(axis cs:-3.06754450317609,-6.39535363229559)
--(axis cs:-4.23454652464668,-5.86784679839079)
--(axis cs:-4.23413463075084,-5.86693556657694)
--(axis cs:-3.06713260928026,-6.39444240048174)
--(axis cs:-3.06672071538441,-6.39353116866789)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.14611766015154,-6.37493565934338)
--(axis cs:-3.15083486788852,-6.3744377123922)
--(axis cs:-3.15042079798249,-6.37352746730822)
--(axis cs:-4.31668774956901,-5.84299337758832)
--(axis cs:-4.31627367966298,-5.84208313250434)
--(axis cs:-3.15000672807645,-6.37261722222424)
--(axis cs:-3.14959265817042,-6.37170697714025)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.22429284419936,-6.35341246559651)
--(axis cs:-3.22900951086173,-6.35290941928052)
--(axis cs:-3.22859445715438,-6.35199962236911)
--(axis cs:-4.39489465628388,-5.81992788694078)
--(axis cs:-4.39447960257652,-5.81901809002937)
--(axis cs:-3.22817940344702,-6.3510898254577)
--(axis cs:-3.22776434973966,-6.35018002854629)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.29770509557087,-6.33217901315494)
--(axis cs:-3.30242188778186,-6.33167714540506)
--(axis cs:-3.30200706141782,-6.33076724481285)
--(axis cs:-4.46917721831587,-5.79865092732361)
--(axis cs:-4.46876239195183,-5.79774102673141)
--(axis cs:-3.30159223505377,-6.32985734422065)
--(axis cs:-3.30117740868973,-6.32894744362844)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.36625516092169,-6.31117384680655)
--(axis cs:-3.37097277611534,-6.31067977506618)
--(axis cs:-3.37055945408769,-6.30976919014347)
--(axis cs:-4.53954419970041,-5.7791573457106)
--(axis cs:-4.53913087767276,-5.7782467607879)
--(axis cs:-3.37014613206004,-6.30885860522076)
--(axis cs:-3.36973281003239,-6.30794802029806)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.42983917775712,-6.29033131128263)
--(axis cs:-3.43455831401164,-6.28985198570307)
--(axis cs:-3.43414783981209,-6.2889401134908)
--(axis cs:-4.6060018635205,-5.76143654895949)
--(axis cs:-4.60559138932096,-5.76052467674722)
--(axis cs:-3.43373736561255,-6.28802824127853)
--(axis cs:-3.433326891413,-6.28711636906627)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.48867610066795,-6.26957977548127)
--(axis cs:-3.49339737470836,-6.26912198575296)
--(axis cs:-3.49299106516,-6.26820825026009)
--(axis cs:-4.66855038031813,-5.74547385049141)
--(axis cs:-4.66814407076977,-5.74456011499854)
--(axis cs:-3.49258475561164,-6.26729451476723)
--(axis cs:-3.49217844606329,-6.26638077927437)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.5426896509615,-6.24948611231071)
--(axis cs:-3.54741341495237,-6.24905477281733)
--(axis cs:-3.54701222945431,-6.24813877598538)
--(axis cs:-4.72717790670086,-5.73125341294176)
--(axis cs:-4.72677672120279,-5.73033741610981)
--(axis cs:-3.54661104395624,-6.24722277915343)
--(axis cs:-3.54620985845817,-6.24630678232148)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.59221770407041,-6.23041868000492)
--(axis cs:-3.59694407032611,-6.23001685663952)
--(axis cs:-3.59654861456932,-6.22909837161274)
--(axis cs:-4.7818702376377,-5.71875552896605)
--(axis cs:-4.78147478188091,-5.71783704393927)
--(axis cs:-3.59615315881252,-6.22817988658596)
--(axis cs:-3.59575770305573,-6.22726140155918)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.63742999991788,-6.21264714644891)
--(axis cs:-3.64215892366818,-6.21227663307005)
--(axis cs:-3.64176955940905,-6.21135554921192)
--(axis cs:-4.8326136098625,-5.70795718071117)
--(axis cs:-4.83222424560338,-5.70703609685304)
--(axis cs:-3.64138019514993,-6.21043446535378)
--(axis cs:-3.6409908308908,-6.20951338149565)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.67837311270887,-6.19627997269146)
--(axis cs:-3.68310447394062,-6.19594200687266)
--(axis cs:-3.68272145669475,-6.1950182656809)
--(axis cs:-4.87939544957504,-5.6988329910039)
--(axis cs:-4.87901243232916,-5.69790924981214)
--(axis cs:-3.68233843944887,-6.19409452448913)
--(axis cs:-3.68195542220299,-6.19317078329737)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.71501117109879,-6.18124418567155)
--(axis cs:-3.7197448350069,-6.18094016921626)
--(axis cs:-3.71936845412197,-6.18001370419833)
--(axis cs:-4.92220420335397,-5.69135587583116)
--(axis cs:-4.92182782246904,-5.69042941081322)
--(axis cs:-3.71899207323704,-6.17908723918039)
--(axis cs:-3.71861569235211,-6.17816077416246)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.74723323891218,-6.16731600200611)
--(axis cs:-3.75196908404183,-6.1670481010766)
--(axis cs:-3.75159978084728,-6.16611879211264)
--(axis cs:-4.96102858711444,-5.68549723453445)
--(axis cs:-4.96065928391989,-5.68456792557049)
--(axis cs:-3.75123047765274,-6.16518948314868)
--(axis cs:-3.75086117445819,-6.16426017418472)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.77486809751403,-6.15409638808162)
--(axis cs:-3.77960602143666,-6.15386818443709)
--(axis cs:-3.77924451911292,-6.15293581322887)
--(axis cs:-4.99585757073359,-5.68122621797155)
--(axis cs:-4.99549606840984,-5.68029384676333)
--(axis cs:-3.77888301678917,-6.15200344202065)
--(axis cs:-3.77852151446542,-6.15107107081242)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.79770634896694,-6.14106316592293)
--(axis cs:-3.80244623112401,-6.14088008906191)
--(axis cs:-3.802093623608,-6.13994431775456)
--(axis cs:-5.02668003565884,-5.67850852729689)
--(axis cs:-5.02632742814283,-5.67757275598954)
--(axis cs:-3.80174101609199,-6.13900854644722)
--(axis cs:-3.80138840857598,-6.13807277513987)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.81553318779577,-6.12764714124788)
--(axis cs:-3.82027480725175,-6.12751658499688)
--(axis cs:-3.81993258803782,-6.12657696485575)
--(axis cs:-5.05348278051627,-5.67730543614074)
--(axis cs:-5.05314056130234,-5.67636581599961)
--(axis cs:-3.81959036882388,-6.12563734471462)
--(axis cs:-3.81924814960995,-6.12469772457349)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.82817111360498,-6.11326982148018)
--(axis cs:-3.83291403174342,-6.1132010644293)
--(axis cs:-3.83258408579068,-6.11225706460501)
--(axis cs:-5.07624979773767,-5.67757216567178)
--(axis cs:-5.07591985178493,-5.67662816584748)
--(axis cs:-3.83225413983794,-6.11131306478071)
--(axis cs:-3.8319241938852,-6.11036906495641)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.83556106626583,-6.09734376525549)
--(axis cs:-3.840304481052,-6.09734778599127)
--(axis cs:-3.83998905754675,-6.09639883498498)
--(axis cs:-5.09496136267663,-5.67925636834501)
--(axis cs:-5.09464593917138,-5.67830741733872)
--(axis cs:-3.83967363404149,-6.0954498839787)
--(axis cs:-3.83935821053624,-6.09450093297241)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.83772924781704,-6.07934372048511)
--(axis cs:-3.84247182745765,-6.07943281791719)
--(axis cs:-3.84217347496803,-6.07847836216026)
--(axis cs:-5.10959232001199,-5.68229701475537)
--(axis cs:-5.10929396752236,-5.68134255899844)
--(axis cs:-3.8418751224784,-6.07752390640333)
--(axis cs:-3.84157676998877,-6.0765694506464)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.83484506700294,-6.05883021014348)
--(axis cs:-3.83958478485669,-6.05901749246214)
--(axis cs:-3.83930626013017,-6.05805706340348)
--(axis cs:-5.12011107077806,-5.68662326890304)
--(axis cs:-5.11983254605155,-5.68566283984438)
--(axis cs:-3.83902773540366,-6.05709663434482)
--(axis cs:-3.83874921067714,-6.05613620528616)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.82730041630167,-6.03549050696578)
--(axis cs:-3.83203441877899,-6.03578920504854)
--(axis cs:-3.83177855823039,-6.03482249134755)
--(axis cs:-5.12647992142955,-5.69215330115312)
--(axis cs:-5.12622406088094,-5.69118658745213)
--(axis cs:-3.83152269768179,-6.03385577764657)
--(axis cs:-3.83126683713318,-6.03288906394559)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.81560351945993,-6.00925474495118)
--(axis cs:-3.8203280769634,-6.00967730429191)
--(axis cs:-3.82009761833131,-6.0087042221685)
--(axis cs:-5.12865664025588,-5.69879335756491)
--(axis cs:-5.1284261816238,-5.6978202754415)
--(axis cs:-3.81986715969923,-6.00773114004509)
--(axis cs:-3.81963670106714,-6.00675805792169)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.80048219344508,-5.98021031482898)
--(axis cs:-3.8051927394278,-5.98076777024847)
--(axis cs:-3.80499019411285,-5.9797884973573)
--(axis cs:-5.12659604935044,-5.70643765041706)
--(axis cs:-5.12639350403549,-5.70545837752589)
--(axis cs:-3.8047876487979,-5.97880922446612)
--(axis cs:-3.80458510348295,-5.97782995157494)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.78274575228428,-5.94861021786785)
--(axis cs:-3.78743700335263,-5.94931176146148)
--(axis cs:-3.78726456200013,-5.9483267416749)
--(axis cs:-5.12025119472672,-5.71496897471196)
--(axis cs:-5.12007875337422,-5.71398395492538)
--(axis cs:-3.78709212064763,-5.94734172188832)
--(axis cs:-3.78691967929513,-5.94635670210174)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.76316867901547,-5.91494323875073)
--(axis cs:-3.76783486856422,-5.91579569115128)
--(axis cs:-3.76769427974108,-5.91480562308149)
--(axis cs:-5.10957461771167,-5.72425975733078)
--(axis cs:-5.10943402888853,-5.72326968926099)
--(axis cs:-3.76755369091794,-5.91381555501171)
--(axis cs:-3.7674131020948,-5.91282548694192)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.74246079713812,-5.87986703583906)
--(axis cs:-3.74709597215333,-5.88087458364355)
--(axis cs:-3.74698847004655,-5.87988037878688)
--(axis cs:-5.09452273843944,-5.73417321205975)
--(axis cs:-5.09441523633266,-5.73317900720308)
--(axis cs:-3.74688096793977,-5.8788861739302)
--(axis cs:-3.74677346583299,-5.87789196907353)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.72114340026702,-5.84400938887245)
--(axis cs:-3.72574161821153,-5.84517403119298)
--(axis cs:-3.72566799881267,-5.84417674478271)
--(axis cs:-5.07506599766605,-5.74456456870487)
--(axis cs:-5.07499237826719,-5.7435672822946)
--(axis cs:-3.72559437941381,-5.84317945837243)
--(axis cs:-3.72552076001495,-5.84218217196216)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.69958507897151,-5.80790544784875)
--(axis cs:-3.70414051637972,-5.80922756358491)
--(axis cs:-3.70410124369974,-5.80822833505419)
--(axis cs:-5.05119618097661,-5.75528346133397)
--(axis cs:-5.05115690829663,-5.75428423280325)
--(axis cs:-3.70406197101976,-5.80722910652347)
--(axis cs:-3.70402269833978,-5.80622987799275)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.67789205495585,-5.77200737423091)
--(axis cs:-3.68239906469428,-5.77348617888929)
--(axis cs:-3.68239435831006,-5.77248618996438)
--(axis cs:-5.02292718096072,-5.76617705756784)
--(axis cs:-5.0229224745765,-5.76517706864292)
--(axis cs:-3.68238965192585,-5.77148620103946)
--(axis cs:-3.68238494554163,-5.77048621211455)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.65594207135167,-5.73664912966506)
--(axis cs:-3.6603951743016,-5.73828310460897)
--(axis cs:-3.66042509576038,-5.73728355235606)
--(axis cs:-4.99029131499761,-5.77709291415239)
--(axis cs:-4.9903212364564,-5.77609336189948)
--(axis cs:-3.66045501721917,-5.73628400010315)
--(axis cs:-3.66048493867796,-5.73528444785023)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.6333796812495,-5.70204864816606)
--(axis cs:-3.63777353878387,-5.7038358291775)
--(axis cs:-3.63783805115053,-5.70283791226986)
--(axis cs:-4.95333610816679,-5.78788095778634)
--(axis cs:-4.95340062053346,-5.7868830408787)
--(axis cs:-3.6379025635172,-5.70183999536223)
--(axis cs:-3.63796707588386,-5.70084207845459)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.60971231128641,-5.66830411327894)
--(axis cs:-3.6140416853676,-5.6702422876945)
--(axis cs:-3.61414069531196,-5.66924720125056)
--(axis cs:-4.9121212814047,-5.79839476064166)
--(axis cs:-4.91222029134906,-5.79739967419772)
--(axis cs:-3.61423970525633,-5.66825211480662)
--(axis cs:-3.6143387152007,-5.66725702836268)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.58436518421275,-5.63541589058957)
--(axis cs:-3.58862492271733,-5.63750266510365)
--(axis cs:-3.58875829505317,-5.63651159910179)
--(axis cs:-4.86671545584367,-5.80849220516063)
--(axis cs:-4.86684882817952,-5.80750113915878)
--(axis cs:-3.58889166738901,-5.63552053309994)
--(axis cs:-3.58902503972486,-5.63452946709808)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.55678753565004,-5.60342113857624)
--(axis cs:-3.56097277184234,-5.60565358074003)
--(axis cs:-3.56114024452895,-5.60466770402398)
--(axis cs:-4.81719350132167,-5.81803577531632)
--(axis cs:-4.81736097400827,-5.81704989860027)
--(axis cs:-3.56130771721555,-5.60368182730794)
--(axis cs:-3.56147518990216,-5.60269595059189)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.52650338208061,-5.57243992046248)
--(axis cs:-3.53060986107125,-5.57481412144373)
--(axis cs:-3.53081093600146,-5.57383454558019)
--(axis cs:-4.76363395502388,-5.82689284533472)
--(axis cs:-4.76383502995409,-5.82591326947118)
--(axis cs:-3.53101201093167,-5.57285496971664)
--(axis cs:-3.53121308586188,-5.5718753938531)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.4931400848222,-5.54261799354674)
--(axis cs:-3.49716441953971,-5.54512891570431)
--(axis cs:-3.49739831499006,-5.5441566539503)
--(axis cs:-4.70611728716006,-5.83493623791723)
--(axis cs:-4.70635118261041,-5.83396397616322)
--(axis cs:-3.49763221044041,-5.54318439219629)
--(axis cs:-3.49786610589075,-5.54221213044229)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.45642082899824,-5.51405691731387)
--(axis cs:-3.46036060202793,-5.5166985434181)
--(axis cs:-3.46062627571346,-5.51573448040522)
--(axis cs:-4.64472499202021,-5.84204496612265)
--(axis cs:-4.64499066570574,-5.84108090310976)
--(axis cs:-3.460891949399,-5.51477041739233)
--(axis cs:-3.46115762308453,-5.51380635437945)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.41614757656881,-5.48678413019942)
--(axis cs:-3.42000131990844,-5.48954975169779)
--(axis cs:-3.42029752798548,-5.48859462826331)
--(axis cs:-4.57953908853202,-5.84810492930653)
--(axis cs:-4.57983529660905,-5.84714980587204)
--(axis cs:-3.42059373606251,-5.48763950482882)
--(axis cs:-3.42088994413954,-5.48668438139434)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.37218818886419,-5.4607858658267)
--(axis cs:-3.37595536353402,-5.46366829449139)
--(axis cs:-3.37628070428897,-5.46272269764645)
--(axis cs:-4.51064209391073,-5.85300952322097)
--(axis cs:-4.51096743466568,-5.85206392637603)
--(axis cs:-3.37660604504392,-5.46177710080151)
--(axis cs:-3.37693138579887,-5.46083150395656)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.32445108020288,-5.436110183878)
--(axis cs:-3.32813225632768,-5.43910166216443)
--(axis cs:-3.32848514024331,-5.43816599505371)
--(axis cs:-4.4381170488565,-5.85666018848397)
--(axis cs:-4.43846993277213,-5.85572452137325)
--(axis cs:-3.32883802415895,-5.43723032794298)
--(axis cs:-3.32919090807458,-5.43629466083226)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.27287953515734,-5.41285119230846)
--(axis cs:-3.27647653014364,-5.41594338037979)
--(axis cs:-3.27685516809216,-5.4150178355111)
--(axis cs:-4.36204700630945,-5.85896693540628)
--(axis cs:-4.36242564425796,-5.8580413905376)
--(axis cs:-3.27723380604067,-5.41409229064242)
--(axis cs:-3.27761244398918,-5.41316674577374)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.21746766587301,-5.39106198453494)
--(axis cs:-3.2209834273212,-5.39424623035451)
--(axis cs:-3.22138589238856,-5.39333079501023)
--(axis cs:-4.2825139588403,-5.85984869976584)
--(axis cs:-4.28291642390767,-5.85893326442156)
--(axis cs:-3.22178835745593,-5.39241535966596)
--(axis cs:-3.2221908225233,-5.39149992432168)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.15826424965254,-5.37067859743963)
--(axis cs:-3.16170247923083,-5.37394640670074)
--(axis cs:-3.16212682577783,-5.37304090683434)
--(axis cs:-4.19959848086219,-5.85923370573437)
--(axis cs:-4.2000228274092,-5.85832820586798)
--(axis cs:-3.16255117232484,-5.37213540696794)
--(axis cs:-3.16297551887184,-5.37122990710154)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.09524819908542,-5.35109276228446)
--(axis cs:-3.09861193994166,-5.3544371975809)
--(axis cs:-3.09905657761054,-5.35354148705656)
--(axis cs:-4.11338360804306,-5.85706131185227)
--(axis cs:-4.11382824571193,-5.85616560132793)
--(axis cs:-3.09950121527941,-5.35264577653222)
--(axis cs:-3.09994585294828,-5.35175006600787)
--cycle;
\path [draw=black, fill=black]
(axis cs:-3.02806225398523,-5.33050252596582)
--(axis cs:-3.03135099116221,-5.33392074301288)
--(axis cs:-3.03181538542649,-5.33303511444101)
--(axis cs:-4.02396236870909,-5.85328410255447)
--(axis cs:-4.02442676297337,-5.8523984739826)
--(axis cs:-3.03227977969077,-5.33214948586914)
--(axis cs:-3.03274417395505,-5.33126385729728)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.95639901003095,-5.30767677624762)
--(axis cs:-2.95960993040369,-5.3111681929171)
--(axis cs:-2.9600941523794,-5.31029324773126)
--(axis cs:-3.93141602942367,-5.84785309258331)
--(axis cs:-3.93190025139938,-5.84697814739746)
--(axis cs:-2.96057837435512,-5.30941830254541)
--(axis cs:-2.96106259633083,-5.30854335735957)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.88016953607317,-5.28244707020681)
--(axis cs:-2.88330009818064,-5.28601071734021)
--(axis cs:-2.88380412346682,-5.28514702844315)
--(axis cs:-3.83581425917281,-5.84071418084542)
--(axis cs:-3.83631828445899,-5.83985049194837)
--(axis cs:-2.884308148753,-5.2842833395461)
--(axis cs:-2.88481217403918,-5.28341965064905)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.79944583010303,-5.25540852386031)
--(axis cs:-2.80249573780294,-5.25904143770763)
--(axis cs:-2.80301899339241,-5.25818926191116)
--(axis cs:-3.73721944849207,-5.83180988319867)
--(axis cs:-3.73774270408154,-5.83095770740221)
--(axis cs:-2.80354224898188,-5.25733708611469)
--(axis cs:-2.80406550457135,-5.25648491031822)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.71438585011715,-5.22741381438927)
--(axis cs:-2.71735772487832,-5.23111083486581)
--(axis cs:-2.71789900398955,-5.23026999188181)
--(axis cs:-3.63568772437171,-5.82108168005231)
--(axis cs:-3.63622900348294,-5.82024083706831)
--(axis cs:-2.71844028310078,-5.2294291488978)
--(axis cs:-2.71898156221201,-5.2285883059138)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.62519303180988,-5.19918334824048)
--(axis cs:-2.62809195756009,-5.20293784281296)
--(axis cs:-2.62864959475791,-5.20210775802475)
--(axis cs:-3.53126964752353,-5.80847294392781)
--(axis cs:-3.53182728472135,-5.8076428591396)
--(axis cs:-2.62920723195572,-5.20127767323654)
--(axis cs:-2.62976486915354,-5.20044758844834)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.53211071090124,-5.17110910944225)
--(axis cs:-2.53494313398909,-5.17491402461232)
--(axis cs:-2.53551528881725,-5.17409387898341)
--(axis cs:-3.42401092295384,-5.79393144069267)
--(axis cs:-3.424583077782,-5.79311129506377)
--(axis cs:-2.53608744364541,-5.1732737333545)
--(axis cs:-2.53665959847356,-5.1724535877256)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.43541346898613,-5.14320776579056)
--(axis cs:-2.43818592416364,-5.14705659578014)
--(axis cs:-2.43877085981639,-5.14624551607867)
--(axis cs:-3.31395348741703,-5.77741101143073)
--(axis cs:-3.31453842306978,-5.77659993172925)
--(axis cs:-2.43935579546914,-5.14543443637719)
--(axis cs:-2.43994073112189,-5.14462335667572)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.33536114922471,-5.11518681323276)
--(axis cs:-2.33807925675748,-5.11907421486371)
--(axis cs:-2.33867552991482,-5.11827143324843)
--(axis cs:-3.20113729662189,-5.7588725518201)
--(axis cs:-3.20173356977923,-5.75806977020482)
--(axis cs:-2.33927180307216,-5.11746865163314)
--(axis cs:-2.3398680762295,-5.11666587001786)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.23215755701913,-5.08655522497437)
--(axis cs:-2.23482544621034,-5.09047726108632)
--(axis cs:-2.23543199415332,-5.08968221417394)
--(axis cs:-3.08560184674673,-5.73828390955034)
--(axis cs:-3.0862083946897,-5.73748886263796)
--(axis cs:-2.23603854209629,-5.08888716726157)
--(axis cs:-2.23664509003927,-5.0880921203492)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.12596349496757,-5.0567009499828)
--(axis cs:-2.12858345329285,-5.06065516524929)
--(axis cs:-2.1291996324578,-5.05986755923314)
--(axis cs:-2.96738663078398,-5.71561847289309)
--(axis cs:-2.96800280994893,-5.71483086687694)
--(axis cs:-2.12981581162275,-5.05907995321698)
--(axis cs:-2.13043199078769,-5.05829234720083)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2.01691228243354,-5.02498555881821)
--(axis cs:-2.01948466903108,-5.0289708853033)
--(axis cs:-2.02011024188826,-5.02819071955146)
--(axis cs:-2.8465313267438,-5.69085323462086)
--(axis cs:-2.84715689960098,-5.69007306886901)
--(axis cs:-2.02073581474544,-5.02741055379961)
--(axis cs:-2.02136138760263,-5.02663038804776)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.90512098266725,-4.99080559353145)
--(axis cs:-1.90764431802457,-4.99482215657396)
--(axis cs:-1.90827940827592,-4.994049718633)
--(axis cs:-2.72307596048349,-5.66396676917624)
--(axis cs:-2.72371105073483,-5.66319433123528)
--(axis cs:-1.90891449852726,-4.99327728069203)
--(axis cs:-1.90954958877861,-4.99250484275106)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.79072069425098,-4.95365962760911)
--(axis cs:-1.79319189684029,-4.95770847408219)
--(axis cs:-1.79383691929562,-4.95694431046612)
--(axis cs:-2.59706123440816,-5.63493749022504)
--(axis cs:-2.59770625686349,-5.63417332660897)
--(axis cs:-1.79448194175095,-4.95618014685005)
--(axis cs:-1.79512696420628,-4.95541598323399)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.67396274405352,-4.91315629755361)
--(axis cs:-1.67637713929506,-4.91723927387213)
--(axis cs:-1.67703277487599,-4.91648419640259)
--(axis cs:-2.46852999341817,-5.60374313289568)
--(axis cs:-2.4691856289991,-5.60298805542613)
--(axis cs:-1.67768841045693,-4.91572911893305)
--(axis cs:-1.67834404603787,-4.91497404146351)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.55527850161082,-4.86899578143552)
--(axis cs:-1.55762959983622,-4.87311553108016)
--(axis cs:-1.55829680988345,-4.87237066145877)
--(axis cs:-2.33752855786068,-5.57036026453221)
--(axis cs:-2.33819576790792,-5.56961539491082)
--(axis cs:-1.55896401993069,-4.87162579183738)
--(axis cs:-1.55963122997792,-4.87088092221599)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.43523399373602,-4.82097513252269)
--(axis cs:-1.43751335267102,-4.82513500305498)
--(axis cs:-1.43819336951515,-4.82440180656583)
--(axis cs:-2.20410722820004,-5.53476298908572)
--(axis cs:-2.20478724504417,-5.53402979259657)
--(axis cs:-1.43887338635927,-4.82366861007668)
--(axis cs:-1.4395534032034,-4.82293541358753)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.31445478028804,-4.76896390799275)
--(axis cs:-1.31665194983204,-4.77316776883665)
--(axis cs:-1.31734624403122,-4.77244807753826)
--(axis cs:-2.06832065275787,-5.49692144115396)
--(axis cs:-2.06901494695705,-5.49620174985557)
--(axis cs:-1.3180405382304,-4.77172838623987)
--(axis cs:-1.31873483242959,-4.77100869494147)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.19356299387669,-4.71285960040837)
--(axis cs:-1.19566547217542,-4.71711160993369)
--(axis cs:-1.19637570886056,-4.71640764697225)
--(axis cs:-1.93022848951888,-5.4568005296607)
--(axis cs:-1.93093872620403,-5.45609656669927)
--(axis cs:-1.19708594554571,-4.71570368401082)
--(axis cs:-1.19779618223086,-4.71499972104939)
--cycle;
\path [draw=black, fill=black]
(axis cs:-1.07313885518994,-4.65262544005845)
--(axis cs:-1.07513225005438,-4.65692966785382)
--(axis cs:-1.07586020262249,-4.65624404036124)
--(axis cs:-1.78989651988763,-5.41435916337308)
--(axis cs:-1.79062447245575,-5.4136735358805)
--(axis cs:-1.0765881551906,-4.65555841286866)
--(axis cs:-1.07731610775871,-4.65487278537608)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.953683616259484,-4.58831124455295)
--(axis cs:-0.955551980158315,-4.5926712005552)
--(axis cs:-0.95629941376551,-4.59200686404195)
--(axis cs:-1.64739781644016,-5.36954981363944)
--(axis cs:-1.64814525004735,-5.36888547712619)
--(axis cs:-0.957046847372704,-4.5913425275287)
--(axis cs:-0.957794280979898,-4.59067819101545)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.835585211883604,-4.52005740873147)
--(axis cs:-0.837311526049069,-4.5244755349635)
--(axis cs:-0.838080063684443,-4.5238357303816)
--(axis cs:-1.50281377926132,-5.32231841146844)
--(axis cs:-1.50358231689669,-5.32167860688654)
--(axis cs:-0.838848601319817,-4.52319592579971)
--(axis cs:-0.839617138955192,-4.52255612121781)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.719088825317967,-4.44809968269793)
--(axis cs:-0.720655657562037,-4.45257685107972)
--(axis cs:-0.721446635755458,-4.45196500673879)
--(axis cs:-1.35623481760098,-5.272604466303)
--(axis cs:-1.3570257957944,-5.27199262196206)
--(axis cs:-0.722237613948879,-4.45135316239786)
--(axis cs:-0.7230285921423,-4.45074131805692)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.604323552966003,-4.37269891167922)
--(axis cs:-0.605713533917411,-4.37723410218842)
--(axis cs:-0.60652790662249,-4.37665375996419)
--(axis cs:-1.20776109744674,-5.22034198314334)
--(axis cs:-1.20857547015182,-5.21976164091911)
--(axis cs:-0.607342279327569,-4.37607341773997)
--(axis cs:-0.608156652032648,-4.37549307551574)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.491351032029206,-4.29407569938102)
--(axis cs:-0.492547103653133,-4.29866584237121)
--(axis cs:-0.49338539414291,-4.29812061851375)
--(axis cs:-1.05750317610165,-5.16546082246044)
--(axis cs:-1.05834146659143,-5.16491559860298)
--(axis cs:-0.494223684632687,-4.29757539465628)
--(axis cs:-0.495061975122465,-4.29703017079882)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.380208076183332,-4.2124294491274)
--(axis cs:-0.381193738024105,-4.21706932743784)
--(axis cs:-0.382056002896807,-4.21656286984899)
--(axis cs:-0.905582393996273,-5.10788808032198)
--(axis cs:-0.906444658868976,-5.10738162273313)
--(axis cs:-0.382918267769509,-4.21605641226014)
--(axis cs:-0.383780532642212,-4.21554995467129)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.270948700087878,-4.12793379771753)
--(axis cs:-0.271708157571253,-4.13261602201064)
--(axis cs:-0.272593971930982,-4.13215198222776)
--(axis cs:-0.752130926642937,-5.04754918775748)
--(axis cs:-0.753016741002666,-5.0470851479746)
--(axis cs:-0.273479786290712,-4.13168794244487)
--(axis cs:-0.274365600650441,-4.13122390266199)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.163684589843422,-4.04074153309181)
--(axis cs:-0.164202796324509,-4.04545655822885)
--(axis cs:-0.165111254253179,-4.0450385819235)
--(axis cs:-0.597291757973072,-4.98436887455476)
--(axis cs:-0.598200215901741,-4.9839508982494)
--(axis cs:-0.166019712181848,-4.04462060561815)
--(axis cs:-0.166928170110518,-4.04420262931279)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0586291543222823,-3.95105841011296)
--(axis cs:-0.0588918138465683,-3.95579454883288)
--(axis cs:-0.0598215309555994,-3.95542627434669)
--(axis cs:-0.441218816313116,-4.91827218096414)
--(axis cs:-0.442148533422147,-4.91790390647795)
--(axis cs:-0.0607512480646305,-3.95505799986051)
--(axis cs:-0.0616809651736616,-3.95468972537432)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0439642432006594,-3.85922263634998)
--(axis cs:0.0439703666999244,-3.86396604888768)
--(axis cs:0.0430212759591012,-3.86365104608502)
--(axis cs:-0.284076907527907,-4.84918468155152)
--(axis cs:-0.28502599826873,-4.84886967874886)
--(axis cs:0.042072185218278,-3.86333604328236)
--(axis cs:0.0411230944774547,-3.8630210404797)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.143844289425426,-3.76568845293109)
--(axis cs:0.144131048999853,-3.77042319357303)
--(axis cs:0.143164983566502,-3.77016489611179)
--(axis cs:-0.12604202218448,-4.77703341668841)
--(axis cs:-0.127008087617831,-4.77677511922716)
--(axis cs:0.142198918133152,-3.76990659865055)
--(axis cs:0.141232852699801,-3.7696483011893)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.240793628473913,-3.67097916394949)
--(axis cs:0.241371215847216,-3.6756872838318)
--(axis cs:0.240391086045867,-3.67548892664764)
--(axis cs:0.0326982625330054,-4.70174833193751)
--(axis cs:0.0317181327316566,-4.70154997475334)
--(axis cs:0.239410956244518,-3.67529056946347)
--(axis cs:0.238430826443169,-3.67509221227931)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.334648921442571,-3.57561965731235)
--(axis cs:0.335525634822365,-3.58028134945681)
--(axis cs:0.33453484883482,-3.58014591265647)
--(axis cs:0.191944434337956,-4.62326406288409)
--(axis cs:0.190953648350411,-4.62312862608375)
--(axis cs:0.333544062847276,-3.58001047585613)
--(axis cs:0.332553276859732,-3.57987503905579)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.425310077275617,-3.48009213326529)
--(axis cs:0.42649207120444,-3.48468592150075)
--(axis cs:0.425494513962093,-3.48461606773748)
--(axis cs:0.351484895298463,-4.54152163229548)
--(axis cs:0.350487338056117,-4.54145177853221)
--(axis cs:0.424496956719747,-3.48454621397421)
--(axis cs:0.423499399477401,-3.48447636021095)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.512752844917395,-3.38482663517364)
--(axis cs:0.514243784860859,-3.38932964506537)
--(axis cs:0.513243786886283,-3.38932763239461)
--(axis cs:0.511095975625453,-4.45647033548001)
--(axis cs:0.510095977650877,-4.45646832280925)
--(axis cs:0.512243788911707,-3.38932561972385)
--(axis cs:0.511243790937131,-3.3893236070531)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.597051113434716,-3.29018942809534)
--(axis cs:0.598851713056473,-3.29457780376319)
--(axis cs:0.597853997948121,-3.29464536530968)
--(axis cs:0.670542270461806,-4.36806939789886)
--(axis cs:0.669544555353453,-4.36813695944535)
--(axis cs:0.596856282839768,-3.29471292685618)
--(axis cs:0.595858567731415,-3.29478048840267)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.678368571283936,-3.19645380881095)
--(axis cs:0.680476173263614,-3.20070328100115)
--(axis cs:0.679485772026929,-3.20084150325107)
--(axis cs:0.829577361291127,-4.27628988950295)
--(axis cs:0.828586960054442,-4.27642811175287)
--(axis cs:0.678495370790245,-3.20097972550099)
--(axis cs:0.67750496955356,-3.20111794775091)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.757000705592831,-3.10388628300733)
--(axis cs:0.759408832187691,-3.10797295968932)
--(axis cs:0.758430955078302,-3.10818213989616)
--(axis cs:0.987944983179184,-4.1811159406349)
--(axis cs:0.986967106069795,-4.18132512084174)
--(axis cs:0.757453077968913,-3.108391320103)
--(axis cs:0.756475200859524,-3.10860050030983)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.833355742277267,-3.01269063773103)
--(axis cs:0.836053937768991,-3.01659188638863)
--(axis cs:0.835093808338022,-3.01687144224314)
--(axis cs:1.14538077483729,-4.08254631108057)
--(axis cs:1.14442064540632,-4.08282586693508)
--(axis cs:0.834133678907054,-3.01715099809764)
--(axis cs:0.833173549476085,-3.01743055395215)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.907856830133524,-2.92288125065486)
--(axis cs:0.910830909402194,-2.92657649794072)
--(axis cs:0.909893587993777,-2.9269249639754)
--(axis cs:1.30161462463768,-3.98059584502539)
--(axis cs:1.30067730322926,-3.98094431106007)
--(axis cs:0.90895626658536,-2.92727343001008)
--(axis cs:0.908018945176943,-2.92762189604475)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.980913850338943,-2.83447599466608)
--(axis cs:0.984146515538266,-2.83794728775499)
--(axis cs:0.983236745907197,-2.83836240125559)
--(axis cs:1.45637342350987,-3.87529658913771)
--(axis cs:1.45546365387881,-3.87571170263832)
--(axis cs:0.982326976276127,-2.83877751475619)
--(axis cs:0.981417206645058,-2.8391926282568)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.05296248471736,-2.74758612250806)
--(axis cs:1.05643409553467,-2.75081844649137)
--(axis cs:1.05555619001685,-2.75129728038928)
--(axis cs:1.60938376516968,-3.76669799923896)
--(axis cs:1.60850585965186,-3.76717683313687)
--(axis cs:1.05467828449904,-2.75177611428719)
--(axis cs:1.05380037898122,-2.7522549481851)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.12428783834069,-2.66209195447097)
--(axis cs:1.12797723651708,-2.6650732865719)
--(axis cs:1.12713501021847,-2.66561241073379)
--(axis cs:1.76037469535878,-3.65486712023937)
--(axis cs:1.75953246906017,-3.65540624440125)
--(axis cs:1.12629278391985,-2.66615153489567)
--(axis cs:1.12545055762124,-2.66669065905755)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.19536054322257,-2.57829255618255)
--(axis cs:1.19924587189381,-2.58101362603032)
--(axis cs:1.19844263601284,-2.58160928710805)
--(axis cs:1.90908081079499,-3.53988925824179)
--(axis cs:1.90827757491402,-3.54048491931952)
--(axis cs:1.19763940013187,-2.58220494818578)
--(axis cs:1.1968361642509,-2.58280060926351)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.26656939966268,-2.49626163456909)
--(axis cs:1.27062865586076,-2.49871570040324)
--(axis cs:1.26986722561406,-2.49936394725391)
--(axis cs:2.05524602827771,-3.42186927812912)
--(axis cs:2.05448459803101,-3.42251752497979)
--(axis cs:1.26910579536736,-2.50001219410459)
--(axis cs:1.26834436512065,-2.50066044095526)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.33838744471948,-2.41591279285593)
--(axis cs:1.34259865808537,-2.41809583705773)
--(axis cs:1.34188130168728,-2.41879254345078)
--(axis cs:2.19862804925874,-3.30093280660162)
--(axis cs:2.19791069286066,-3.30162951299468)
--(axis cs:1.34116394528919,-2.41948924984384)
--(axis cs:1.34044658889111,-2.4201859562369)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.41123291227105,-2.33691656390524)
--(axis cs:1.41557441511647,-2.3388274152975)
--(axis cs:1.41490281131499,-2.33956832577376)
--(axis cs:2.33900146260138,-3.17722440842775)
--(axis cs:2.3383298587999,-3.17796531890401)
--(axis cs:1.41423120751351,-2.34030923625003)
--(axis cs:1.41355960371203,-2.34105014672629)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.48523137923751,-2.25860108342478)
--(axis cs:1.48968212869895,-2.26024145814767)
--(axis cs:1.48905733712361,-2.2610222497251)
--(axis cs:2.47615959843232,-3.0509042037505)
--(axis cs:2.47553480685698,-3.05168499532793)
--(axis cs:1.48843254554827,-2.26180304130253)
--(axis cs:1.48780775397293,-2.26258383287996)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.56129345962161,-2.18083596485469)
--(axis cs:1.56583334180223,-2.18221054471273)
--(axis cs:1.56525576701858,-2.18302688249165)
--(axis cs:2.60991511985755,-2.92214360020701)
--(axis cs:2.6093375450739,-2.92295993798593)
--(axis cs:1.56467819223493,-2.18384322027057)
--(axis cs:1.56410061745128,-2.18465955804949)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.63969076297709,-2.10276901487436)
--(axis cs:1.64430088999628,-2.1038855850096)
--(axis cs:1.64377023416795,-2.10473317240442)
--(axis cs:2.7401008878676,-2.79112168492127)
--(axis cs:2.73957023203928,-2.7919692723161)
--(axis cs:1.64323957833962,-2.10558075979925)
--(axis cs:1.6427089225113,-2.10642834719407)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.72042042140827,-2.0233119388838)
--(axis cs:1.72508344784767,-2.0241815275368)
--(axis cs:1.72459866168778,-2.02505616024781)
--(axis cs:2.86657050723022,-2.65802144811523)
--(axis cs:2.86608572107033,-2.65889608082625)
--(axis cs:1.72411387552789,-2.02593079295883)
--(axis cs:1.723629089368,-2.02680542566984)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.80368141759922,-1.94151790670869)
--(axis cs:1.80838189533857,-1.94215470261153)
--(axis cs:1.80794117097538,-1.94305234509921)
--(axis cs:2.98919882137879,-2.52302603493892)
--(axis cs:2.9887580970156,-2.5239236774266)
--(axis cs:1.80750044661219,-1.94394998758689)
--(axis cs:1.807059722249,-1.94484763007457)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.88907170660327,-1.85627166616024)
--(axis cs:1.89379641672688,-1.85669251559632)
--(axis cs:1.89339726616476,-1.85760940099197)
--(axis cs:3.10787925585689,-2.3863136111059)
--(axis cs:3.10748010529477,-2.38723049650155)
--(axis cs:1.89299811560263,-1.85852628638762)
--(axis cs:1.89259896504051,-1.85944317178327)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.97624738128055,-1.76671549895895)
--(axis cs:1.98098551587045,-1.76693928592902)
--(axis cs:1.98062488283711,-1.76787199371567)
--(axis cs:3.22252050783235,-2.24805302441999)
--(axis cs:3.22215987479901,-2.24898573220663)
--(axis cs:1.98026424980377,-1.76880470150231)
--(axis cs:1.97990361677042,-1.76973740928895)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.06451755510105,-1.67208281336798)
--(axis cs:2.06926073899839,-1.67212978693482)
--(axis cs:2.0689351320252,-1.67307529214317)
--(axis cs:3.33304516097953,-2.10840133442747)
--(axis cs:3.33271955400634,-2.10934683963582)
--(axis cs:2.06860952505201,-1.67402079735151)
--(axis cs:2.06828391807882,-1.67496630255986)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.15309663934262,-1.57184707183358)
--(axis cs:2.1578388044806,-1.57173812320297)
--(axis cs:2.15754444986419,-1.57269381947261)
--(axis cs:3.43938782991874,-1.9675018023239)
--(axis cs:3.43909347530233,-1.96845749859354)
--(axis cs:2.15725009524778,-1.57364951574225)
--(axis cs:2.15695574063137,-1.57460521201188)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.24121234178756,-1.46575624678012)
--(axis cs:2.24594947471528,-1.46551217378881)
--(axis cs:2.2456824804517,-1.46647587190711)
--(axis cs:3.54149301163283,-1.82548246531145)
--(axis cs:3.54122601736924,-1.82644616342975)
--(axis cs:2.24541548618811,-1.46743957002541)
--(axis cs:2.24514849192452,-1.4684032681437)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.32810505524733,-1.35380579273622)
--(axis cs:2.33283485356708,-1.35344661610216)
--(axis cs:2.33259136900591,-1.35441652087505)
--(axis cs:3.63931398446436,-1.68245571760058)
--(axis cs:3.63907049990319,-1.68342562237347)
--(axis cs:2.33234788444474,-1.35538642564794)
--(axis cs:2.33210439988356,-1.35635633042082)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.41312133333733,-1.2362472505307)
--(axis cs:2.4178428096727,-1.23579155193007)
--(axis cs:2.4176191843038,-1.23676622710385)
--(axis cs:3.73281170316817,-1.53851846222166)
--(axis cs:3.73258807779928,-1.53949313739544)
--(axis cs:2.4173955589349,-1.23774090227763)
--(axis cs:2.417171933566,-1.23871557745142)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.49573786086292,-1.11354622319392)
--(axis cs:2.50045093895323,-1.11301059747138)
--(axis cs:2.50024385889171,-1.11398892147095)
--(axis cs:3.82195313449653,-1.39375271977998)
--(axis cs:3.82174605443502,-1.39473104377955)
--(axis cs:2.5000367788302,-1.11496724547051)
--(axis cs:2.49982969876869,-1.11594556947008)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.57550354006156,-0.986307396810216)
--(axis cs:2.58020868850466,-0.985706083141302)
--(axis cs:2.58001527467557,-0.986687200407849)
--(axis cs:3.90670994788849,-1.24822688126879)
--(axis cs:3.9065165340594,-1.24920799853534)
--(axis cs:2.57982186084648,-0.987668317674396)
--(axis cs:2.57962844701739,-0.988649434940943)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65199660293693,-0.855300753291556)
--(axis cs:2.65669449242313,-0.854645135738851)
--(axis cs:2.65651242330126,-0.855628421472939)
--(axis cs:3.98705971549027,-1.10199788326896)
--(axis cs:3.98687764636839,-1.10298116900305)
--(axis cs:2.65633035417939,-0.856611707207027)
--(axis cs:2.65614828505752,-0.857594992941114)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.72484715873049,-0.721528709349602)
--(axis cs:2.72953832471508,-0.720826597033066)
--(axis cs:2.72936600277941,-0.721811637717753)
--(axis cs:4.06298752009249,-0.955113921451657)
--(axis cs:4.06281519815683,-0.956098962136344)
--(axis cs:2.72919368084375,-0.72279667840244)
--(axis cs:2.72902135890808,-0.723781719087127)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.79377102851382,-0.586005534585936)
--(axis cs:2.79845568127096,-0.585261203648119)
--(axis cs:2.79829223727471,-0.586247756262068)
--(axis cs:4.13448417747377,-0.807617146368394)
--(axis cs:4.13432073347752,-0.808603698982344)
--(axis cs:2.79812879327847,-0.587234308876018)
--(axis cs:2.79796534928222,-0.588220861489968)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.85856307012296,-0.44953765875556)
--(axis cs:2.86324107475173,-0.448752628378343)
--(axis cs:2.86308621385192,-0.449740564662579)
--(axis cs:4.20154393529837,-0.659546369354458)
--(axis cs:4.20138907439856,-0.660534305638694)
--(axis cs:2.86293135295211,-0.450728500946815)
--(axis cs:2.86277649205231,-0.451716437231052)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.91909587585677,-0.312687604950439)
--(axis cs:2.92376680701467,-0.311861528611221)
--(axis cs:2.92362062687199,-0.312850786598748)
--(axis cs:4.26416250576891,-0.510939258564747)
--(axis cs:4.26401632562623,-0.511928516552274)
--(axis cs:2.9234744467293,-0.313840044586275)
--(axis cs:2.92332826658662,-0.314829302573801)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.97530348373473,-0.175823433973289)
--(axis cs:2.97996668966703,-0.174954808373297)
--(axis cs:2.97982953439154,-0.17594535793309)
--(axis cs:4.32233605837136,-0.361833938994655)
--(axis cs:4.32219890309587,-0.362824488554448)
--(axis cs:2.97969237911605,-0.176935907492882)
--(axis cs:2.97955522384056,-0.177926457052675)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.0271431678936,-0.0391800581305317)
--(axis cs:3.03179781933058,-0.0382667016830111)
--(axis cs:3.03167018052428,-0.0392585224002417)
--(axis cs:4.37606095048833,-0.212270065807713)
--(axis cs:4.37593331168203,-0.213261886524944)
--(axis cs:3.03154254171799,-0.0402503431174722)
--(axis cs:3.0314149029117,-0.0412421638347028)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.07422382582439,0.0971432691342027)
--(axis cs:3.07886895530291,0.0981038794234492)
--(axis cs:3.07875140206219,0.0971108128417959)
--(axis cs:4.42533237047016,-0.0622893317715936)
--(axis cs:4.42521481722944,-0.063282398353247)
--(axis cs:3.07863384882147,0.0961177462601426)
--(axis cs:3.07851629558075,0.0951246796784893)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.11736775139251,0.233093845621975)
--(axis cs:3.12200237979038,0.234103904834915)
--(axis cs:3.12189541640644,0.233109641874478)
--(axis cs:4.4701414359751,0.0880645558451829)
--(axis cs:4.47003447259116,0.0870702928847459)
--(axis cs:3.12178845302251,0.232115378914041)
--(axis cs:3.12168148963857,0.231121115953604)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.15614526917473,0.368699162279173)
--(axis cs:3.16076835833261,0.369760786807068)
--(axis cs:3.16067247729433,0.368765394006965)
--(axis cs:4.51048018817173,0.238745401111788)
--(axis cs:4.51038430713345,0.237750008311684)
--(axis cs:3.16057659625605,0.367770001206861)
--(axis cs:3.16048071521777,0.366774608406757)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.19056557835699,0.503884244896242)
--(axis cs:3.19517599491975,0.504999618877385)
--(axis cs:3.1950917086118,0.504003177299423)
--(axis cs:4.54634268620154,0.389704498338965)
--(axis cs:4.54625839989358,0.388708056761003)
--(axis cs:3.19500742230384,0.503006735721461)
--(axis cs:3.19492313599589,0.502010294143499)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.22064692330433,0.638626461235907)
--(axis cs:3.22524347884822,0.639797647443079)
--(axis cs:3.2251712790534,0.638800257253821)
--(axis cs:4.57772484109665,0.540890642018169)
--(axis cs:4.57765264130182,0.539893251828911)
--(axis cs:3.22509907925857,0.637802867064564)
--(axis cs:3.22502687946375,0.636805476875306)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.24641403808655,0.772981589119988)
--(axis cs:3.25099556366537,0.774210256434831)
--(axis cs:3.25093586208975,0.773212040164743)
--(axis cs:4.60462375201875,0.692250326407808)
--(axis cs:4.60456405044313,0.69125211013772)
--(axis cs:3.25087616051413,0.772213823894655)
--(axis cs:3.25081645893851,0.771215607624567)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.26789146343767,0.907059753292825)
--(axis cs:3.2724568785918,0.908346992381135)
--(axis cs:3.27240996539918,0.907348093411089)
--(axis cs:4.62703706260977,0.843728164033011)
--(axis cs:4.62699014941716,0.842729265062965)
--(axis cs:3.27236305220657,0.906349194441043)
--(axis cs:3.27231613901396,0.905350295470997)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.28509751294125,1.04098219697397)
--(axis cs:3.28964586460798,1.04232848710457)
--(axis cs:3.28961189918965,1.04132906409585)
--(axis cs:4.64496268312209,0.995267430575459)
--(axis cs:4.64492871770376,0.994268007566739)
--(axis cs:3.28957793377132,1.04032964108713)
--(axis cs:3.28954396835299,1.03933021807841)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.29804240814393,1.17485610083771)
--(axis cs:3.3025728866684,1.17626136392316)
--(axis cs:3.30255190738385,1.17526158401257)
--(axis cs:4.65839909823428,1.14681061824354)
--(axis cs:4.65837811894974,1.14581083833295)
--(axis cs:3.30253092809931,1.17426180410198)
--(axis cs:3.30250994881477,1.17326202419138)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.30672857786891,1.308758678495)
--(axis cs:3.31124051288396,1.31022238694271)
--(axis cs:3.31123245890584,1.30922241937651)
--(axis cs:4.66734572167637,1.29829995856157)
--(axis cs:4.66733766769824,1.29729999099537)
--(axis cs:3.31122440492771,1.30822245181032)
--(axis cs:3.31121635094958,1.30722248424413)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.31115269259574,1.44272986746745)
--(axis cs:3.3156455337846,1.44425117547431)
--(axis cs:3.31565027264004,1.44325118670275)
--(axis cs:4.6718028929397,1.44967787009888)
--(axis cs:4.67180763179515,1.44867788132732)
--(axis cs:3.31565501149549,1.44225119793119)
--(axis cs:3.31565975035094,1.44125120915963)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.31130803061285,1.57677100020218)
--(axis cs:3.31578131827746,1.57834887772267)
--(axis cs:3.31579867460392,1.57734902835505)
--(axis cs:4.67177184479568,1.60088728698753)
--(axis cs:4.67178920112213,1.59988743761991)
--(axis cs:3.31581603093038,1.57634917898742)
--(axis cs:3.31583338725683,1.5753493296198)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.30718780452903,1.71082192244941)
--(axis cs:3.31164110394973,1.71245536184824)
--(axis cs:3.31167090520145,1.71145580600418)
--(axis cs:4.66725463299934,1.75187184893029)
--(axis cs:4.66728443425106,1.75087229308623)
--(axis cs:3.31170070645317,1.71045625016012)
--(axis cs:3.31173050770489,1.70945669431606)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.29878963818278,1.8447484846765)
--(axis cs:3.30322244553684,1.84643674382776)
--(axis cs:3.30326457687682,1.84543763174686)
--(axis cs:4.65825416366921,1.90257589285265)
--(axis cs:4.65829629500919,1.90157678077175)
--(axis cs:3.3033067082168,1.84443851966597)
--(axis cs:3.30334883955678,1.84343940758507)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.28612089886536,1.97833373013798)
--(axis cs:3.29053252107488,1.98007659831442)
--(axis cs:3.29058698656287,1.97907808266075)
--(axis cs:4.64477448521855,2.05294420851133)
--(axis cs:4.64482895070653,2.05194569285766)
--(axis cs:3.29064145205085,1.97807956700708)
--(axis cs:3.29069591753884,1.97708105135342)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.26920219808695,2.11130811479327)
--(axis cs:3.27359165636804,2.11310607363554)
--(axis cs:3.27365861758442,2.11210831805651)
--(axis cs:4.62682110810231,2.20292154750041)
--(axis cs:4.6268880693187,2.20192379192137)
--(axis cs:3.27372557880081,2.11111056247747)
--(axis cs:3.27379254001719,2.11011280689843)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.24807168753087,2.24336515221134)
--(axis cs:3.2524376313617,2.24521948078687)
--(axis cs:3.25251743415475,2.24422267011566)
--(axis cs:4.60440201559475,2.35245201455978)
--(axis cs:4.60448181838779,2.35145520388858)
--(axis cs:3.2525972369478,2.24322585944446)
--(axis cs:3.25267703974085,2.24222904877326)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.22279339645068,2.37412051818365)
--(axis cs:3.22713395049479,2.37603352382666)
--(axis cs:3.22722718135379,2.37503787930831)
--(axis cs:4.57752897470676,2.5014783847049)
--(axis cs:4.57762220556576,2.50048274018654)
--(axis cs:3.22732041221278,2.37404223478995)
--(axis cs:3.22741364307178,2.3730465902716)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.19346342492046,2.50311369250754)
--(axis cs:3.19777601722668,2.50508892606344)
--(axis cs:3.19788355778411,2.50409472536514)
--(axis cs:4.54621744325817,2.64994111020224)
--(axis cs:4.5463249838156,2.64894690950393)
--(axis cs:3.19799109834154,2.50310052466683)
--(axis cs:3.19809863889898,2.50210632396853)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.16020823898796,2.62988018171344)
--(axis cs:3.16448951225667,2.63192241069145)
--(axis cs:3.16461253983436,2.63093000743917)
--(axis cs:4.51048568582578,2.79777701509002)
--(axis cs:4.51060871340347,2.79678461183774)
--(axis cs:3.16473556741205,2.62993760418689)
--(axis cs:3.16485859498973,2.62894520093462)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.12318337654005,2.75399635744905)
--(axis cs:3.12742915562414,2.75611138935642)
--(axis cs:3.12756911006667,2.75512123141244)
--(axis cs:4.4703540866409,2.94491794413223)
--(axis cs:4.47049404108343,2.94392778618825)
--(axis cs:3.1277090645092,2.75413107346847)
--(axis cs:3.12784901895174,2.75314091552449)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.08257691888002,2.87507845982802)
--(axis cs:3.08678217141061,2.87727296459083)
--(axis cs:3.08694072219446,2.8762856137672)
--(axis cs:4.42584500568815,3.09128956026178)
--(axis cs:4.42600355647201,3.09030220943814)
--(axis cs:3.08709927297832,2.87529826294356)
--(axis cs:3.08725782376218,2.87431091211992)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.03860596898797,2.99281067134197)
--(axis cs:3.04276480769306,2.99509191236936)
--(axis cs:3.04294379998487,2.99410806189318)
--(axis cs:4.37698273350229,3.23681027310226)
--(axis cs:4.3771617257941,3.23582642262609)
--(axis cs:3.04312279227667,2.99312421141701)
--(axis cs:3.04330178456848,2.99214036094083)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.99150279943562,3.1070263681021)
--(axis cs:2.99560863229472,3.1094016862983)
--(axis cs:2.99580997374335,3.10842216518006)
--(axis cs:4.32379403019857,3.38139048481303)
--(axis cs:4.3239953716472,3.3804109636948)
--(axis cs:2.99601131519198,3.10744264406183)
--(axis cs:2.99621265664062,3.1064631229436)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.94149699077146,3.21773780367514)
--(axis cs:2.94554276746518,3.22021402881525)
--(axis cs:2.94576829404695,3.2192397918005)
--(axis cs:4.2663093827299,3.524932465465)
--(axis cs:4.26653490931167,3.52395822845025)
--(axis cs:2.94599382062873,3.21826555478575)
--(axis cs:2.9462193472105,3.21729131777099)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.888817466915,3.32504125955576)
--(axis cs:2.89279580810741,3.3276244361577)
--(axis cs:2.89304722068164,3.32665655614576)
--(axis cs:4.20456331147208,3.66733064018392)
--(axis cs:4.2048147240463,3.66636276017198)
--(axis cs:2.89329863325586,3.32568867613381)
--(axis cs:2.89355004583009,3.32472079612187)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.83370766439449,3.4290169543992)
--(axis cs:2.83761082353047,3.4317123854889)
--(axis cs:2.83788969913934,3.43075205825572)
--(axis cs:4.13859449014222,3.80847209786907)
--(axis cs:4.1388733657511,3.80751177063589)
--(axis cs:2.83816857474821,3.42979173102255)
--(axis cs:2.83844745035709,3.42883140378938)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.77644264483586,3.52966972055032)
--(axis cs:2.7802623345444,3.53248218753331)
--(axis cs:2.78057018196043,3.53153075179274)
--(axis cs:4.06844643214234,3.94823716597933)
--(axis cs:4.06875427955837,3.94728573023875)
--(axis cs:2.78087802937646,3.53057931605216)
--(axis cs:2.78118587679249,3.52962788031159)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.71734898008438,3.62691003992039)
--(axis cs:2.72107610832185,3.62984406703366)
--(axis cs:2.72141443852868,3.62890303957862)
--(axis cs:3.99416876101629,4.08649992567742)
--(axis cs:3.99450709122311,4.08555889822237)
--(axis cs:2.7217527687355,3.62796201212357)
--(axis cs:2.72209109894232,3.62702098466852)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65685233816238,3.72051395987255)
--(axis cs:2.66047656528436,3.7235741849898)
--(axis cs:2.66084699516635,3.72264532455759)
--(axis cs:3.91581865188452,4.22312848281405)
--(axis cs:3.91618908176651,4.22219962238184)
--(axis cs:2.66121742504833,3.72171646412538)
--(axis cs:2.66158785493032,3.72078760369316)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.59543814154415,3.81021145081107)
--(axis cs:2.59894756971815,3.81340267532394)
--(axis cs:2.59935185274246,3.81248804138828)
--(axis cs:3.83346199184382,4.35798472581206)
--(axis cs:3.83386627486813,4.3570700918764)
--(axis cs:2.59975613576676,3.81157340745262)
--(axis cs:2.60016041879107,3.81065877351696)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.5336677515265,3.89582532444166)
--(axis cs:2.53704885424876,3.89915220652276)
--(axis cs:2.53748882381683,3.89825419383957)
--(axis cs:3.74717459591542,4.49092391511826)
--(axis cs:3.74761456548349,4.49002590243507)
--(axis cs:2.5379287933849,3.89735618115638)
--(axis cs:2.53836876295297,3.89645816847319)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.47208147519221,3.97735571941184)
--(axis cs:2.4753193120868,3.98082218912093)
--(axis cs:2.47579675023564,3.9799435237614)
--(axis cs:3.65704297887904,4.6217942654791)
--(axis cs:3.65752041702788,4.62091560011958)
--(axis cs:2.47627418838449,3.97906485840188)
--(axis cs:2.47675162653333,3.97818619304235)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.41108552710019,4.0550690163291)
--(axis cs:2.4141643762007,4.05867743540348)
--(axis cs:2.41468080340887,4.05782110431175)
--(axis cs:3.56316560825866,4.7504373214834)
--(axis cs:3.56368203546684,4.74958099039167)
--(axis cs:2.41519723061705,4.05696477322002)
--(axis cs:2.41571365782522,4.05610844212829)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.35092893089965,4.12947051673862)
--(axis cs:2.3538330498597,4.13322099578348)
--(axis cs:2.354389537738,4.13239014005514)
--(axis cs:3.46565449036836,4.87668960701501)
--(axis cs:3.46621097824666,4.87585875128668)
--(axis cs:2.3549460256163,4.13155928432681)
--(axis cs:2.3555025134946,4.13072842859848)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.29169430516672,4.20122113877921)
--(axis cs:2.29440866975972,4.20511115482754)
--(axis cs:2.29500571532986,4.20430894750572)
--(axis cs:3.36463677675502,5.00038555953151)
--(axis cs:3.36523382232515,4.99958335220968)
--(axis cs:2.29560276089999,4.2035067401839)
--(axis cs:2.29619980647012,4.20270453286207)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.23332895908881,4.27107794177249)
--(axis cs:2.23583993083181,4.27510224555151)
--(axis cs:2.23647739347141,4.27433176428431)
--(axis cs:3.26025460976039,5.1213604390164)
--(axis cs:3.26089207239999,5.1205899577492)
--(axis cs:2.23711485611102,4.27356128301711)
--(axis cs:2.23775231875062,4.27279080174991)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.17564259026099,4.33974078732013)
--(axis cs:2.17793829648871,4.34389165866431)
--(axis cs:2.1786154236757,4.34315579266249)
--(axis cs:3.15266393907148,5.23945312068783)
--(axis cs:3.15334106625847,5.238717254686)
--(axis cs:2.17929255086269,4.34241992666066)
--(axis cs:2.17996967804968,4.34168406065884)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.11836164981465,4.4077649918529)
--(axis cs:2.1204320913632,4.41203269284923)
--(axis cs:2.12114760212589,4.41133409113976)
--(axis cs:3.04203255792109,5.35450827487076)
--(axis cs:3.04274806868378,5.3538096731613)
--(axis cs:2.12186311288859,4.4106354894303)
--(axis cs:2.12257862365129,4.40993688772084)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.06111113170105,4.47554403576174)
--(axis cs:2.06294831576078,4.47991722164056)
--(axis cs:2.06370047399923,4.47925823910336)
--(axis cs:2.92853784338423,5.46637779930147)
--(axis cs:2.92929000162268,5.46571881676427)
--(axis cs:2.06445263223768,4.47859925656616)
--(axis cs:2.06520479047613,4.47794027402896)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.00350837920135,4.5434173318202)
--(axis cs:2.00510648494638,4.54788343280738)
--(axis cs:2.00589316476081,4.54726607159257)
--(axis cs:2.81236473616348,5.57492198989406)
--(axis cs:2.81315141597791,5.57430462867925)
--(axis cs:2.00667984457524,4.54664871037775)
--(axis cs:2.00746652438968,4.54603134916293)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.94513919002921,4.61155035190197)
--(axis cs:1.94649449961385,4.61609602412176)
--(axis cs:1.9473132800855,4.61552191739018)
--(axis cs:2.69370424310835,5.68001099428274)
--(axis cs:2.69452302358,5.67943688755116)
--(axis cs:1.94813206055715,4.6149478106586)
--(axis cs:1.9489508410288,4.61437370392702)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.8857040019347,4.67997449531869)
--(axis cs:1.88681449389735,4.68458609022727)
--(axis cs:1.88766278008156,4.68405655217417)
--(axis cs:2.57275275196672,5.78152698830825)
--(axis cs:2.57360103815093,5.78099745025515)
--(axis cs:1.88851106626577,4.68352701412107)
--(axis cs:1.88935935244997,4.68299747606796)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.82497259006711,4.7485683742195)
--(axis cs:1.82583756470032,4.7532322587468)
--(axis cs:1.82671267663023,4.752748338185)
--(axis cs:2.44971050819634,5.87936472474939)
--(axis cs:2.45058562012625,5.87888080418759)
--(axis cs:1.82758778856014,4.75226441762321)
--(axis cs:1.82846290049005,4.75178049706141)
--cycle;
\end{axis}

\end{tikzpicture}


==> Figures/straight.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={X \(\displaystyle (m)\)},
xmin=-2, xmax=8,
xtick style={color=black},
xtick={-2,0,2,4,6,8},
xticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\)
},
y grid style={darkgray176},
ylabel={Z \(\displaystyle (m)\)},
ymin=0, ymax=3,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\)
}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.193317109460971 1.56155877410497 0.09361242680510747
-0.193316924966667 1.56020816991091 0.16456855866438605
-0.193313650779963 1.55831727557643 0.20440649893366006
-0.193291856239733 1.55619719174173 0.2138761584273186
-0.19320481817895 1.55414557358388 0.19367024446061817
-0.19294404060376 1.55249249429751 0.14186983281056534
-0.19229948324783 1.55162276639911 0.09910274954644997
-0.19094879455073 1.55187256949956 0.19603984101108965
-0.188486917173092 1.55344230740482 0.37850693237017746
-0.184469344875468 1.55638422333104 0.6004883300600584
-0.178452964856098 1.56062247537285 0.8505206052262194
-0.17002924055296 1.56598245162687 1.1226208207753068
-0.1588469369254 1.57222316767981 1.4125784663913652
-0.144620089077786 1.57907155750824 1.7175294395445195
-0.127123294500249 1.58625305750241 2.035919289695492
-0.106177176331314 1.59351547036781 2.367502368688444
-0.081630960259653 1.60064398665562 2.7128341200452857
-0.0533501932885966 1.60746766866956 3.072481674331191
-0.0212113031517475 1.61386027672474 3.446512150755788
0.014897336772096 1.61973766389578 3.8338665207780416
0.05506875103438 1.62505259738796 4.232497750639662
0.0993760277900881 1.62978808202194 4.640139488694171
0.147872468691832 1.63394942849153 5.054436060313703
0.200594919556327 1.63755698566486 5.473586236463721
0.25756918252454 1.64064055831995 5.896230594463846
0.31881140887417 1.64323511789467 6.3210179695361175
0.38432729309628 1.64537774147918 6.746704862620888
0.454114648858903 1.6471058351546 7.172458808805368
0.528166587624595 1.64845605098862 7.5977805342564215
0.606473837226328 1.64946361209247 8.022383408232775
0.689025858874146 1.65016188271684 8.44609305965752
0.775811569541334 1.6505821277145 8.8688197337798
0.866819669322453 1.65075329502879 9.290486188885911
0.962038276756546 1.65070164821231 9.710989105720264
1.06145489573402 1.65045031552175 10.130268149885179
1.1650568661004 1.65001888533969 10.5482913861334
1.27283116575517 1.64942301101416 10.96500456350438
1.38476410446099 1.64867418668627 11.380306533128758
1.50084050710123 1.64777962472849 11.794006513070652
1.62104305959055 1.64674218872624 12.205892646364468
1.74535210633374 1.64556036605549 12.615666487123926
1.87374354465533 1.6442279494112 13.022811063568419
2.00618869351878 1.6427343860019 13.426975144864207
2.14265681921295 1.64106586458119 13.828076228038102
2.28311745949126 1.63920624369651 14.226226627195887
2.42753765242064 1.6371367376673 14.620533953571337
2.57586948308179 1.63483501360083 15.009544742782708
2.72804978887164 1.63227976378255 15.391062166069213
2.88397842459353 1.62945041485437 15.760340778403695
3.04349938766883 1.62632345269396 16.111237870942325
3.2063940705551 1.6228676611206 16.437882433331335
3.37239696399714 1.61904270077744 16.7368248259611
3.5412271426857 1.61480201364076 17.00834729221837
3.71263448019732 1.61010068939154 17.258211825707203
3.88645242591409 1.60490603384866 17.495977400117457
4.06261115590958 1.59920047599874 17.731079439830523
4.24112771738934 1.59297942705891 17.97133850198248
4.42208487637791 1.58624650925504 18.22219347709174
4.60556855737108 1.57900150183119 18.476602105784075
4.79151913091202 1.57121610082193 18.718822369387393
4.97975618429488 1.56284468304544 18.939566456771637
5.1700364102443 1.55383727214048 19.13534262039425
5.36211376927444 1.54414846111197 19.30825359287714
5.5557871222474 1.53374276251253 19.464621081180688
5.75093618843587 1.52259834171649 19.613532408843554
5.94753337005786 1.51070744434132 19.763595659209564
6.14562459471508 1.4980723390884 19.921154294030142
};
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
2 1.5
4 1.5
6 1.5
};
\path [draw=black, fill=black]
(axis cs:-0.193173780635359,1.54618594496376)
--(axis cs:-0.194715669444285,1.55067176472172)
--(axis cs:-0.193715712905431,1.55068108783297)
--(axis cs:-0.193817087730398,1.56155411254935)
--(axis cs:-0.192817131191544,1.5615634356606)
--(axis cs:-0.192715756366577,1.55069041094423)
--(axis cs:-0.191715799827723,1.55069973405548)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.191287417636432,1.66646428239466)
--(axis cs:-0.189873626159407,1.66193645800987)
--(axis cs:-0.1908734438015,1.66195555467345)
--(axis cs:-0.192817016145621,1.56019862157911)
--(axis cs:-0.193816833787713,1.5602177182427)
--(axis cs:-0.191873261443592,1.66197465133703)
--(axis cs:-0.192873079085685,1.66199374800061)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.181891985162398,1.79493143073214)
--(axis cs:-0.180610697779699,1.79036434165452)
--(axis cs:-0.18160953475407,1.79041255678315)
--(axis cs:-0.192814232292778,1.55829316801212)
--(axis cs:-0.193813069267149,1.55834138314075)
--(axis cs:-0.182608371728441,1.79046077191179)
--(axis cs:-0.183607208702812,1.79050898704042)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.15304828908709,1.95635342288316)
--(axis cs:-0.152006109629514,1.95172591145928)
--(axis cs:-0.153001090544796,1.95182597632935)
--(axis cs:-0.192794365782091,1.55614715930669)
--(axis cs:-0.193789346697374,1.55624722417677)
--(axis cs:-0.153996071460079,1.95192604119943)
--(axis cs:-0.154991052375361,1.95202610606951)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0831525619944879,2.17318851026146)
--(axis cs:-0.0824633695512098,2.16849542878165)
--(axis cs:-0.0834479320100568,2.16867046239165)
--(axis cs:-0.192712536949526,1.55405805677888)
--(axis cs:-0.193697099408373,1.55423309038888)
--(axis cs:-0.0844324944689039,2.16884549600165)
--(axis cs:-0.085417056927751,2.16902052961165)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0463562509637269,2.38847784113017)
--(axis cs:0.0465599476934315,2.38373880033669)
--(axis cs:0.0455985597527543,2.38401399704364)
--(axis cs:-0.192463346633422,1.55235489594403)
--(axis cs:-0.193424734574099,1.55263009265099)
--(axis cs:0.0446371718120772,2.3842891937506)
--(axis cs:0.0436757838714,2.38456439045756)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.215403219847833,2.48785372372273)
--(axis cs:0.214981817315197,2.48312906289835)
--(axis cs:0.214064978652495,2.48352832079316)
--(axis cs:-0.19184106391648,1.5514231374517)
--(axis cs:-0.192757902579181,1.55182239534652)
--(axis cs:0.213148139989794,2.48392757868798)
--(axis cs:0.212231301327092,2.4843268365828)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.390114537552195,2.46966384023204)
--(axis cs:0.388974764002886,2.46505939496075)
--(axis cs:0.388129859851915,2.46559431268869)
--(axis cs:-0.190526342475244,1.55160511063558)
--(axis cs:-0.191371246626215,1.55214002836353)
--(axis cs:0.387284955700945,2.46612923041664)
--(axis cs:0.386440051549974,2.46666414814459)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.556659986035478,2.39013574102678)
--(axis cs:0.554787335317586,2.3857776245427)
--(axis cs:0.554040555401964,2.38644269578522)
--(axis cs:-0.188113527215281,1.55310977178356)
--(axis cs:-0.188860307130904,1.55377484302608)
--(axis cs:0.553293775486341,2.38710776702773)
--(axis cs:0.552546995570719,2.38777283827025)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.709082808810759,2.28126223004539)
--(axis cs:0.706533126802864,2.27726233983957)
--(axis cs:0.705903127562226,2.2780389355882)
--(axis cs:-0.184154345255149,1.55599592545672)
--(axis cs:-0.184784344495787,1.55677252120536)
--(axis cs:0.705273128321589,2.27881553133684)
--(axis cs:0.704643129080951,2.27959212708547)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.842313735782124,2.15743450339862)
--(axis cs:0.839186091182158,2.15386829543268)
--(axis cs:0.838681359228969,2.1547315715504)
--(axis cs:-0.178200598879504,1.56019083731399)
--(axis cs:-0.178705330832693,1.56105411343171)
--(axis cs:0.838176627275779,2.15559484766813)
--(axis cs:0.83767189532259,2.15645812378585)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.95363442820401,2.0285741023532)
--(axis cs:0.950044281148969,2.02547396620729)
--(axis cs:0.94966359705679,2.02639867136136)
--(axis cs:-0.16983889850687,1.56552009904983)
--(axis cs:-0.17021958259905,1.5664448042039)
--(axis cs:0.94928291296461,2.02732337651543)
--(axis cs:0.948902228872431,2.0282480816695)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.04333660527399,1.90319422662915)
--(axis cs:1.03939617228212,1.90055358507139)
--(axis cs:1.03913073950336,1.90151771444028)
--(axis cs:-0.15871422053602,1.57174110299537)
--(axis cs:-0.158979653314781,1.57270523236426)
--(axis cs:1.0388653067246,1.90248184380918)
--(axis cs:1.03859987394584,1.90344597317807)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.11409869668998,1.78825603822908)
--(axis cs:1.10990549015093,1.78603860301674)
--(axis cs:1.10974155021107,1.7870250733387)
--(axis cs:-0.144538119107853,1.57857832234725)
--(axis cs:-0.144702059047719,1.57956479266922)
--(axis cs:1.1095776102712,1.78801154366067)
--(axis cs:1.10941367033134,1.78899801398263)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.16997866406763,1.68878232023783)
--(axis cs:1.16561085536895,1.68693238857106)
--(axis cs:1.16553205628217,1.68792927908858)
--(axis cs:-0.127083894956861,1.58575461224365)
--(axis cs:-0.127162694043636,1.58675150276117)
--(axis cs:1.1654532571954,1.6889261696061)
--(axis cs:1.16537445810862,1.68992306012362)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.21550108842394,1.60769814762727)
--(axis cs:1.21101744277677,1.60614994812118)
--(axis cs:1.21100671258536,1.60714989055102)
--(axis cs:-0.10617181123561,1.59301549915289)
--(axis cs:-0.106182541427018,1.59401544158273)
--(axis cs:1.21099598239396,1.60814983298086)
--(axis cs:1.21098525220255,1.6091497754107)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.25491614043049,1.54589217332058)
--(axis cs:1.25035851531542,1.54457761890539)
--(axis cs:1.25039944610672,1.54557678088941)
--(axis cs:-0.0816514256553029,1.60014440566361)
--(axis cs:-0.0816104948640031,1.60114356764763)
--(axis cs:1.25044037689802,1.54657594287344)
--(axis cs:1.25048130768932,1.54757510485747)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.29171360262682,1.50256246044869)
--(axis cs:1.28711059204567,1.50141690661326)
--(axis cs:1.28718834865066,1.50241387898519)
--(axis cs:-0.0533890715910923,1.6069691824836)
--(axis cs:-0.0533113149861011,1.60796615485552)
--(axis cs:1.28726610525565,1.50341085135711)
--(axis cs:1.28734386186064,1.50440782372903)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.3284425308337,1.47574483365885)
--(axis cs:1.32381320644296,1.47471073710376)
--(axis cs:1.32391500875799,1.47570554175225)
--(axis cs:-0.021262204309263,1.61336287440049)
--(axis cs:-0.0211604019942322,1.61435767904898)
--(axis cs:1.32401681107302,1.47670034640073)
--(axis cs:1.32411861338805,1.47769515104922)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.36679454925806,1.46274269259977)
--(axis cs:1.36215155811499,1.46177179958539)
--(axis cs:1.36226691225499,1.46276512401496)
--(axis cs:0.0148396597020983,1.61924100168099)
--(axis cs:0.0149550138420935,1.62023432611057)
--(axis cs:1.36238226639498,1.46375844844453)
--(axis cs:1.36249762053498,1.46475177287411)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.40782847511249,1.46035911761653)
--(axis cs:1.40318017786239,1.45941395483973)
--(axis cs:1.40330103179037,1.46040662514154)
--(axis cs:0.0550083240703889,1.62455626223706)
--(axis cs:0.0551291779983709,1.62554893253887)
--(axis cs:1.40342188571835,1.46139929544335)
--(axis cs:1.40354273964633,1.46239196574516)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.45218468130984,1.46535417309825)
--(axis cs:1.44753656695693,1.46440811128088)
--(axis cs:1.44765722888365,1.46540080493929)
--(axis cs:0.0993156968267288,1.62929173519273)
--(axis cs:0.0994363587534475,1.63028442885114)
--(axis cs:1.44777789081037,1.46639349859769)
--(axis cs:1.44789855273709,1.4673861922561)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.50024500711936,1.47500150461229)
--(axis cs:1.49560067634034,1.47403704019356)
--(axis cs:1.49571740550853,1.47503020397728)
--(axis cs:0.147814104107736,1.63345284659967)
--(axis cs:0.147930833275927,1.63444601038339)
--(axis cs:1.49583413467672,1.476023367761)
--(axis cs:1.49595086384491,1.47701653154472)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.55223906002666,1.48728523699778)
--(axis cs:1.54760087124867,1.48629165516436)
--(axis cs:1.54771136746719,1.48728553170885)
--(axis cs:0.200539671447069,1.63706004739261)
--(axis cs:0.200650167665584,1.63805392393711)
--(axis cs:1.5478218636857,1.48827940825335)
--(axis cs:1.54793235990422,1.48927328479784)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.60830011402674,1.50083908201761)
--(axis cs:1.60366959895248,1.49981033027543)
--(axis cs:1.603772549609,1.50080501673976)
--(axis cs:0.257517707196283,1.64014321508778)
--(axis cs:0.257620657852796,1.64113790155211)
--(axis cs:1.60387550026551,1.50179970320409)
--(axis cs:1.60397845092203,1.50279438966842)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.66848428107588,1.51483007097693)
--(axis cs:1.66386244373864,1.51376300976589)
--(axis cs:1.66395715398558,1.51475851464741)
--(axis cs:0.318764053750698,1.64273736545391)
--(axis cs:0.318858763997641,1.64373287033543)
--(axis cs:1.66405186423253,1.51575401952893)
--(axis cs:1.66414657447947,1.51674952441044)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.73280118673493,1.52870664701304)
--(axis cs:1.72818863772342,1.5276001247058)
--(axis cs:1.7282748365294,1.52859640266191)
--(axis cs:0.384284193693288,1.64487960250112)
--(axis cs:0.384370392499272,1.64587588045724)
--(axis cs:1.72836103533539,1.52959268061803)
--(axis cs:1.72844723414137,1.53058895857415)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.80124622230085,1.54208585956812)
--(axis cs:1.79664325102903,1.54094014779337)
--(axis cs:1.79672097342554,1.54193712283271)
--(axis cs:0.454075787660652,1.64660734763493)
--(axis cs:0.454153510057155,1.64760432267428)
--(axis cs:1.79679869582204,1.54293409787206)
--(axis cs:1.79687641821854,1.54393107291141)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.87381665280775,1.55471875737045)
--(axis cs:1.86922329459712,1.55353509341947)
--(axis cs:1.86929278568763,1.55453267599166)
--(axis cs:0.528131842079339,1.64795725970253)
--(axis cs:0.528201333169851,1.64895484227472)
--(axis cs:1.86936227677814,1.55553025856385)
--(axis cs:1.86943176786865,1.55652784113604)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.95051674166282,1.56647004476468)
--(axis cs:1.94593284866315,1.56525023946566)
--(axis cs:1.94599448046999,1.56624833841886)
--(axis cs:0.606443021322908,1.64896456261586)
--(axis cs:0.606504653129749,1.64996266156907)
--(axis cs:1.94605611227683,1.56724643737206)
--(axis cs:1.94611774408367,1.56824453632527)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.03136057728765,1.57727292529003)
--(axis cs:2.02678586639834,1.57601912296143)
--(axis cs:2.02684008665857,1.5770176519612)
--(axis cs:0.688998748744029,1.64966261821696)
--(axis cs:0.689052969004263,1.65066114721673)
--(axis cs:2.02689430691881,1.57801618096097)
--(axis cs:2.02694852717904,1.57901470996074)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.11635973010782,1.58707735975038)
--(axis cs:2.11179379215506,1.58579197630115)
--(axis cs:2.11184111132873,1.58679085612165)
--(axis cs:0.775787909954498,1.65008268780425)
--(axis cs:0.77583522912817,1.65108156762475)
--(axis cs:2.1118884305024,1.58778973594215)
--(axis cs:2.11193574967607,1.58878861576265)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.20551772409508,1.59582173181758)
--(axis cs:2.20096000915854,1.59450748885783)
--(axis cs:2.20100100822903,1.59550664804246)
--(axis cs:0.86679916978721,1.65025371543648)
--(axis cs:0.866840168857697,1.6512528746211)
--(axis cs:2.20104200729951,1.59650580722708)
--(axis cs:2.20108300637,1.59750496641171)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.29879608184728,1.60338320476085)
--(axis cs:2.29424583483596,1.60204333456713)
--(axis cs:2.29428121059798,1.60304270864898)
--(axis cs:0.962020588875541,1.65020196117139)
--(axis cs:0.962055964637552,1.65120133525323)
--(axis cs:2.29431658635999,1.60404208273082)
--(axis cs:2.294351962122,1.60504145681267)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.39608433665392,1.60960386584244)
--(axis cs:2.39154055654015,1.60824222628745)
--(axis cs:2.39157114730341,1.60924175828054)
--(axis cs:1.06143960035239,1.64995054952521)
--(axis cs:1.06147019111565,1.6509500815183)
--(axis cs:2.39160173806666,1.61024129027362)
--(axis cs:2.39163232882991,1.61124082226671)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.49712864831645,1.61433823229418)
--(axis cs:2.49259009743591,1.61295926314849)
--(axis cs:2.49261687366547,1.61395890460098)
--(axis cs:1.16504347798561,1.64951906461344)
--(axis cs:1.16507025421518,1.65051870606593)
--(axis cs:2.49264364989504,1.61495854605346)
--(axis cs:2.4926704261246,1.61595818750595)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.60159630066656,1.61747772839085)
--(axis cs:2.59706154899113,1.61608631643096)
--(axis cs:2.59708558337751,1.61708602756337)
--(axis cs:1.27281914856198,1.64892315544795)
--(axis cs:1.27284318294837,1.64992286658036)
--(axis cs:2.5971096177639,1.61808573869579)
--(axis cs:2.59713365215028,1.6190854498282)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.70914632002138,1.6189821165806)
--(axis cs:2.70461382963246,1.61758335610278)
--(axis cs:2.70463624356282,1.61858310487909)
--(axis cs:1.38475289749581,1.64817431229812)
--(axis cs:1.38477531142617,1.64917406107442)
--(axis cs:2.70465865749318,1.61958285365539)
--(axis cs:2.70468107142355,1.6205826024317)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.81978145483399,1.61888227391102)
--(axis cs:2.81524967812425,1.61748120294457)
--(axis cs:2.81527158237827,1.61848096301761)
--(axis cs:1.50082955497421,1.64727974469197)
--(axis cs:1.50085145922824,1.64827950476501)
--(axis cs:2.8152934866323,1.61948072309066)
--(axis cs:2.81531539088633,1.62048048316371)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.93331415315374,1.61714615651868)
--(axis cs:2.92878147584558,1.61574800187057)
--(axis cs:2.92880402340317,1.61674774764207)
--(axis cs:1.62103178581176,1.64624231584049)
--(axis cs:1.62105433336935,1.647242061612)
--(axis cs:2.92882657096075,1.61774749341358)
--(axis cs:2.92884911851834,1.61874723918509)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.04994741713908,1.61384878117918)
--(axis cs:3.04541229534679,1.61245857603998)
--(axis cs:3.04543659577177,1.61345828074105)
--(axis cs:1.74533995612125,1.64506051370495)
--(axis cs:1.74536425654623,1.64606021840603)
--(axis cs:3.04546089619675,1.61445798544212)
--(axis cs:3.04548519662173,1.61545769014319)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.17078595409005,1.60933346284214)
--(axis cs:3.16624724162385,1.60795502562952)
--(axis cs:3.1662741350124,1.60895466393694)
--(axis cs:1.87373009796106,1.64372813025749)
--(axis cs:1.87375699134961,1.64472776856491)
--(axis cs:3.16630102840096,1.60995430224435)
--(axis cs:3.16632792178952,1.61095394055177)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.29773053547838,1.60416268497544)
--(axis cs:3.2931877636245,1.60279768538438)
--(axis cs:3.29321761516322,1.6037972397279)
--(axis cs:2.00617376774942,1.64223460883014)
--(axis cs:2.00620361928813,1.64323416317365)
--(axis cs:3.29324746670193,1.60479679407141)
--(axis cs:3.29327731824065,1.60579634841492)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.43106714893172,1.5985172418727)
--(axis cs:3.42652009156377,1.59716658673813)
--(axis cs:3.42655309769472,1.59816604188736)
--(axis cs:2.14264031614748,1.64056613700658)
--(axis cs:2.14267332227843,1.64156559215581)
--(axis cs:3.42658610382567,1.59916549703658)
--(axis cs:3.42661910995662,1.60016495218581)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.57031699608792,1.59231517338706)
--(axis cs:3.56576537208645,1.59097998840019)
--(axis cs:3.56580177668917,1.59197932553294)
--(axis cs:2.2830992571899,1.63870657513013)
--(axis cs:2.28313566179262,1.63970591226289)
--(axis cs:3.56583818129189,1.59297866266569)
--(axis cs:3.56587458589462,1.59397799979845)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.71098742728003,1.58499766055788)
--(axis cs:3.70643024988745,1.58368155485828)
--(axis cs:3.7064708405737,1.58468073071677)
--(axis cs:2.42751735707751,1.63663714973805)
--(axis cs:2.42755794776377,1.63763632559654)
--(axis cs:3.70651143125995,1.58567990657526)
--(axis cs:3.7065520219462,1.58667908243375)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.82257610469101,1.57247269148382)
--(axis cs:3.81800678524134,1.57119938092983)
--(axis cs:3.81805674442719,1.57219813219003)
--(axis cs:2.57584450348887,1.63433563797073)
--(axis cs:2.57589446267472,1.63533438923093)
--(axis cs:3.81810670361304,1.57319688345023)
--(axis cs:3.81815666279888,1.57419563471043)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.91923527948542,1.55877504196972)
--(axis cs:3.91465143752045,1.55755504490406)
--(axis cs:3.91471302757165,1.55855314643476)
--(axis cs:2.72801899384604,1.6317807130172)
--(axis cs:2.72808058389724,1.6327788145479)
--(axis cs:3.91477461762285,1.55955124796547)
--(axis cs:3.91483620767405,1.56054934949617)
--cycle;
\path [draw=black, fill=black]
(axis cs:3.99162033904285,1.54192615711696)
--(axis cs:3.98701616292974,1.54078529677514)
--(axis cs:3.98709493593559,1.54178218935388)
--(axis cs:2.8839390380906,1.628951968565)
--(axis cs:2.88401781109645,1.62994886114374)
--(axis cs:3.98717370894143,1.54277908193262)
--(axis cs:3.98725248194727,1.54377597451137)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.03940826283329,1.52049105661757)
--(axis cs:4.03477494998872,1.51947497980732)
--(axis cs:4.03488062214964,1.52046938083025)
--(axis cs:3.04344655158837,1.62582625218249)
--(axis cs:3.04355222374929,1.62682065320542)
--(axis cs:4.03498629431056,1.52146378185318)
--(axis cs:4.03509196647148,1.52245818287611)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.08957944658293,1.49815900800243)
--(axis cs:4.08491392357655,1.49730291508866)
--(axis cs:4.08505373986089,1.49829309255085)
--(axis cs:3.20632416241293,1.6223725723895)
--(axis cs:3.20646397869727,1.62336274985169)
--(axis cs:4.08519355614523,1.49928327001304)
--(axis cs:4.08533337242957,1.50027344747524)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.16017128184895,1.47768378608361)
--(axis cs:4.15547709589472,1.47700215698571)
--(axis cs:4.15565371580542,1.47798643611641)
--(axis cs:3.37230865404179,1.61855056121209)
--(axis cs:3.37248527395249,1.61953484034279)
--(axis cs:4.15583033571612,1.47897071524712)
--(axis cs:4.15600695562682,1.47995499437783)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.27214714622654,1.46314989937418)
--(axis cs:4.26743625436776,1.46259537444706)
--(axis cs:4.26763940883958,1.46357452114729)
--(axis cs:3.54112556544978,1.61431244029065)
--(axis cs:3.54132871992161,1.61529158699088)
--(axis cs:4.26784256331141,1.46455366784752)
--(axis cs:4.26804571778324,1.46553281454775)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.46342563130058,1.46230260627385)
--(axis cs:4.45872064501826,1.46170002508996)
--(axis cs:4.45891379453364,1.46268119442535)
--(axis cs:3.71253790543963,1.60961010472384)
--(axis cs:3.71273105495501,1.61059127405923)
--(axis cs:4.45910694404901,1.46366236376074)
--(axis cs:4.45930009356439,1.46464353309613)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.69710720297919,1.46759893202894)
--(axis cs:4.69241989735939,1.46687149404078)
--(axis cs:4.69258689680308,1.46785745103062)
--(axis cs:3.88636892619224,1.60441305535374)
--(axis cs:3.88653592563593,1.60539901234358)
--(axis cs:4.69275389624677,1.46884340802045)
--(axis cs:4.69292089569046,1.46982936501029)
--cycle;
\path [draw=black, fill=black]
(axis cs:4.95692653648751,1.4753238020677)
--(axis cs:4.95226328638941,1.47445541360477)
--(axis cs:4.9524004920367,1.47544595618858)
--(axis cs:4.06254255308594,1.59870520470683)
--(axis cs:4.06267975873323,1.59969574729065)
--(axis cs:4.95253769768398,1.4764364987724)
--(axis cs:4.95267490333127,1.47742704135621)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.22413127828335,1.48131709388923)
--(axis cs:5.21949073215331,1.48033458098093)
--(axis cs:5.21960359931365,1.48132819106749)
--(axis cs:4.24107128380917,1.59248262201562)
--(axis cs:4.24118415096952,1.59347623210219)
--(axis cs:5.219716466474,1.48232180115405)
--(axis cs:5.21982933363434,1.48331541124062)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.4856238927085,1.48285072569429)
--(axis cs:5.48099986530497,1.48179319528274)
--(axis cs:5.48109662771623,1.48278850279088)
--(axis cs:4.42203649517228,1.58574885550097)
--(axis cs:4.42213325758354,1.58674416300912)
--(axis cs:5.48119339012748,1.48378381029903)
--(axis cs:5.48129015253874,1.48477911780717)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.48917417212524,1.43642046630948)
--(axis cs:5.4844926844792,1.4356564810871)
--(axis cs:5.48465198661113,1.43664371096447)
--(axis cs:4.60548890630512,1.57850788689251)
--(axis cs:4.60564820843704,1.57949511676987)
--(axis cs:5.48481128874306,1.43763094084183)
--(axis cs:5.48497059087498,1.4386181707192)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.53146168189013,1.39878061558129)
--(axis cs:5.52673867453282,1.39834106865223)
--(axis cs:5.52696563230416,1.3993149732523)
--(axis cs:4.79140565202635,1.5707291485219)
--(axis cs:4.79163260979769,1.57170305312196)
--(axis cs:5.5271925900755,1.40028887785236)
--(axis cs:5.52741954784685,1.40126278245243)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.6000735568022,1.3673055025834)
--(axis cs:5.59533077707155,1.36722778240237)
--(axis cs:5.59563141835072,1.3681815196939)
--(axis cs:4.9796058636553,1.56236781439967)
--(axis cs:4.97990650493447,1.5633215516912)
--(axis cs:5.5959320596299,1.36913525698544)
--(axis cs:5.59623270090907,1.37008899427697)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.7180695866107,1.34465968423037)
--(axis cs:5.71333052836325,1.34486297448401)
--(axis cs:5.71368712363047,1.34579723344992)
--(axis cs:5.16985811261069,1.55337014265752)
--(axis cs:5.17021470787791,1.55430440162343)
--(axis cs:5.7140437188977,1.34673149241584)
--(axis cs:5.71440031416492,1.34766575138175)
--cycle;
\path [draw=black, fill=black]
(axis cs:5.88192897139708,1.32920242392824)
--(axis cs:5.87719728571972,1.32953581656567)
--(axis cs:5.87757940995903,1.33045992752532)
--(axis cs:5.36192270715478,1.54368640563215)
--(axis cs:5.36230483139409,1.54461051659179)
--(axis cs:5.87796153419834,1.33138403848496)
--(axis cs:5.87834365843765,1.3323081494446)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.10142123825803,1.32177707132385)
--(axis cs:6.09668346454698,1.3220083725624)
--(axis cs:6.09704557637543,1.32294050722204)
--(axis cs:5.55560606633317,1.53327669518272)
--(axis cs:5.55596817816162,1.53420882984235)
--(axis cs:6.09740768820388,1.32387264188168)
--(axis cs:6.09776980003232,1.32480477654132)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.37038387324344,1.32072974381069)
--(axis cs:6.36564056380986,1.32069787505948)
--(axis cs:6.36595041068852,1.32164866152961)
--(axis cs:5.75078126499654,1.52212294848142)
--(axis cs:5.7510911118752,1.52307373495155)
--(axis cs:6.36626025756718,1.32259944799974)
--(axis cs:6.36657010444585,1.32355023446987)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.64604220870377,1.3188095834377)
--(axis cs:6.64130561457405,1.31855526857327)
--(axis cs:6.64157052454314,1.31951954172351)
--(axis cs:5.94740091507332,1.5102253077662)
--(axis cs:5.94766582504241,1.51118958091644)
--(axis cs:6.64183543451224,1.32048381487375)
--(axis cs:6.64210034448133,1.32144808802399)
--cycle;
\path [draw=black, fill=black]
(axis cs:6.9279343635095,1.31570398858095)
--(axis cs:6.92321132437637,1.31526478322252)
--(axis cs:6.92343835258022,1.31623867140637)
--(axis cs:6.14551108061315,1.49758539499648)
--(axis cs:6.14573810881701,1.49855928318033)
--(axis cs:6.92366538078408,1.31721255959023)
--(axis cs:6.92389240898793,1.31818644777409)
--cycle;
\end{axis}

\end{tikzpicture}


==> Figures/velocity_search.tex <==
\tikzstyle{m}= [circle,fill,inner sep=1.5pt]
\tikzstyle{n}= [circle,inner sep=-0.7pt]
\newcounter{x}\newcounter{y}
\newcommand{\interval}[2]{$v^{#2}_{#1}$}
\newcommand{\nodes}[2]{
   \node[n] (H#2) at (#1,1.2) {$p_{{#2}}$};
	\node[m,label={\interval{#2}{1}}] (N-#2-1) at (#1,-1) {};
    \node[m,label={\interval{#2}{2}}] (N-#2-2) at (#1,-3) {};
    \node[n] (D#2) at (#1,-3.8) {$\vdots$};
    \node[m,label={\interval{#2}{h}}] (N-#2-3) at (#1,-6) {};
 }
 %,fill=yellow!8
\begin{tikzpicture}[yscale=0.5, xscale=1.1, node distance=0.3cm, auto,
   source/.style={draw,thick,rounded corners,inner sep=.3cm,text width=0.6em, text height=8.5em}]
    \node[m,label={$p_0,v_{0}$}] (init) at (-1.75,-3) {};
    \node[source] (s1) at (0,-3) {};
    \node[source] (s2) at (1.75,-3) {};
    \node[source] (s3) at (3.5,-3) {};
    % \node[source] (s4) at (5,-3) {};
    \nodes{0}{1}
    \nodes{1.75}{2}
    \nodes{3.5}{3}
% 	\nodes{5}{n}
    
    \path (init) edge[->] (N-1-1);
    \path (init) edge[->] (N-1-2);
    \path (init) edge[->] (N-1-3);
    \foreach \y in {1,...,3}
        \foreach \x in {1,...,3}
        {
            \path (N-1-\x) edge[->] (N-2-\y);
            \path (N-2-\x) edge[->] (N-3-\y);
       }
\end{tikzpicture}


==> Figures/vertical.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={X \(\displaystyle (m)\)},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={
  \(\displaystyle {\ensuremath{-}2.0}\),
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={Z \(\displaystyle (m)\)},
ymin=0, ymax=12,
ytick style={color=black},
ytick={0,2,4,6,8,10,12},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.16087389237741 9.86643084815478 0.09707969455893255
0.160873899968744 9.86494508674458 0.18995357166183593
0.160874016149578 9.86255812245395 0.27788829591660996
0.160874697954044 9.85931449294566 0.36190979910157695
0.160877090954724 9.85524580632352 0.4433338552882509
0.160883296148534 9.85037328647095 0.5229310391085541
0.160896633933777 9.844713876516 0.6008774230435687
0.160922054911595 9.83828509739235 0.6769062492510005
0.160966893746483 9.83110900112782 0.750502081091945
0.161041827012 9.82321259499829 0.8212605163942052
0.161161572927961 9.81462424860175 0.8893457640235436
0.161344544808265 9.80536636405472 0.9557766921824046
0.161610468262836 9.79544576509198 1.0226226462921189
0.161977486580847 9.7848504110686 1.0911455825705851
0.162463604309713 9.77356212843668 1.1619719466200422
0.163083497194575 9.76155336999628 1.236173420637181
0.163845731758784 9.74878740195875 1.3144311278797247
0.164751754769648 9.73522244755501 1.3970702510004682
0.165794156019292 9.7208141871322 1.4841027928941317
0.166956799479196 9.70551989932116 1.5750762612237619
0.168218212235025 9.68930339303644 1.6690117015080572
0.169561303905373 9.67213981305712 1.764874355123884
0.170973402449795 9.65401220105659 1.8621009371482862
0.172441512451074 9.63490820141143 1.960271843290664
0.173953541373406 9.61481942351135 2.0590517953292635
0.175500408204741 9.59374028810603 2.158245995585245
0.177075621086611 9.57166648686651 2.2578710039200116
0.178680250949404 9.54858840044044 2.359353483891947
0.180347086241725 9.52445118165254 2.471903663877871
0.182184594542235 9.49903008092136 2.619084856969297
0.184334068716143 9.47185756797091 2.8221141185446954
0.18686128961546 9.4423452204983 3.0853065097673817
0.189724823370183 9.40991164343263 3.4031556524472406
0.192800535681848 9.37404723625838 3.7664114194528975
0.195919077726674 9.33433753407072 4.165158713318557
0.198899818534912 9.29046823266729 4.590157013224594
0.201575964930625 9.24221139141536 5.034382484714423
0.203808945323233 9.18940356720023 5.492871088426299
0.205493931998579 9.13192575515401 5.962366916137573
0.206559181379206 9.0696865205541 6.4408788979754386
0.206961942717352 9.00261084845806 6.927110998022934
0.206682998623676 8.93063443525803 7.42005691932482
0.205720944976636 8.85370144495281 7.918772218774949
0.204086948294797 8.7717648970688 8.422160333715496
0.20180027258995 8.68478763971767 8.929143177524717
0.198884605526346 8.59274116385113 9.438805951467774
0.19536584110308 8.4956055795306 9.950114105836507
0.191271316882616 8.39337141258488 10.461922428530986
0.186629965836825 8.28603981285122 10.973166673637035
0.181473068668395 8.17362073084696 11.483019475907511
0.175835270698735 8.05613051226787 11.990911301888442
0.169755389477427 7.93358942571882 12.496483426483236
0.163276914587003 7.80602082677886 12.99932848753571
0.156448308648605 7.67345304109875 13.498799592855484
0.149323218927467 7.53592211375454 13.993929484270883
0.141960877975755 7.39347784000894 14.482730308498247
0.134426695936325 7.24620304167837 14.960611123137276
0.126790858671089 7.09424204039859 15.42013416660851
0.119123089415899 6.93782788291566 15.851494710140265
0.111484454053413 6.77729792018026 16.244204755858338
0.103919467935728 6.61308418295798 16.59055124371733
0.0964526401406995 6.44566580961397 16.888635449094366
0.0890910080641481 6.27550831177299 17.14248584901309
0.0818303224943081 6.10301511406091 17.359519896714136
0.0746607195560303 5.92851216069218 17.547486883514043
0.0675703911982747 5.75225299978643 17.7130514273977
0.0605475156806666 5.57443202266819 17.861582046380256
0.0535815104812579 5.39519467346001 17.997620581700208
0.0466639437497432 5.21464451598532 18.125021402794214
0.0397888887748106 5.03285058993977 18.246875950323023
0.032952876569418 4.84985443546322 18.3656990006959
0.0261548928718972 4.66567425389794 18.483654856236917
0.0193980280813175 4.48029578836608 18.605948747009812
0.0126930468488468 4.29365004110184 18.735064412166313
0.0060475548838597 4.10569332908602 18.866722261895312
-0.0005349567578729 3.91641579085325 18.99837538275362
-0.0070525759676084 3.72582273773806 19.129321570139886
-0.0135029646114235 3.53391869590488 19.260151336370722
-0.0198823435896674 3.34069860763433 19.39202441649152
-0.0261853254551701 3.14614506812011 19.526166637478802
-0.0324052210355631 2.9502286452859 19.663796358055865
-0.038534374974829 2.75290834894082 19.805892598728132
-0.0445652437616004 2.5541363820057 19.95295226136152
-0.0504915817751039 2.35386389668928 20.104594385445527
-0.0563102970831724 2.15205453544711 20.25875069109444
-0.0620219600441727 1.94869714279773 20.413328894648675
-0.067627023257493 1.74378889806138 20.568269181433323
-0.0731239265127261 1.53732255356788 20.724291978360668
-0.0785090519713937 1.32928157913906 20.882504107737734
-0.0837770689602388 1.11963684523312 21.04420431886925
-0.088921950048971 0.908347770383082 21.210314998490855
-0.0939386135939041 0.695368229205251 21.381113601398198
};
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
0 5
0 3
0 1
};
\path [draw=black, fill=black]
(axis cs:0.16087389237741,9.56763084815478)
--(axis cs:0.15937389237741,9.57213084815479)
--(axis cs:0.16037389237741,9.57213084815479)
--(axis cs:0.16037389237741,9.86643084815478)
--(axis cs:0.16137389237741,9.86643084815478)
--(axis cs:0.16137389237741,9.57213084815479)
--(axis cs:0.16237389237741,9.57213084815479)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160873899968744,9.56614508674458)
--(axis cs:0.159373899968744,9.57064508674458)
--(axis cs:0.160373899968744,9.57064508674458)
--(axis cs:0.160373899968744,9.86494508674458)
--(axis cs:0.161373899968744,9.86494508674458)
--(axis cs:0.161373899968744,9.57064508674458)
--(axis cs:0.162373899968744,9.57064508674458)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160874016149578,9.56375812245395)
--(axis cs:0.159374016149578,9.56825812245395)
--(axis cs:0.160374016149578,9.56825812245395)
--(axis cs:0.160374016149578,9.86255812245395)
--(axis cs:0.161374016149578,9.86255812245395)
--(axis cs:0.161374016149578,9.56825812245395)
--(axis cs:0.162374016149578,9.56825812245395)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160874697954044,9.56051449294566)
--(axis cs:0.159374697954044,9.56501449294566)
--(axis cs:0.160374697954044,9.56501449294566)
--(axis cs:0.160374697954044,9.85931449294566)
--(axis cs:0.161374697954044,9.85931449294566)
--(axis cs:0.161374697954044,9.56501449294566)
--(axis cs:0.162374697954044,9.56501449294566)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160877090954724,9.55644580632352)
--(axis cs:0.159377090954724,9.56094580632352)
--(axis cs:0.160377090954724,9.56094580632352)
--(axis cs:0.160377090954724,9.85524580632352)
--(axis cs:0.161377090954724,9.85524580632352)
--(axis cs:0.161377090954724,9.56094580632352)
--(axis cs:0.162377090954724,9.56094580632352)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160883296148534,9.55157328647095)
--(axis cs:0.159383296148534,9.55607328647095)
--(axis cs:0.160383296148534,9.55607328647095)
--(axis cs:0.160383296148534,9.85037328647095)
--(axis cs:0.161383296148534,9.85037328647095)
--(axis cs:0.161383296148534,9.55607328647095)
--(axis cs:0.162383296148534,9.55607328647095)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160896633933777,9.545913876516)
--(axis cs:0.159396633933777,9.550413876516)
--(axis cs:0.160396633933777,9.550413876516)
--(axis cs:0.160396633933777,9.844713876516)
--(axis cs:0.161396633933777,9.844713876516)
--(axis cs:0.161396633933777,9.550413876516)
--(axis cs:0.162396633933777,9.550413876516)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160922054911595,9.53948509739235)
--(axis cs:0.159422054911595,9.54398509739235)
--(axis cs:0.160422054911595,9.54398509739235)
--(axis cs:0.160422054911595,9.83828509739235)
--(axis cs:0.161422054911595,9.83828509739235)
--(axis cs:0.161422054911595,9.54398509739235)
--(axis cs:0.162422054911595,9.54398509739235)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.160966893746483,9.53230900112782)
--(axis cs:0.159466893746483,9.53680900112782)
--(axis cs:0.160466893746483,9.53680900112782)
--(axis cs:0.160466893746483,9.83110900112782)
--(axis cs:0.161466893746483,9.83110900112782)
--(axis cs:0.161466893746483,9.53680900112782)
--(axis cs:0.162466893746483,9.53680900112782)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.161041827012,9.52441259499829)
--(axis cs:0.159541827012,9.52891259499829)
--(axis cs:0.160541827012,9.52891259499829)
--(axis cs:0.160541827012,9.82321259499829)
--(axis cs:0.161541827012,9.82321259499829)
--(axis cs:0.161541827012,9.52891259499829)
--(axis cs:0.162541827012,9.52891259499829)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.161161572927961,9.51582424860175)
--(axis cs:0.159661572927961,9.52032424860175)
--(axis cs:0.160661572927961,9.52032424860175)
--(axis cs:0.160661572927961,9.81462424860175)
--(axis cs:0.161661572927961,9.81462424860175)
--(axis cs:0.161661572927961,9.52032424860175)
--(axis cs:0.162661572927961,9.52032424860175)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.161344544808265,9.50656636405472)
--(axis cs:0.159844544808265,9.51106636405472)
--(axis cs:0.160844544808265,9.51106636405472)
--(axis cs:0.160844544808265,9.80536636405472)
--(axis cs:0.161844544808265,9.80536636405472)
--(axis cs:0.161844544808265,9.51106636405472)
--(axis cs:0.162844544808265,9.51106636405472)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.161610468262836,9.49664576509198)
--(axis cs:0.160110468262836,9.50114576509198)
--(axis cs:0.161110468262836,9.50114576509198)
--(axis cs:0.161110468262836,9.79544576509198)
--(axis cs:0.162110468262836,9.79544576509198)
--(axis cs:0.162110468262836,9.50114576509198)
--(axis cs:0.163110468262836,9.50114576509198)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.161977486580847,9.4860504110686)
--(axis cs:0.160477486580847,9.4905504110686)
--(axis cs:0.161477486580847,9.4905504110686)
--(axis cs:0.161477486580847,9.7848504110686)
--(axis cs:0.162477486580847,9.7848504110686)
--(axis cs:0.162477486580847,9.4905504110686)
--(axis cs:0.163477486580847,9.4905504110686)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.162463604309713,9.47476212843668)
--(axis cs:0.160963604309713,9.47926212843668)
--(axis cs:0.161963604309713,9.47926212843668)
--(axis cs:0.161963604309713,9.77356212843668)
--(axis cs:0.162963604309713,9.77356212843668)
--(axis cs:0.162963604309713,9.47926212843668)
--(axis cs:0.163963604309713,9.47926212843668)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.163083497194575,9.46275336999628)
--(axis cs:0.161583497194575,9.46725336999628)
--(axis cs:0.162583497194575,9.46725336999628)
--(axis cs:0.162583497194575,9.76155336999628)
--(axis cs:0.163583497194575,9.76155336999628)
--(axis cs:0.163583497194575,9.46725336999628)
--(axis cs:0.164583497194575,9.46725336999628)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.163845731758784,9.44998740195875)
--(axis cs:0.162345731758784,9.45448740195875)
--(axis cs:0.163345731758784,9.45448740195875)
--(axis cs:0.163345731758784,9.74878740195875)
--(axis cs:0.164345731758784,9.74878740195875)
--(axis cs:0.164345731758784,9.45448740195875)
--(axis cs:0.165345731758784,9.45448740195875)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.164751754769648,9.43642244755501)
--(axis cs:0.163251754769648,9.44092244755501)
--(axis cs:0.164251754769648,9.44092244755501)
--(axis cs:0.164251754769648,9.73522244755501)
--(axis cs:0.165251754769648,9.73522244755501)
--(axis cs:0.165251754769648,9.44092244755501)
--(axis cs:0.166251754769648,9.44092244755501)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.165794156019292,9.4220141871322)
--(axis cs:0.164294156019292,9.4265141871322)
--(axis cs:0.165294156019292,9.4265141871322)
--(axis cs:0.165294156019292,9.7208141871322)
--(axis cs:0.166294156019292,9.7208141871322)
--(axis cs:0.166294156019292,9.4265141871322)
--(axis cs:0.167294156019292,9.4265141871322)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.166956799479196,9.40671989932116)
--(axis cs:0.165456799479196,9.41121989932116)
--(axis cs:0.166456799479196,9.41121989932116)
--(axis cs:0.166456799479196,9.70551989932116)
--(axis cs:0.167456799479196,9.70551989932116)
--(axis cs:0.167456799479196,9.41121989932116)
--(axis cs:0.168456799479196,9.41121989932116)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.168218212235025,9.39050339303644)
--(axis cs:0.166718212235025,9.39500339303644)
--(axis cs:0.167718212235025,9.39500339303644)
--(axis cs:0.167718212235025,9.68930339303644)
--(axis cs:0.168718212235025,9.68930339303644)
--(axis cs:0.168718212235025,9.39500339303644)
--(axis cs:0.169718212235025,9.39500339303644)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.169561367064236,9.3733398256884)
--(axis cs:0.168061366113048,9.37783982537134)
--(axis cs:0.169061366113048,9.37783982558272)
--(axis cs:0.169061303905373,9.67213981295143)
--(axis cs:0.170061303905373,9.6721398131628)
--(axis cs:0.170061366113048,9.37783982579409)
--(axis cs:0.171061366113048,9.37783982600547)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.170973838514672,9.35521221230446)
--(axis cs:0.169473831947431,9.35971221011537)
--(axis cs:0.17047383194743,9.35971221157476)
--(axis cs:0.170473402449795,9.65401220032689)
--(axis cs:0.171473402449794,9.65401220178628)
--(axis cs:0.171473831947429,9.35971221303415)
--(axis cs:0.172473831947428,9.35971221449354)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.172445631032152,9.33610755990762)
--(axis cs:0.170945569005604,9.34060753923163)
--(axis cs:0.171945569005509,9.34060755301533)
--(axis cs:0.171941512451121,9.63490819451957)
--(axis cs:0.172941512451026,9.63490820830328)
--(axis cs:0.172945569005414,9.34060756679904)
--(axis cs:0.173945569005319,9.34060758058275)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.173997238922567,9.31600397113211)
--(axis cs:0.172496580877025,9.32050375173013)
--(axis cs:0.173496580866332,9.32050389796604)
--(axis cs:0.173453541378753,9.61481935039339)
--(axis cs:0.17445354136806,9.6148194966293)
--(axis cs:0.17449658085564,9.32050404420194)
--(axis cs:0.175496580844947,9.32050419043785)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.175996236242344,9.29465293295064)
--(axis cs:0.174488778198475,9.29915044006525)
--(axis cs:0.175488776824322,9.29915209786639)
--(axis cs:0.175000408891817,9.59373945920547)
--(axis cs:0.176000407517664,9.5937411170066)
--(axis cs:0.176488775450169,9.29915375566752)
--(axis cs:0.177488774076016,9.29915541346865)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.182819817426019,9.26797817279851)
--(axis cs:0.181234984411929,9.27244900094522)
--(axis cs:0.182234805575545,9.27246791233826)
--(axis cs:0.176575710504803,9.57165703117)
--(axis cs:0.177575531668418,9.57167594256303)
--(axis cs:0.18323462673916,9.2724868237313)
--(axis cs:0.184234447902776,9.27250573512433)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.239018718669445,9.177447150267)
--(axis cs:0.236816048311632,9.181648131497)
--(axis cs:0.237803089248153,9.18180860015323)
--(axis cs:0.178186730481143,9.54850816611233)
--(axis cs:0.179173771417664,9.54866863476856)
--(axis cs:0.238790130184674,9.18196906880946)
--(axis cs:0.239777171121195,9.18212953746569)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.473606364854744,8.73285335319002)
--(axis cs:0.470636519374299,8.7365520040011)
--(axis cs:0.47157423923521,8.73689939637645)
--(axis cs:0.179878226311269,9.52427748546486)
--(axis cs:0.180815946172181,9.52462487784021)
--(axis cs:0.472511959096122,8.7372467887518)
--(axis cs:0.473449678957033,8.73759418112715)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.583782560482435,8.24490818084468)
--(axis cs:0.580981661065077,8.24873636088927)
--(axis cs:0.58193402370182,8.24904132876977)
--(axis cs:0.181708413223863,9.49887759698111)
--(axis cs:0.182660775860606,9.49918256486161)
--(axis cs:0.582886386338563,8.24934629665027)
--(axis cs:0.583838748975306,8.24965126453077)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.506158607988169,8.04475275123039)
--(axis cs:0.503705422736488,8.04881253966342)
--(axis cs:0.504680926106539,8.04903252415155)
--(axis cs:0.183846317031117,9.47174757572684)
--(axis cs:0.184821820401168,9.47196756021498)
--(axis cs:0.50565642947659,8.04925250863968)
--(axis cs:0.50663193284664,8.04947249312782)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.401356417789464,7.93002714114972)
--(axis cs:0.399239361369452,7.93427191112164)
--(axis cs:0.400229452458503,7.93441233774085)
--(axis cs:0.186366244070935,9.4422750071887)
--(axis cs:0.187356335159985,9.44241543380791)
--(axis cs:0.401219543547554,7.93455276436006)
--(axis cs:0.402209634636605,7.93469319097926)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.301472627772834,7.84194400088565)
--(axis cs:0.299656522787248,7.84632598247865)
--(axis cs:0.300653992771552,7.84639707136956)
--(axis cs:0.189226088378031,9.40987609898718)
--(axis cs:0.190223558362335,9.40994718787809)
--(axis cs:0.301651462755856,7.84646816026048)
--(axis cs:0.302648932740161,7.8465392491514)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.212743128457809,7.76907788059793)
--(axis cs:0.211187333676573,7.7735588963978)
--(axis cs:0.212187256488629,7.77357132096739)
--(axis cs:0.19230057427582,9.37404102397359)
--(axis cs:0.193300497087876,9.37405344854318)
--(axis cs:0.213187179300685,7.77358374553698)
--(axis cs:0.214187102112742,7.77359617010657)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.137861200897288,7.70694500350816)
--(axis cs:0.136522591765783,7.7114956216632)
--(axis cs:0.13752195600556,7.71145996894583)
--(axis cs:0.195419395606786,9.3343553604294)
--(axis cs:0.196418759846563,9.33431970771203)
--(axis cs:0.138521320245337,7.71142431622847)
--(axis cs:0.139520684485113,7.7113886635111)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.07817635946485,7.65184582075083)
--(axis cs:0.0770110496101471,7.6564438695699)
--(axis cs:0.0780083466976075,7.6563703949529)
--(axis cs:0.198401169991182,9.29050496997579)
--(axis cs:0.199398467078642,9.2904314953588)
--(axis cs:0.079005643785068,7.65629692033591)
--(axis cs:0.0800029408725284,7.65622344571891)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0337350907610484,7.60029613191404)
--(axis cs:0.0327004840306504,7.60492534231253)
--(axis cs:0.0336952998923733,7.60482364963204)
--(axis cs:0.201078556999763,9.24226223775561)
--(axis cs:0.202073372861486,9.24216054507512)
--(axis cs:0.0346901157540963,7.60472195695155)
--(axis cs:0.0356849316158193,7.60462026427107)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.00342822218602975,7.54916301715713)
--(axis cs:0.00248497930396246,7.5538117043767)
--(axis cs:0.00347759960668172,7.55369044047181)
--(axis cs:0.203312635171873,9.18946419915268)
--(axis cs:0.204305255474593,9.18934293524778)
--(axis cs:0.00447021990940098,7.55356917656692)
--(axis cs:0.00546284021212024,7.55344791266203)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0147163621603445,7.49592526236857)
--(axis cs:-0.0156026565657645,7.50058514243429)
--(axis cs:-0.0146115942589252,7.50045174264432)
--(axis cs:0.20499840084516,9.13199245504899)
--(axis cs:0.205989463151999,9.13185905525903)
--(axis cs:-0.013620531952086,7.50031834285436)
--(axis cs:-0.0126294696452468,7.5001849430644)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0231754649145159,7.43876801660807)
--(axis cs:-0.0240331183078122,7.4434332530069)
--(axis cs:-0.0230428941351598,7.44329376792564)
--(axis cs:0.20606406929288,9.06975626309474)
--(axis cs:0.207054293465532,9.06961677801347)
--(axis cs:-0.0220526699625074,7.44315428284438)
--(axis cs:-0.021062445789855,7.44301479776311)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0245302711501103,7.37653687704262)
--(axis cs:-0.0253810609003012,7.38120337002997)
--(axis cs:-0.0243910429861522,7.38106242844752)
--(axis cs:0.206466933760278,9.00268131924929)
--(axis cs:0.207456951674427,9.00254037766684)
--(axis cs:-0.0234010250720031,7.38092148686507)
--(axis cs:-0.0224110071578541,7.38078054528262)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0211775359539463,7.30860907049256)
--(axis cs:-0.0220369418790995,7.31327398436699)
--(axis cs:-0.0210466653758708,7.31313487129372)
--(axis cs:0.206187860372062,8.93070399179466)
--(axis cs:0.20717813687529,8.9305648787214)
--(axis cs:-0.020056388872642,7.31299575822046)
--(axis cs:-0.0190661123694133,7.31285664514719)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0151650582431813,7.23474170307633)
--(axis cs:-0.0160429583603257,7.2394031718775)
--(axis cs:-0.0150521379256146,7.23926798731418)
--(axis cs:0.20522553475928,8.85376903723447)
--(axis cs:0.206216355193991,8.85363385267115)
--(axis cs:-0.0140613174909035,7.23913280275087)
--(axis cs:-0.0130704970561925,7.23899761818755)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.00808290667988732,7.15492139917202)
--(axis cs:-0.00898466442197272,7.15957831155842)
--(axis cs:-0.00799316476188739,7.15944820228108)
--(axis cs:0.203591198464754,8.77182995170748)
--(axis cs:0.204582698124839,8.77169984243013)
--(axis cs:-0.00700166510180205,7.15931809300373)
--(axis cs:-0.00601016544171672,7.15918798372639)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.00100238911612683,7.06923901110423)
--(axis cs:-0.00193021433593017,7.0738908000463)
--(axis cs:-0.000938001532864076,7.07376624582745)
--(axis cs:0.201304166188417,8.68484991682709)
--(axis cs:0.202296378991483,8.68472536260825)
--(axis cs:5.42112702020218e-05,7.07364169160861)
--(axis cs:0.00104642407326812,7.07351713738977)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.00547815807552064,6.9778398158339)
--(axis cs:0.00452391356556425,6.98248625720502)
--(axis cs:0.0055168181404512,6.98236734334894)
--(axis cs:0.198388153238903,8.59280062077917)
--(axis cs:0.19938105781379,8.59268170692309)
--(axis cs:0.00650972271533816,6.98224842949285)
--(axis cs:0.00750262729022511,6.98212951563677)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0111545997116495,6.88088970759363)
--(axis cs:0.0101743305454939,6.88553072821003)
--(axis cs:0.0111678859465184,6.88541738066884)
--(axis cs:0.194869063402568,8.49566225330119)
--(axis cs:0.195862618803592,8.49554890576)
--(axis cs:0.0121614413475428,6.88530403312764)
--(axis cs:0.0131549967485673,6.88519068558644)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0162098469079116,6.77858809377176)
--(axis cs:0.0152035957541984,6.78322355044998)
--(axis cs:0.0161977705000899,6.7831157702355)
--(axis cs:0.19077422950967,8.39342530269211)
--(axis cs:0.191768404255562,8.39331752247764)
--(axis cs:0.0171919452459813,6.78300799002103)
--(axis cs:0.0181861199918728,6.78290020980656)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0211075352441699,6.67116073568973)
--(axis cs:0.0200741917154511,6.67579022822689)
--(axis cs:0.0210689797914651,6.67568826409682)
--(axis cs:0.186132571798818,8.28609079491625)
--(axis cs:0.187127359874832,8.28598883078618)
--(axis cs:0.0220637678674791,6.67558629996675)
--(axis cs:0.0230585559434931,6.67548433583669)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0264147581296699,6.55892760618256)
--(axis cs:0.0253517812312866,6.56355038458018)
--(axis cs:0.0263472020373695,6.56345479473335)
--(axis cs:0.180975358265353,8.17366852577038)
--(axis cs:0.181970779071436,8.17357293592355)
--(axis cs:0.0273426228434524,6.56335920488652)
--(axis cs:0.0283380436495353,6.56326361503969)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0326437295557889,6.44254375129481)
--(axis cs:0.0315473731535894,6.44715872720367)
--(axis cs:0.0325434587621747,6.44707033342352)
--(axis cs:0.175337227894443,8.05617470915794)
--(axis cs:0.176333313503028,8.05608631537779)
--(axis cs:0.0335395443707599,6.44698193964337)
--(axis cs:0.0345356299793452,6.44689354586322)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0401454793560395,6.32299240591609)
--(axis cs:0.0390112753855697,6.32759822629398)
--(axis cs:0.0400080530591786,6.32751801239622)
--(axis cs:0.169257000640622,7.9336295326677)
--(axis cs:0.170253778314231,7.93354931876994)
--(axis cs:0.0410048307327876,6.32743779849845)
--(axis cs:0.0420016084063966,6.32735758460068)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0491072356067754,6.20167616443283)
--(axis cs:0.0479304442234115,6.20627128815696)
--(axis cs:0.0489279217271279,6.20620030485202)
--(axis cs:0.162778175835144,7.80605631843132)
--(axis cs:0.163775653338861,7.80598533512639)
--(axis cs:0.0499253992308444,6.20612932154709)
--(axis cs:0.0509228767345608,6.20605833824215)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0598404452233144,6.08269972332539)
--(axis cs:0.0586159901888896,6.08728237647271)
--(axis cs:0.0596141511539826,6.08722175726978)
--(axis cs:0.155949228166059,7.67348335070022)
--(axis cs:0.156947389131152,7.67342273149728)
--(axis cs:0.0606123121190756,6.08716113806684)
--(axis cs:0.0616104730841685,6.0871005188639)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0725494826256536,5.97133163514609)
--(axis cs:0.0712718328096698,5.97589974317324)
--(axis cs:0.0722706310694988,5.97585073260129)
--(axis cs:0.148823819797552,7.53594661904051)
--(axis cs:0.149822618057381,7.53589760846856)
--(axis cs:0.0732694293293278,5.97580172202935)
--(axis cs:0.0742682275891569,5.9757527114574)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0872935367859741,5.87702918706438)
--(axis cs:0.0859566283309399,5.8815803051449)
--(axis cs:0.08695597917738,5.88154427896387)
--(axis cs:0.141461202552535,7.39349585309946)
--(axis cs:0.142460553398975,7.39345982691843)
--(axis cs:0.0879553300238201,5.88150825278285)
--(axis cs:0.0889546808702602,5.88147222660182)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.103111956045501,5.81032932711036)
--(axis cs:0.101710429086197,5.81486096281752)
--(axis cs:0.102710191358247,5.81483915916223)
--(axis cs:0.1339268148003,7.24621394350601)
--(axis cs:0.13492657707235,7.24619213985072)
--(axis cs:0.103709953630298,5.81481735550695)
--(axis cs:0.104709715902349,5.81479555185167)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.117596224728429,5.78640971128951)
--(axis cs:0.11612789798596,5.79092014547896)
--(axis cs:0.117127873273347,5.79091311521483)
--(axis cs:0.126290871027396,7.09424555553066)
--(axis cs:0.127290846314783,7.09423852526652)
--(axis cs:0.118127848560735,5.79090608495069)
--(axis cs:0.119127823848123,5.79089905468655)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.127142416413077,5.79829676089576)
--(axis cs:0.125610786076323,5.80278609364257)
--(axis cs:0.126610761314801,5.80279313086013)
--(axis cs:0.11862310179666,6.93782436430688)
--(axis cs:0.119623077035138,6.93783140152445)
--(axis cs:0.127610736553278,5.8028001680777)
--(axis cs:0.128610711791756,5.80280720529526)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.129415271488325,5.82746061494366)
--(axis cs:0.127830603828223,5.83193150170212)
--(axis cs:0.128830425690589,5.83195037611691)
--(axis cs:0.11098454312223,6.77728848297286)
--(axis cs:0.111984364984596,6.77730735738765)
--(axis cs:0.129830247552956,5.8319692505317)
--(axis cs:0.130830069415323,5.83198812494649)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.125446611857514,5.82800711631577)
--(axis cs:0.123823829915265,5.83246431036224)
--(axis cs:0.124823454187376,5.83249172048093)
--(axis cs:0.103419655799673,6.61307047789863)
--(axis cs:0.104419280071784,6.61309788801732)
--(axis cs:0.125823078459487,5.83251913059961)
--(axis cs:0.126822702731598,5.8325465407183)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.118208072707763,5.78104271836483)
--(axis cs:0.11656165382517,5.78549123551811)
--(axis cs:0.117561118514666,5.78552395148441)
--(axis cs:0.0959529077959516,6.44564945163082)
--(axis cs:0.0969523724854474,6.44568216759712)
--(axis cs:0.118560583204161,5.78555666745071)
--(axis cs:0.119560047893657,5.78558938341701)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.110660306713868,5.68205965161014)
--(axis cs:0.108997848825368,5.68650219972681)
--(axis cs:0.109997188974603,5.68653852143006)
--(axis cs:0.0885913379895307,6.27549015092137)
--(axis cs:0.0895906781387655,6.27552647262462)
--(axis cs:0.110996529123838,5.68657484313332)
--(axis cs:0.111995869273073,5.68661116483657)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.103383640028809,5.55256915933662)
--(axis cs:0.10170872107451,5.5570070244198)
--(axis cs:0.102707955354766,5.55704615053845)
--(axis cs:0.0813307053541799,6.10299555100159)
--(axis cs:0.0823299396344363,6.10303467712024)
--(axis cs:0.103707189635022,5.55708527665709)
--(axis cs:0.104706423915279,5.55712440277574)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0965304275692763,5.4040217299997)
--(axis cs:0.0948442559973992,5.40845533185713)
--(axis cs:0.0958433878070101,5.40849699271434)
--(axis cs:0.0741611536512249,5.92849133026357)
--(axis cs:0.0751602854608357,5.92853299112079)
--(axis cs:0.0968425196166209,5.40853865357156)
--(axis cs:0.0978416514262317,5.40858031442877)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0897826988769982,5.2459154174463)
--(axis cs:0.088086921231054,5.2503453540345)
--(axis cs:0.0890859603917579,5.25038918045781)
--(axis cs:0.0670708716179227,5.75223108657478)
--(axis cs:0.0680699107786266,5.75227491299809)
--(axis cs:0.0900849995524618,5.25043300688112)
--(axis cs:0.0910840387131657,5.25047683330443)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.083468736893073,5.07806987055203)
--(axis cs:0.081762751983748,5.08249588630993)
--(axis cs:0.0827616874626158,5.0825420155746)
--(axis cs:0.0600480479412327,5.57440895803585)
--(axis cs:0.0610469834201005,5.57445508730053)
--(axis cs:0.0837606229414836,5.08258814483927)
--(axis cs:0.0847595584203514,5.08263427410395)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0779430452390411,4.89971136672899)
--(axis cs:0.0762238694935268,4.90413227554461)
--(axis cs:0.0772226629730186,4.90418138343933)
--(axis cs:0.053082113741512,5.39517011951265)
--(axis cs:0.0540809072210038,5.39521922740738)
--(axis cs:0.0782214564525104,4.90423049133406)
--(axis cs:0.0792202499320022,4.90427959922879)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.073075410547077,4.71350026520381)
--(axis cs:0.0713406575859303,4.71791508481097)
--(axis cs:0.0723392717047727,4.71796771409605)
--(axis cs:0.046164636690322,5.21461820134278)
--(axis cs:0.0471632508091644,5.21467083062786)
--(axis cs:0.0733378858236151,4.71802034338114)
--(axis cs:0.0743364999424576,4.71807297266622)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0685601417402602,4.52243176026177)
--(axis cs:0.0668092654161543,4.52684021034061)
--(axis cs:0.0678076805201974,4.52689648893351)
--(axis cs:0.039289681222789,5.03282245064332)
--(axis cs:0.0402880963268322,5.03287872923622)
--(axis cs:0.0688060956242405,4.52695276752641)
--(axis cs:0.0698045107282836,4.52700904611931)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0646870834467663,4.32454974438236)
--(axis cs:0.0629184580863385,4.32895110375583)
--(axis cs:0.0639166383183948,4.32901140486968)
--(axis cs:0.0324537864533898,4.84982428490629)
--(axis cs:0.0334519666854461,4.84988458602015)
--(axis cs:0.0649148185504511,4.32907170598354)
--(axis cs:0.0659129987825074,4.32913200709739)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0612691660023789,4.12121565104527)
--(axis cs:0.0594826549439256,4.12560978102036)
--(axis cs:0.0604805816761747,4.12567414123371)
--(axis cs:0.0256559295057726,4.66564207379127)
--(axis cs:0.0266538562380218,4.66570643400462)
--(axis cs:0.0614785084084238,4.12573850144706)
--(axis cs:0.0624764351406729,4.12580286166041)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0722504515537575,3.8160755967214)
--(axis cs:0.0703982380691412,3.82044243828108)
--(axis cs:0.0713950872800529,3.82052175820736)
--(axis cs:0.0188996034758616,4.48025612840295)
--(axis cs:0.0198964526867734,4.48033544832922)
--(axis cs:0.0723919364909646,3.82060107813364)
--(axis cs:0.0733887857018764,3.82068039805992)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0608066069930621,3.66792381421303)
--(axis cs:0.0589660245590248,3.67229557087409)
--(axis cs:0.0599630813868391,3.67237223691683)
--(axis cs:0.0121945184349397,4.29361170808047)
--(axis cs:0.0131915752627539,4.29368837412321)
--(axis cs:0.0609601382146533,3.67244890295956)
--(axis cs:0.0619571950424676,3.6725255690023)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.051378445455759,3.50706722822521)
--(axis cs:0.0495429386007191,3.51144111832272)
--(axis cs:0.0505400837438905,3.51151662702056)
--(axis cs:0.00554898231227396,4.1056555747371)
--(axis cs:0.00654612745544542,4.10573108343494)
--(axis cs:0.051537228887062,3.5115921357184)
--(axis cs:0.0525343740302334,3.51166764441624)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0444460060194715,3.33038158921379)
--(axis cs:0.042606021226094,3.33475359744344)
--(axis cs:0.0436030885249161,3.33483012718681)
--(axis cs:-0.00103349040728395,3.91637752598156)
--(axis cs:-3.64231084618444e-05,3.91645405572493)
--(axis cs:0.0446001558237382,3.33490665693018)
--(axis cs:0.0455972231225603,3.33498318667354)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0398868597044781,3.13841324462395)
--(axis cs:0.0380331771170953,3.14277946276615)
--(axis cs:0.0390299995846932,3.14285911807414)
--(axis cs:-0.00755098720140734,3.72578291008406)
--(axis cs:-0.00655416473380947,3.72586256539206)
--(axis cs:0.0400268220522911,3.14293877338214)
--(axis cs:0.0410236445198889,3.14301842869014)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0369856322206982,2.93515790115401)
--(axis cs:0.0351128302300702,2.93951595263419)
--(axis cs:0.0361092939921481,2.93959997626697)
--(axis cs:-0.0140011964924624,3.53387668408849)
--(axis cs:-0.0130047327303846,3.53396070772127)
--(axis cs:0.037105757754226,2.93968399989975)
--(axis cs:0.0381022215163039,2.93976802353253)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0350312931870075,2.72398522995815)
--(axis cs:0.0331380927530693,2.72833445886876)
--(axis cs:0.034134151897455,2.72842315036151)
--(axis cs:-0.0203803731618602,3.34065426188795)
--(axis cs:-0.0193843140174745,3.3407429533807)
--(axis cs:0.0351302110418407,2.72851184185425)
--(axis cs:0.0361262701862264,2.728600533347)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0332591859206633,2.50818888031899)
--(axis cs:0.0313481559293382,2.51253030455215)
--(axis cs:0.0323438427753916,2.51262308226821)
--(axis cs:-0.0266831688781968,3.14609867926208)
--(axis cs:-0.0256874820321434,3.14619145697814)
--(axis cs:0.033339529621445,2.51271585998426)
--(axis cs:0.0343352164674983,2.51280863770032)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.031956435523807,2.28501145000045)
--(axis cs:0.0300300433034022,2.28934607951324)
--(axis cs:0.0310253953539875,2.28944238265647)
--(axis cs:-0.0329028970608557,2.95018049371428)
--(axis cs:-0.0319075450102705,2.95027679685751)
--(axis cs:0.0320207474045728,2.2895386857997)
--(axis cs:0.0330160994551581,2.28963498894293)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0292976320977052,2.06403273753374)
--(axis cs:0.0273638794946446,2.06836408846274)
--(axis cs:0.0283590665206488,2.06846208225475)
--(axis cs:-0.0390319684878311,2.75285935204482)
--(axis cs:-0.0380367814618269,2.75295734583683)
--(axis cs:0.029354253546653,2.06856007604676)
--(axis cs:0.0303494405726572,2.06865806983878)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0256092469424644,1.84292326582627)
--(axis cs:0.0236746321125823,1.84725423170699)
--(axis cs:0.0246697996107194,1.84735242361425)
--(axis cs:-0.0450628275106689,2.55408728605207)
--(axis cs:-0.0440676600125319,2.55418547795933)
--(axis cs:0.0256649671088564,1.84745061552151)
--(axis cs:0.0266601346069935,1.84754880742877)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0199896448512916,1.6283880045856)
--(axis cs:0.0180615399333248,1.63272187253759)
--(axis cs:0.0190568538515879,1.63281856899106)
--(axis cs:-0.0509892387342354,2.35381554846255)
--(axis cs:-0.0499939248159724,2.35391224491601)
--(axis cs:0.0200521677698509,1.63291526544452)
--(axis cs:0.021047481688114,1.63301196189798)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.00740602121571317,1.45841170177009)
--(axis cs:0.00550068387286794,1.46275562736912)
--(axis cs:0.00649649148219814,1.46284709979776)
--(axis cs:-0.0568082008878375,2.1520087992328)
--(axis cs:-0.0558123932785073,2.15210027166143)
--(axis cs:0.00749229909152833,1.46293857222639)
--(axis cs:0.00848810670085853,1.46303004465502)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.000632737693896993,1.25763538765813)
--(axis cs:-0.00126745824233683,1.26198156476036)
--(axis cs:-0.000271543092809218,1.26207185880746)
--(axis cs:-0.0625199176189365,1.94865199577418)
--(axis cs:-0.0615240024694089,1.94874228982128)
--(axis cs:0.000724372056718395,1.26216215285456)
--(axis cs:0.00172028720624601,1.26225244690166)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.00325030732597948,1.04244578438486)
--(axis cs:-0.00515535641689593,1.04678983640586)
--(axis cs:-0.00415954273996715,1.04688124275598)
--(axis cs:-0.0681249300959574,1.74374319488632)
--(axis cs:-0.0671291164190286,1.74383460123644)
--(axis cs:-0.00316372906303837,1.0469726491061)
--(axis cs:-0.00216791538610959,1.04706405545621)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.00594959613278455,0.821023372049339)
--(axis cs:-0.0078632084930984,0.825363658645228)
--(axis cs:-0.00686757701656633,0.825457028677565)
--(axis cs:-0.0736217422509921,1.53727586855171)
--(axis cs:-0.0726261107744601,1.53736923858405)
--(axis cs:-0.00587194554003427,0.825550398709901)
--(axis cs:-0.0048763140635022,0.825643768742238)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.00746292682213819,0.590346347280175)
--(axis cs:-0.00938671515288417,0.594682133074986)
--(axis cs:-0.00839130543853889,0.594777838354815)
--(axis cs:-0.0790067568285663,1.32923372649914)
--(axis cs:-0.0780113471142211,1.32932943177897)
--(axis cs:-0.00739589572419361,0.594873543634643)
--(axis cs:-0.00640048600984832,0.594969248914472)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.00886860731378656,0.35417237584002)
--(axis cs:-0.0107997530734078,0.358504889666322)
--(axis cs:-0.00980450725750596,0.358602284563159)
--(axis cs:-0.0842746918681897,1.1195881477847)
--(axis cs:-0.0832794460522879,1.11968554268154)
--(axis cs:-0.00880926144160417,0.358699679459997)
--(axis cs:-0.00781401562570238,0.358797074356834)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.011751084679125,0.1199774696846)
--(axis cs:-0.0136823438555416,0.124309932955478)
--(axis cs:-0.0126871005896049,0.124407353906037)
--(axis cs:-0.0894195716819393,0.908299059907803)
--(axis cs:-0.0884243284160026,0.908396480858362)
--(axis cs:-0.0116918573236682,0.124504774856595)
--(axis cs:-0.0106966140577315,0.124602195807153)
--cycle;
\path [draw=black, fill=black]
(axis cs:-0.0164864702296738,-0.111212562217542)
--(axis cs:-0.0184097372380473,-0.106876545149482)
--(axis cs:-0.0174143160238772,-0.106780959552345)
--(axis cs:-0.0944363242009891,0.695320436406682)
--(axis cs:-0.093440902986819,0.69541602200382)
--(axis cs:-0.016418894809707,-0.106685373955207)
--(axis cs:-0.0154234735955369,-0.10658978835807)
--cycle;
\end{axis}

\end{tikzpicture}

